Monitoring Data Requests in Decentralized Data Storage Systems: A Case Study of IPFS

Decentralized data storage systems like the Interplanetary Filesystem (IPFS) are becoming increasingly popular, e. g., as a data layer in blockchain applications and for sharing content in a censorship-resistant manner. In IPFS, data is hosted by an open set of nodes and data requests are broadcast to connected peers in addition to being routed via a distributed hash table (DHT). In this paper, we present a passive monitoring methodology that exploits this design for obtaining data requests from a significant and upscalable portion of nodes. Using an implementation of our approach for the IPFS network and data collected over a period of fifteen months, we demonstrate how our methodology enables profound insights into, among other things: the size of the IPFS network, activity levels and structure, and content popularity distributions. We furthermore present that our methodology can be abused for attacks on users' privacy. For example, we were able to identify and successfully surveil the IPFS nodes corresponding to public IPFS/HTTP gateways.We give a detailed analysis of the mechanics and reasons behind implied privacy threats and discuss possible countermeasures.

==> fig/bitswap_sequence_diagram.tex <==
%
%
%
%
%
%
%
\begin{tikzpicture}
[>=stealth',thick,
commentl/.style={text width=3cm, align=right},
commentr/.style={commentl, align=left},]

\node (init) {$p_1$};
\node (p2) [right=1.9cm of init] {$p_2$};
\node (p3) [right=1.9cm of p2] {$p_3$};
\node (p4) [right=1.9cm of p3] {$p_4$};



\draw[->] ([yshift=-.4cm]init.south) coordinate (fn1o) -- ([yshift=-.3cm]fn1o-|p2) coordinate (fn1e) node[pos=.5, above, sloped] {\texttt{want\_have} $c$};
\draw[->] ([yshift=-.5cm]init.south) coordinate (fn2o) -- ([yshift=-0.7cm]fn1o-|p3) coordinate (fn2e) node[pos=.5, above, sloped] {};
\draw[->] ([yshift=-.6cm]init.south) coordinate (fn3o) -- ([yshift=-1.1cm]fn1o-|p4) coordinate (fn3e) node[pos=.5, above, sloped] {};

\draw[->] ([yshift=-1.5cm]fn1e) coordinate (resp1o) -- ([yshift=-.3cm]resp1o-|init) coordinate (resp1e) node[pos=.5, above, sloped] {\texttt{have} $c$};
\draw[->] ([yshift=-.2cm]fn3e) coordinate (resp3o) -- ([yshift=-.5cm]resp1o-|init) coordinate (resp3e) node[pos=.5, above, sloped] {\texttt{have} $c$};

\draw[->] ([yshift=-.8cm]resp3e) coordinate (fn2o) -- ([yshift=-.3cm]fn2o-|p2) coordinate (fn2e) node[pos=.5, above, sloped] {\texttt{want\_block} $c$};

\draw[->] ([yshift=-.3cm]fn2e) coordinate (resp2o) -- ([yshift=-.3cm]resp2o-|init) coordinate (resp2e) node[pos=.5, above, sloped] {\texttt{block} $c$};

\draw[thick, shorten >=-.2cm] ([yshift=-.1cm]init.south) -- (init|-resp2e);
\draw[thick, shorten >=-.2cm] ([yshift=-.1cm]p2.south) -- (p2|-resp2e);
\draw[thick, shorten >=-.2cm] ([yshift=-.1cm]p3.south) -- (p3|-resp2e);
\draw[thick, shorten >=-.2cm] ([yshift=-.1cm]p4.south) -- (p4|-resp2e);


\node (dummydots) [below right=.1cm and 1cm of resp2e] {       };

\node[right =2mm of fn3e, align=left] {%
	%
};

\node[right =2mm of fn2e] {%
	%
};
\end{tikzpicture}
%


==> fig/content_retrieval_block_diagram.tex <==
%

\begin{tikzpicture}[node distance=1cm,
	arrow/.style={thick,->,>=stealth},
	decision/.style={diamond, minimum width=3cm, minimum height=1cm, aspect=2, text centered, draw=black, fill=green!30},
	process/.style={rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=orange!30},
	io/.style={trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30},
	startstop/.style={rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30},
	every text node part/.style={align=center}]
	
%
		
		\node (req) [startstop] {User requests CID $c$.};
%
		
		\node (localsearch) [process, below=of req] {Search for $c$ in the local cache.};
		\draw [arrow] (req) -- (localsearch);
		
		\node (localsearchresult) [decision,below=of localsearch] {Found?};
		\draw [arrow] (localsearch) -- (localsearchresult);
		
		\node (locallyfound) [startstop, right=of localsearchresult] {Return data to user.};
		\draw [arrow] (localsearchresult) -- node[anchor=south] {yes} (locallyfound);
		
                \node (bcast-wh) [process, below=of localsearchresult] {Create a session $S(c)$ for $c$.\\
			Broadcast \mtwh{} $c$\\
			%
			to \emph{all} connected peers.
			%
                };
		\draw [arrow] (localsearchresult) -- node[anchor=west] {no} (bcast-wh);
		
		\node (recv-have) [decision, below=of bcast-wh] {Received \mthave{}s?};
		\draw [arrow] (bcast-wh) -- (recv-have);
		
                \node (addtosession) [process, below=of recv-have] {Add \mthave{}-sending peers to $S(c)$.};
		\draw [arrow] (recv-have) -- node[anchor=west] {yes} (addtosession);
		
		\node (search-providers) [process, above right=of recv-have,xshift=2cm,yshift=1cm] {Search the DHT\\
                        for providers $P(c)$.};
		\draw [arrow] (recv-have) -| node[anchor=south east] {no} (search-providers);
		
		\node (providers-dec) [decision, right=of search-providers] {Providers found?};
		\draw [arrow] (search-providers) --(providers-dec);
		
                \node (providers-found) [process,below=of providers-dec] {Establish connections to all $p \in P(c)$.\\%
			Broadcast \mtwh{} $c$\\
			to newly connected peers.%
			%
		};
		\draw [arrow] (providers-dec) -- node[anchor=west] {yes} (providers-found);
	
		\node (providers-have) [decision, below=of providers-found] {Received \mthave{}s?};
		\draw [arrow] (providers-found) -- (providers-have);
		\draw [arrow] (providers-have) -| ++(-3cm,1cm) -- node[anchor=north] {yes} (addtosession.east);
		
		\node (idle-loop) [startstop, below=of providers-have] {Enter idle looping state.};
		\draw [arrow] (providers-have) -- node[anchor=west] {no} (idle-loop);
		
		\node (idle-loop-2) [startstop, above=of providers-dec] {Enter idle looping state.};
		\draw [arrow] (providers-dec) -- node[anchor=west] {no} (idle-loop-2);
		
		\node (send-want-block) [process, below=of addtosession] {Send \mtwb{} for $c$\\
                        to (some) peers in $S(c)$.
		};
		\draw [arrow] (addtosession) -- (send-want-block);
		
                \node (downloading) [right=of send-want-block] {\emph{(BitSwap until finished)}};
		\draw [arrow] (send-want-block) -- (downloading);
	
		\node (downloaded) [startstop, below=of downloading] {Return data to user.};
		\draw [arrow] (downloading) -- (downloaded);
		\end{tikzpicture} 


==> fig/message_types_over_time_paper_truncated.tex <==
%
%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 48.47, 55.70) rectangle (246.94,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.47, 55.70) rectangle (246.95,138.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.47, 65.63) --
	(246.94, 65.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.47, 77.96) --
	(246.94, 77.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.47, 90.28) --
	(246.94, 90.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.47,102.61) --
	(246.94,102.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.47,114.93) --
	(246.94,114.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.47,127.26) --
	(246.94,127.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.14, 55.70) --
	( 99.14,138.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.85, 55.70) --
	(168.85,138.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.55, 55.70) --
	(238.55,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.47, 59.47) --
	(246.94, 59.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.47, 71.79) --
	(246.94, 71.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.47, 84.12) --
	(246.94, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.47, 96.44) --
	(246.94, 96.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.47,108.77) --
	(246.94,108.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.47,121.09) --
	(246.94,121.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.47,133.42) --
	(246.94,133.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.29, 55.70) --
	( 64.29,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.99, 55.70) --
	(133.99,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.70, 55.70) --
	(203.70,138.54);
\definecolor{fillColor}{RGB}{28,144,153}

\path[fill=fillColor] ( 57.49, 59.67) rectangle ( 58.52, 76.73);

\path[fill=fillColor] ( 58.63, 59.65) rectangle ( 59.66, 74.32);

\path[fill=fillColor] ( 59.78, 59.70) rectangle ( 60.80, 72.17);

\path[fill=fillColor] ( 60.92, 59.76) rectangle ( 61.95, 71.84);

\path[fill=fillColor] ( 62.06, 59.68) rectangle ( 63.09, 70.77);

\path[fill=fillColor] ( 63.20, 59.70) rectangle ( 64.23, 71.39);

\path[fill=fillColor] ( 64.35, 59.51) rectangle ( 65.38, 72.48);

\path[fill=fillColor] ( 65.49, 59.73) rectangle ( 66.52, 74.79);

\path[fill=fillColor] ( 66.63, 59.73) rectangle ( 67.66, 73.64);

\path[fill=fillColor] ( 67.77, 60.00) rectangle ( 68.80, 75.37);

\path[fill=fillColor] ( 68.92, 59.84) rectangle ( 69.95, 74.48);

\path[fill=fillColor] ( 71.20, 60.53) rectangle ( 72.23, 72.67);

\path[fill=fillColor] ( 72.35, 60.43) rectangle ( 73.37, 73.63);

\path[fill=fillColor] ( 73.49, 61.00) rectangle ( 74.52, 72.77);

\path[fill=fillColor] ( 74.63, 61.17) rectangle ( 75.66, 75.54);

\path[fill=fillColor] ( 75.77, 60.13) rectangle ( 76.80, 78.52);

\path[fill=fillColor] ( 76.92, 60.68) rectangle ( 77.94, 78.05);

\path[fill=fillColor] ( 78.06, 60.68) rectangle ( 79.09, 77.47);

\path[fill=fillColor] ( 79.20, 62.01) rectangle ( 80.23, 79.97);

\path[fill=fillColor] ( 80.34, 63.41) rectangle ( 81.37, 82.75);

\path[fill=fillColor] ( 81.49, 63.14) rectangle ( 82.52, 77.97);

\path[fill=fillColor] ( 82.63, 63.70) rectangle ( 83.66, 79.76);

\path[fill=fillColor] ( 83.77, 65.69) rectangle ( 84.80, 79.89);

\path[fill=fillColor] ( 84.92, 66.76) rectangle ( 85.94, 80.57);

\path[fill=fillColor] ( 86.06, 62.95) rectangle ( 87.09, 72.45);

\path[fill=fillColor] ( 87.20, 61.91) rectangle ( 88.23, 71.30);

\path[fill=fillColor] ( 88.34, 64.11) rectangle ( 89.37, 74.33);

\path[fill=fillColor] ( 89.49, 69.29) rectangle ( 90.51, 80.16);

\path[fill=fillColor] ( 90.63, 71.39) rectangle ( 91.66, 81.84);

\path[fill=fillColor] ( 91.77, 68.25) rectangle ( 92.80, 79.82);

\path[fill=fillColor] ( 92.91, 64.58) rectangle ( 93.94, 73.57);

\path[fill=fillColor] ( 94.06, 64.43) rectangle ( 95.09, 71.78);

\path[fill=fillColor] ( 95.20, 65.33) rectangle ( 96.23, 74.10);

\path[fill=fillColor] ( 96.34, 67.39) rectangle ( 97.37, 76.64);

\path[fill=fillColor] ( 97.48, 65.19) rectangle ( 98.51, 74.42);

\path[fill=fillColor] ( 98.63, 66.18) rectangle ( 99.66, 77.25);

\path[fill=fillColor] ( 99.77, 67.01) rectangle (100.80, 77.50);

\path[fill=fillColor] (102.06, 66.18) rectangle (103.08, 73.43);

\path[fill=fillColor] (103.20, 68.15) rectangle (104.23, 75.73);

\path[fill=fillColor] (104.34, 68.34) rectangle (105.37, 75.31);

\path[fill=fillColor] (105.48, 68.80) rectangle (106.51, 77.09);

\path[fill=fillColor] (106.63, 68.58) rectangle (107.66, 77.49);

\path[fill=fillColor] (107.77, 69.72) rectangle (108.80, 80.21);

\path[fill=fillColor] (108.91, 69.97) rectangle (109.94, 80.46);

\path[fill=fillColor] (110.05, 71.06) rectangle (111.08, 80.20);

\path[fill=fillColor] (111.20, 70.29) rectangle (112.23, 77.19);

\path[fill=fillColor] (112.34, 72.33) rectangle (113.37, 78.91);

\path[fill=fillColor] (113.48, 71.94) rectangle (114.51, 78.51);

\path[fill=fillColor] (114.63, 74.08) rectangle (115.65, 81.20);

\path[fill=fillColor] (115.77, 74.18) rectangle (116.80, 82.31);

\path[fill=fillColor] (116.91, 72.46) rectangle (117.94, 80.45);

\path[fill=fillColor] (118.05, 70.85) rectangle (119.08, 79.07);

\path[fill=fillColor] (119.20, 70.60) rectangle (120.22, 79.85);

\path[fill=fillColor] (120.34, 71.06) rectangle (121.37, 79.70);

\path[fill=fillColor] (121.48, 70.92) rectangle (122.51, 77.83);

\path[fill=fillColor] (122.62, 70.35) rectangle (123.65, 76.65);

\path[fill=fillColor] (123.77, 71.06) rectangle (124.80, 78.11);

\path[fill=fillColor] (124.91, 72.86) rectangle (125.94, 80.86);

\path[fill=fillColor] (126.05, 71.47) rectangle (127.08, 79.58);

\path[fill=fillColor] (127.20, 69.30) rectangle (128.22, 75.43);

\path[fill=fillColor] (128.34, 67.07) rectangle (129.37, 73.15);

\path[fill=fillColor] (129.48, 69.14) rectangle (130.51, 76.06);

\path[fill=fillColor] (130.62, 71.68) rectangle (131.65, 78.09);

\path[fill=fillColor] (131.77, 70.80) rectangle (132.79, 76.60);

\path[fill=fillColor] (132.91, 70.97) rectangle (133.94, 77.49);

\path[fill=fillColor] (134.05, 86.58) rectangle (135.08, 91.52);

\path[fill=fillColor] (135.19, 67.35) rectangle (136.22, 73.46);

\path[fill=fillColor] (136.34, 68.12) rectangle (137.37, 75.68);

\path[fill=fillColor] (137.48, 67.10) rectangle (138.51, 73.66);

\path[fill=fillColor] (138.62, 66.57) rectangle (139.65, 73.81);

\path[fill=fillColor] (139.77, 66.70) rectangle (140.79, 71.27);

\path[fill=fillColor] (140.91, 70.69) rectangle (141.94, 75.57);

\path[fill=fillColor] (142.05, 67.67) rectangle (143.08, 73.09);

\path[fill=fillColor] (143.19, 68.51) rectangle (144.22, 75.01);

\path[fill=fillColor] (144.34, 67.91) rectangle (145.36, 74.85);

\path[fill=fillColor] (145.48, 68.83) rectangle (146.51, 75.79);

\path[fill=fillColor] (146.62, 70.84) rectangle (147.65, 77.38);

\path[fill=fillColor] (147.76, 69.64) rectangle (148.79, 76.12);

\path[fill=fillColor] (148.91, 70.19) rectangle (149.94, 77.56);

\path[fill=fillColor] (150.05, 70.20) rectangle (151.08, 77.71);

\path[fill=fillColor] (151.19, 72.03) rectangle (152.22, 79.59);

\path[fill=fillColor] (152.33, 70.48) rectangle (153.36, 77.92);

\path[fill=fillColor] (153.48, 70.74) rectangle (154.51, 77.29);

\path[fill=fillColor] (154.62, 70.71) rectangle (155.65, 77.69);

\path[fill=fillColor] (155.76, 71.55) rectangle (156.79, 78.21);

\path[fill=fillColor] (156.91, 71.93) rectangle (157.93, 79.10);

\path[fill=fillColor] (158.05, 71.88) rectangle (159.08, 79.08);

\path[fill=fillColor] (159.19, 71.91) rectangle (160.22, 79.09);

\path[fill=fillColor] (160.33, 74.07) rectangle (161.36, 81.08);

\path[fill=fillColor] (161.48, 73.79) rectangle (162.50, 80.50);

\path[fill=fillColor] (162.62, 70.45) rectangle (163.65, 77.56);

\path[fill=fillColor] (163.76, 69.93) rectangle (164.79, 78.42);

\path[fill=fillColor] (164.90, 71.83) rectangle (165.93, 80.92);

\path[fill=fillColor] (166.05, 71.06) rectangle (167.08, 78.47);

\path[fill=fillColor] (167.19, 71.22) rectangle (168.22, 77.61);

\path[fill=fillColor] (168.33, 73.60) rectangle (169.36, 79.62);

\path[fill=fillColor] (169.48, 74.70) rectangle (170.50, 81.64);

\path[fill=fillColor] (170.62, 75.38) rectangle (171.65, 81.84);

\path[fill=fillColor] (171.76, 75.01) rectangle (172.79, 81.18);

\path[fill=fillColor] (172.90, 77.47) rectangle (173.93, 83.20);

\path[fill=fillColor] (174.05, 70.03) rectangle (175.07, 74.46);

\path[fill=fillColor] (175.19, 72.67) rectangle (176.22, 76.42);

\path[fill=fillColor] (176.33, 73.54) rectangle (177.36, 77.41);

\path[fill=fillColor] (177.47, 75.74) rectangle (178.50, 79.76);

\path[fill=fillColor] (178.62, 83.76) rectangle (179.65, 87.69);

\path[fill=fillColor] (179.76, 75.81) rectangle (180.79, 78.42);

\path[fill=fillColor] (180.90, 74.12) rectangle (181.93, 76.69);

\path[fill=fillColor] (182.05, 72.12) rectangle (183.07, 74.62);

\path[fill=fillColor] (183.19, 72.26) rectangle (184.22, 75.55);

\path[fill=fillColor] (185.47, 74.38) rectangle (186.50, 77.66);

\path[fill=fillColor] (186.62, 73.39) rectangle (187.64, 77.06);

\path[fill=fillColor] (187.76, 75.39) rectangle (188.79, 78.79);

\path[fill=fillColor] (188.90, 75.15) rectangle (189.93, 78.45);

\path[fill=fillColor] (190.04, 71.35) rectangle (191.07, 75.01);

\path[fill=fillColor] (191.19, 73.60) rectangle (192.22, 77.20);

\path[fill=fillColor] (192.33, 76.66) rectangle (193.36, 80.39);

\path[fill=fillColor] (193.47, 76.31) rectangle (194.50, 80.24);

\path[fill=fillColor] (194.61, 77.38) rectangle (195.64, 81.62);

\path[fill=fillColor] (195.76, 79.12) rectangle (196.79, 83.29);

\path[fill=fillColor] (196.90, 80.59) rectangle (197.93, 84.33);

\path[fill=fillColor] (198.04, 79.40) rectangle (199.07, 83.61);

\path[fill=fillColor] (199.19, 77.54) rectangle (200.21, 81.73);

\path[fill=fillColor] (200.33, 75.62) rectangle (201.36, 80.16);

\path[fill=fillColor] (201.47, 74.10) rectangle (202.50, 78.51);

\path[fill=fillColor] (202.61, 75.36) rectangle (203.64, 79.79);

\path[fill=fillColor] (203.76, 76.27) rectangle (204.78, 80.28);

\path[fill=fillColor] (204.90, 75.49) rectangle (205.93, 79.59);

\path[fill=fillColor] (206.04, 74.25) rectangle (207.07, 78.42);

\path[fill=fillColor] (207.18, 75.45) rectangle (208.21, 79.68);

\path[fill=fillColor] (208.33, 74.78) rectangle (209.36, 79.13);

\path[fill=fillColor] (209.47, 75.71) rectangle (210.50, 79.90);

\path[fill=fillColor] (210.61, 76.93) rectangle (211.64, 81.09);

\path[fill=fillColor] (211.76, 77.80) rectangle (212.78, 81.41);

\path[fill=fillColor] (212.90, 96.64) rectangle (213.93,100.21);

\path[fill=fillColor] (214.04, 82.03) rectangle (215.07, 85.84);

\path[fill=fillColor] (215.18, 76.46) rectangle (216.21, 80.81);

\path[fill=fillColor] (216.33,131.45) rectangle (217.35,134.77);

\path[fill=fillColor] (217.47, 78.63) rectangle (218.50, 82.14);

\path[fill=fillColor] (218.61, 75.81) rectangle (219.64, 78.77);

\path[fill=fillColor] (219.75, 75.54) rectangle (220.78, 78.18);

\path[fill=fillColor] (220.90, 77.33) rectangle (221.93, 79.82);

\path[fill=fillColor] (222.04, 76.96) rectangle (223.07, 79.53);

\path[fill=fillColor] (223.18, 76.35) rectangle (224.21, 79.00);

\path[fill=fillColor] (224.33, 79.23) rectangle (225.35, 81.70);

\path[fill=fillColor] (225.47, 93.47) rectangle (226.50, 96.26);

\path[fill=fillColor] (226.61, 90.81) rectangle (227.64, 93.78);

\path[fill=fillColor] (227.75, 98.42) rectangle (228.78,102.12);

\path[fill=fillColor] (228.90, 99.26) rectangle (229.92,103.20);

\path[fill=fillColor] (230.04, 98.69) rectangle (231.07,102.26);

\path[fill=fillColor] (231.18, 93.05) rectangle (232.21, 96.40);

\path[fill=fillColor] (232.32, 81.47) rectangle (233.35, 85.04);

\path[fill=fillColor] (233.47, 82.14) rectangle (234.50, 86.15);

\path[fill=fillColor] (234.61, 84.09) rectangle (235.64, 87.36);

\path[fill=fillColor] (235.75, 85.25) rectangle (236.78, 88.57);

\path[fill=fillColor] (236.89, 88.24) rectangle (237.92, 90.90);
\definecolor{fillColor}{RGB}{166,189,219}

\path[fill=fillColor] ( 57.49, 59.47) rectangle ( 58.52, 59.67);

\path[fill=fillColor] ( 58.63, 59.47) rectangle ( 59.66, 59.65);

\path[fill=fillColor] ( 59.78, 59.47) rectangle ( 60.80, 59.70);

\path[fill=fillColor] ( 60.92, 59.47) rectangle ( 61.95, 59.76);

\path[fill=fillColor] ( 62.06, 59.47) rectangle ( 63.09, 59.68);

\path[fill=fillColor] ( 63.20, 59.47) rectangle ( 64.23, 59.70);

\path[fill=fillColor] ( 64.35, 59.47) rectangle ( 65.38, 59.51);

\path[fill=fillColor] ( 65.49, 59.47) rectangle ( 66.52, 59.73);

\path[fill=fillColor] ( 66.63, 59.47) rectangle ( 67.66, 59.73);

\path[fill=fillColor] ( 67.77, 59.47) rectangle ( 68.80, 60.00);

\path[fill=fillColor] ( 68.92, 59.47) rectangle ( 69.95, 59.84);

\path[fill=fillColor] ( 71.20, 59.47) rectangle ( 72.23, 60.53);

\path[fill=fillColor] ( 72.35, 59.47) rectangle ( 73.37, 60.43);

\path[fill=fillColor] ( 73.49, 59.47) rectangle ( 74.52, 61.00);

\path[fill=fillColor] ( 74.63, 59.47) rectangle ( 75.66, 61.17);

\path[fill=fillColor] ( 75.77, 59.47) rectangle ( 76.80, 60.13);

\path[fill=fillColor] ( 76.92, 59.47) rectangle ( 77.94, 60.68);

\path[fill=fillColor] ( 78.06, 59.47) rectangle ( 79.09, 60.68);

\path[fill=fillColor] ( 79.20, 59.47) rectangle ( 80.23, 62.01);

\path[fill=fillColor] ( 80.34, 59.47) rectangle ( 81.37, 63.41);

\path[fill=fillColor] ( 81.49, 59.47) rectangle ( 82.52, 63.14);

\path[fill=fillColor] ( 82.63, 59.47) rectangle ( 83.66, 63.70);

\path[fill=fillColor] ( 83.77, 59.47) rectangle ( 84.80, 65.69);

\path[fill=fillColor] ( 84.92, 59.47) rectangle ( 85.94, 66.76);

\path[fill=fillColor] ( 86.06, 59.47) rectangle ( 87.09, 62.95);

\path[fill=fillColor] ( 87.20, 59.47) rectangle ( 88.23, 61.91);

\path[fill=fillColor] ( 88.34, 59.47) rectangle ( 89.37, 64.11);

\path[fill=fillColor] ( 89.49, 59.47) rectangle ( 90.51, 69.29);

\path[fill=fillColor] ( 90.63, 59.47) rectangle ( 91.66, 71.39);

\path[fill=fillColor] ( 91.77, 59.47) rectangle ( 92.80, 68.25);

\path[fill=fillColor] ( 92.91, 59.47) rectangle ( 93.94, 64.58);

\path[fill=fillColor] ( 94.06, 59.47) rectangle ( 95.09, 64.43);

\path[fill=fillColor] ( 95.20, 59.47) rectangle ( 96.23, 65.33);

\path[fill=fillColor] ( 96.34, 59.47) rectangle ( 97.37, 67.39);

\path[fill=fillColor] ( 97.48, 59.47) rectangle ( 98.51, 65.19);

\path[fill=fillColor] ( 98.63, 59.47) rectangle ( 99.66, 66.18);

\path[fill=fillColor] ( 99.77, 59.47) rectangle (100.80, 67.01);

\path[fill=fillColor] (102.06, 59.47) rectangle (103.08, 66.18);

\path[fill=fillColor] (103.20, 59.47) rectangle (104.23, 68.15);

\path[fill=fillColor] (104.34, 59.47) rectangle (105.37, 68.34);

\path[fill=fillColor] (105.48, 59.47) rectangle (106.51, 68.80);

\path[fill=fillColor] (106.63, 59.47) rectangle (107.66, 68.58);

\path[fill=fillColor] (107.77, 59.47) rectangle (108.80, 69.72);

\path[fill=fillColor] (108.91, 59.47) rectangle (109.94, 69.97);

\path[fill=fillColor] (110.05, 59.47) rectangle (111.08, 71.06);

\path[fill=fillColor] (111.20, 59.47) rectangle (112.23, 70.29);

\path[fill=fillColor] (112.34, 59.47) rectangle (113.37, 72.33);

\path[fill=fillColor] (113.48, 59.47) rectangle (114.51, 71.94);

\path[fill=fillColor] (114.63, 59.47) rectangle (115.65, 74.08);

\path[fill=fillColor] (115.77, 59.47) rectangle (116.80, 74.18);

\path[fill=fillColor] (116.91, 59.47) rectangle (117.94, 72.46);

\path[fill=fillColor] (118.05, 59.47) rectangle (119.08, 70.85);

\path[fill=fillColor] (119.20, 59.47) rectangle (120.22, 70.60);

\path[fill=fillColor] (120.34, 59.47) rectangle (121.37, 71.06);

\path[fill=fillColor] (121.48, 59.47) rectangle (122.51, 70.92);

\path[fill=fillColor] (122.62, 59.47) rectangle (123.65, 70.35);

\path[fill=fillColor] (123.77, 59.47) rectangle (124.80, 71.06);

\path[fill=fillColor] (124.91, 59.47) rectangle (125.94, 72.86);

\path[fill=fillColor] (126.05, 59.47) rectangle (127.08, 71.47);

\path[fill=fillColor] (127.20, 59.47) rectangle (128.22, 69.30);

\path[fill=fillColor] (128.34, 59.47) rectangle (129.37, 67.07);

\path[fill=fillColor] (129.48, 59.47) rectangle (130.51, 69.14);

\path[fill=fillColor] (130.62, 59.47) rectangle (131.65, 71.68);

\path[fill=fillColor] (131.77, 59.47) rectangle (132.79, 70.80);

\path[fill=fillColor] (132.91, 59.47) rectangle (133.94, 70.97);

\path[fill=fillColor] (134.05, 59.47) rectangle (135.08, 86.58);

\path[fill=fillColor] (135.19, 59.47) rectangle (136.22, 67.35);

\path[fill=fillColor] (136.34, 59.47) rectangle (137.37, 68.12);

\path[fill=fillColor] (137.48, 59.47) rectangle (138.51, 67.10);

\path[fill=fillColor] (138.62, 59.47) rectangle (139.65, 66.57);

\path[fill=fillColor] (139.77, 59.47) rectangle (140.79, 66.70);

\path[fill=fillColor] (140.91, 59.47) rectangle (141.94, 70.69);

\path[fill=fillColor] (142.05, 59.47) rectangle (143.08, 67.67);

\path[fill=fillColor] (143.19, 59.47) rectangle (144.22, 68.51);

\path[fill=fillColor] (144.34, 59.47) rectangle (145.36, 67.91);

\path[fill=fillColor] (145.48, 59.47) rectangle (146.51, 68.83);

\path[fill=fillColor] (146.62, 59.47) rectangle (147.65, 70.84);

\path[fill=fillColor] (147.76, 59.47) rectangle (148.79, 69.64);

\path[fill=fillColor] (148.91, 59.47) rectangle (149.94, 70.19);

\path[fill=fillColor] (150.05, 59.47) rectangle (151.08, 70.20);

\path[fill=fillColor] (151.19, 59.47) rectangle (152.22, 72.03);

\path[fill=fillColor] (152.33, 59.47) rectangle (153.36, 70.48);

\path[fill=fillColor] (153.48, 59.47) rectangle (154.51, 70.74);

\path[fill=fillColor] (154.62, 59.47) rectangle (155.65, 70.71);

\path[fill=fillColor] (155.76, 59.47) rectangle (156.79, 71.55);

\path[fill=fillColor] (156.91, 59.47) rectangle (157.93, 71.93);

\path[fill=fillColor] (158.05, 59.47) rectangle (159.08, 71.88);

\path[fill=fillColor] (159.19, 59.47) rectangle (160.22, 71.91);

\path[fill=fillColor] (160.33, 59.47) rectangle (161.36, 74.07);

\path[fill=fillColor] (161.48, 59.47) rectangle (162.50, 73.79);

\path[fill=fillColor] (162.62, 59.47) rectangle (163.65, 70.45);

\path[fill=fillColor] (163.76, 59.47) rectangle (164.79, 69.93);

\path[fill=fillColor] (164.90, 59.47) rectangle (165.93, 71.83);

\path[fill=fillColor] (166.05, 59.47) rectangle (167.08, 71.06);

\path[fill=fillColor] (167.19, 59.47) rectangle (168.22, 71.22);

\path[fill=fillColor] (168.33, 59.47) rectangle (169.36, 73.60);

\path[fill=fillColor] (169.48, 59.47) rectangle (170.50, 74.70);

\path[fill=fillColor] (170.62, 59.47) rectangle (171.65, 75.38);

\path[fill=fillColor] (171.76, 59.47) rectangle (172.79, 75.01);

\path[fill=fillColor] (172.90, 59.47) rectangle (173.93, 77.47);

\path[fill=fillColor] (174.05, 59.47) rectangle (175.07, 70.03);

\path[fill=fillColor] (175.19, 59.47) rectangle (176.22, 72.67);

\path[fill=fillColor] (176.33, 59.47) rectangle (177.36, 73.54);

\path[fill=fillColor] (177.47, 59.47) rectangle (178.50, 75.74);

\path[fill=fillColor] (178.62, 59.47) rectangle (179.65, 83.76);

\path[fill=fillColor] (179.76, 59.47) rectangle (180.79, 75.81);

\path[fill=fillColor] (180.90, 59.47) rectangle (181.93, 74.12);

\path[fill=fillColor] (182.05, 59.47) rectangle (183.07, 72.12);

\path[fill=fillColor] (183.19, 59.47) rectangle (184.22, 72.26);

\path[fill=fillColor] (185.47, 59.47) rectangle (186.50, 74.38);

\path[fill=fillColor] (186.62, 59.47) rectangle (187.64, 73.39);

\path[fill=fillColor] (187.76, 59.47) rectangle (188.79, 75.39);

\path[fill=fillColor] (188.90, 59.47) rectangle (189.93, 75.15);

\path[fill=fillColor] (190.04, 59.47) rectangle (191.07, 71.35);

\path[fill=fillColor] (191.19, 59.47) rectangle (192.22, 73.60);

\path[fill=fillColor] (192.33, 59.47) rectangle (193.36, 76.66);

\path[fill=fillColor] (193.47, 59.47) rectangle (194.50, 76.31);

\path[fill=fillColor] (194.61, 59.47) rectangle (195.64, 77.38);

\path[fill=fillColor] (195.76, 59.47) rectangle (196.79, 79.12);

\path[fill=fillColor] (196.90, 59.47) rectangle (197.93, 80.59);

\path[fill=fillColor] (198.04, 59.47) rectangle (199.07, 79.40);

\path[fill=fillColor] (199.19, 59.47) rectangle (200.21, 77.54);

\path[fill=fillColor] (200.33, 59.47) rectangle (201.36, 75.62);

\path[fill=fillColor] (201.47, 59.47) rectangle (202.50, 74.10);

\path[fill=fillColor] (202.61, 59.47) rectangle (203.64, 75.36);

\path[fill=fillColor] (203.76, 59.47) rectangle (204.78, 76.27);

\path[fill=fillColor] (204.90, 59.47) rectangle (205.93, 75.49);

\path[fill=fillColor] (206.04, 59.47) rectangle (207.07, 74.25);

\path[fill=fillColor] (207.18, 59.47) rectangle (208.21, 75.45);

\path[fill=fillColor] (208.33, 59.47) rectangle (209.36, 74.78);

\path[fill=fillColor] (209.47, 59.47) rectangle (210.50, 75.71);

\path[fill=fillColor] (210.61, 59.47) rectangle (211.64, 76.93);

\path[fill=fillColor] (211.76, 59.47) rectangle (212.78, 77.80);

\path[fill=fillColor] (212.90, 59.47) rectangle (213.93, 96.64);

\path[fill=fillColor] (214.04, 59.47) rectangle (215.07, 82.03);

\path[fill=fillColor] (215.18, 59.47) rectangle (216.21, 76.46);

\path[fill=fillColor] (216.33, 59.47) rectangle (217.35,131.45);

\path[fill=fillColor] (217.47, 59.47) rectangle (218.50, 78.63);

\path[fill=fillColor] (218.61, 59.47) rectangle (219.64, 75.81);

\path[fill=fillColor] (219.75, 59.47) rectangle (220.78, 75.54);

\path[fill=fillColor] (220.90, 59.47) rectangle (221.93, 77.33);

\path[fill=fillColor] (222.04, 59.47) rectangle (223.07, 76.96);

\path[fill=fillColor] (223.18, 59.47) rectangle (224.21, 76.35);

\path[fill=fillColor] (224.33, 59.47) rectangle (225.35, 79.23);

\path[fill=fillColor] (225.47, 59.47) rectangle (226.50, 93.47);

\path[fill=fillColor] (226.61, 59.47) rectangle (227.64, 90.81);

\path[fill=fillColor] (227.75, 59.47) rectangle (228.78, 98.42);

\path[fill=fillColor] (228.90, 59.47) rectangle (229.92, 99.26);

\path[fill=fillColor] (230.04, 59.47) rectangle (231.07, 98.69);

\path[fill=fillColor] (231.18, 59.47) rectangle (232.21, 93.05);

\path[fill=fillColor] (232.32, 59.47) rectangle (233.35, 81.47);

\path[fill=fillColor] (233.47, 59.47) rectangle (234.50, 82.14);

\path[fill=fillColor] (234.61, 59.47) rectangle (235.64, 84.09);

\path[fill=fillColor] (235.75, 59.47) rectangle (236.78, 85.25);

\path[fill=fillColor] (236.89, 59.47) rectangle (237.92, 88.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.54, 59.47) -- ( 71.54,123.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 95.96, 59.47) -- ( 95.96,123.48);

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 73.48,129.07) {RC1};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 97.90,129.07) {v0.5};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.47, 55.70) rectangle (246.95,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.07, 56.16) {0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.07, 68.49) {1e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.07, 80.81) {2e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.07, 93.14) {3e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.07,105.46) {4e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.07,117.79) {5e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.07,130.11) {6e+07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.47, 59.47) --
	( 48.47, 59.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.47, 71.79) --
	( 48.47, 71.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.47, 84.12) --
	( 48.47, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.47, 96.44) --
	( 48.47, 96.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.47,108.77) --
	( 48.47,108.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.47,121.09) --
	( 48.47,121.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.47,133.42) --
	( 48.47,133.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.29, 52.70) --
	( 64.29, 55.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.99, 52.70) --
	(133.99, 55.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.70, 52.70) --
	(203.70, 55.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.29, 43.69) {Apr};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.99, 43.69) {Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (203.70, 43.69) {Aug};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.71, 30.34) {Month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.48, 97.12) {Number of Requests};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 71.43,  6.00) rectangle (223.98, 18.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.43,  6.00) rectangle ( 94.78, 23.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{28,144,153}

\path[fill=fillColor] ( 78.14,  6.71) rectangle ( 94.07, 22.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.18,  6.00) rectangle (173.52, 23.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{166,189,219}

\path[fill=fillColor] (156.89,  6.71) rectangle (172.81, 22.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.78, 11.37) {\texttt{WANT\_BLOCK}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.52, 11.37) {\texttt{WANT\_HAVE}};
\end{scope}
\end{tikzpicture}


==> fig/qqUniformity.tex <==
%
%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (252.95,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 35.05, 27.90) rectangle (247.95,139.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.05, 27.90) rectangle (247.95,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 45.65) --
	(247.95, 45.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 71.03) --
	(247.95, 71.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 96.40) --
	(247.95, 96.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05,121.78) --
	(247.95,121.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.91, 27.90) --
	( 68.91,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.30, 27.90) --
	(117.30,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.69, 27.90) --
	(165.69,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.08, 27.90) --
	(214.08,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 32.96) --
	(247.95, 32.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 58.34) --
	(247.95, 58.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 83.71) --
	(247.95, 83.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05,109.09) --
	(247.95,109.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05,134.47) --
	(247.95,134.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.72, 27.90) --
	( 44.72,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.11, 27.90) --
	( 93.11,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.50, 27.90) --
	(141.50,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.89, 27.90) --
	(189.89,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (238.28, 27.90) --
	(238.28,139.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.73, 34.89) --
	(238.27,130.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.73, 32.97) --
	( 44.75, 33.06) --
	( 44.77, 33.07) --
	( 44.80, 33.07) --
	( 44.82, 33.09) --
	( 44.85, 33.11) --
	( 44.87, 33.11) --
	( 44.89, 33.11) --
	( 44.92, 33.12) --
	( 44.94, 33.14) --
	( 44.96, 33.14) --
	( 44.99, 33.15) --
	( 45.01, 33.16) --
	( 45.03, 33.19) --
	( 45.06, 33.22) --
	( 45.08, 33.23) --
	( 45.11, 33.23) --
	( 45.13, 33.24) --
	( 45.15, 33.25) --
	( 45.18, 33.25) --
	( 45.20, 33.28) --
	( 45.22, 33.29) --
	( 45.25, 33.30) --
	( 45.27, 33.30) --
	( 45.30, 33.32) --
	( 45.32, 33.33) --
	( 45.34, 33.33) --
	( 45.37, 33.39) --
	( 45.39, 33.40) --
	( 45.41, 33.40) --
	( 45.44, 33.40) --
	( 45.46, 33.41) --
	( 45.49, 33.42) --
	( 45.51, 33.44) --
	( 45.53, 33.47) --
	( 45.56, 33.52) --
	( 45.58, 33.58) --
	( 45.60, 33.59) --
	( 45.63, 33.59) --
	( 45.65, 33.60) --
	( 45.67, 33.63) --
	( 45.70, 33.63) --
	( 45.72, 33.65) --
	( 45.75, 33.66) --
	( 45.77, 33.67) --
	( 45.79, 33.68) --
	( 45.82, 33.69) --
	( 45.84, 33.71) --
	( 45.86, 33.71) --
	( 45.89, 33.71) --
	( 45.91, 33.71) --
	( 45.94, 33.75) --
	( 45.96, 33.75) --
	( 45.98, 33.76) --
	( 46.01, 33.77) --
	( 46.03, 33.77) --
	( 46.05, 33.77) --
	( 46.08, 33.77) --
	( 46.10, 33.77) --
	( 46.12, 33.78) --
	( 46.15, 33.79) --
	( 46.17, 33.81) --
	( 46.20, 33.83) --
	( 46.22, 33.86) --
	( 46.24, 33.88) --
	( 46.27, 33.88) --
	( 46.29, 33.90) --
	( 46.31, 33.91) --
	( 46.34, 33.91) --
	( 46.36, 33.94) --
	( 46.39, 33.95) --
	( 46.41, 33.98) --
	( 46.43, 34.00) --
	( 46.46, 34.02) --
	( 46.48, 34.04) --
	( 46.50, 34.06) --
	( 46.53, 34.07) --
	( 46.55, 34.12) --
	( 46.57, 34.13) --
	( 46.60, 34.14) --
	( 46.62, 34.14) --
	( 46.65, 34.15) --
	( 46.67, 34.20) --
	( 46.69, 34.21) --
	( 46.72, 34.21) --
	( 46.74, 34.21) --
	( 46.76, 34.22) --
	( 46.79, 34.23) --
	( 46.81, 34.23) --
	( 46.84, 34.24) --
	( 46.86, 34.26) --
	( 46.88, 34.28) --
	( 46.91, 34.28) --
	( 46.93, 34.29) --
	( 46.95, 34.30) --
	( 46.98, 34.31) --
	( 47.00, 34.31) --
	( 47.02, 34.33) --
	( 47.05, 34.34) --
	( 47.07, 34.35) --
	( 47.10, 34.37) --
	( 47.12, 34.37) --
	( 47.14, 34.38) --
	( 47.17, 34.38) --
	( 47.19, 34.39) --
	( 47.21, 34.39) --
	( 47.24, 34.40) --
	( 47.26, 34.40) --
	( 47.29, 34.41) --
	( 47.31, 34.43) --
	( 47.33, 34.51) --
	( 47.36, 34.52) --
	( 47.38, 34.53) --
	( 47.40, 34.53) --
	( 47.43, 34.53) --
	( 47.45, 34.54) --
	( 47.47, 34.54) --
	( 47.50, 34.55) --
	( 47.52, 34.55) --
	( 47.55, 34.56) --
	( 47.57, 34.58) --
	( 47.59, 34.60) --
	( 47.62, 34.60) --
	( 47.64, 34.61) --
	( 47.66, 34.62) --
	( 47.69, 34.65) --
	( 47.71, 34.65) --
	( 47.74, 34.66) --
	( 47.76, 34.67) --
	( 47.78, 34.67) --
	( 47.81, 34.69) --
	( 47.83, 34.69) --
	( 47.85, 34.69) --
	( 47.88, 34.69) --
	( 47.90, 34.71) --
	( 47.93, 34.72) --
	( 47.95, 34.74) --
	( 47.97, 34.75) --
	( 48.00, 34.80) --
	( 48.02, 34.82) --
	( 48.04, 34.82) --
	( 48.07, 34.82) --
	( 48.09, 34.84) --
	( 48.11, 34.86) --
	( 48.14, 34.86) --
	( 48.16, 34.87) --
	( 48.19, 34.88) --
	( 48.21, 34.92) --
	( 48.23, 34.92) --
	( 48.26, 34.93) --
	( 48.28, 34.93) --
	( 48.30, 34.95) --
	( 48.33, 34.96) --
	( 48.35, 34.97) --
	( 48.38, 34.99) --
	( 48.40, 35.00) --
	( 48.42, 35.01) --
	( 48.45, 35.04) --
	( 48.47, 35.08) --
	( 48.49, 35.08) --
	( 48.52, 35.08) --
	( 48.54, 35.10) --
	( 48.56, 35.10) --
	( 48.59, 35.12) --
	( 48.61, 35.13) --
	( 48.64, 35.13) --
	( 48.66, 35.14) --
	( 48.68, 35.15) --
	( 48.71, 35.16) --
	( 48.73, 35.18) --
	( 48.75, 35.18) --
	( 48.78, 35.19) --
	( 48.80, 35.19) --
	( 48.83, 35.22) --
	( 48.85, 35.24) --
	( 48.87, 35.26) --
	( 48.90, 35.26) --
	( 48.92, 35.30) --
	( 48.94, 35.30) --
	( 48.97, 35.33) --
	( 48.99, 35.35) --
	( 49.01, 35.36) --
	( 49.04, 35.40) --
	( 49.06, 35.43) --
	( 49.09, 35.43) --
	( 49.11, 35.44) --
	( 49.13, 35.45) --
	( 49.16, 35.46) --
	( 49.18, 35.47) --
	( 49.20, 35.48) --
	( 49.23, 35.49) --
	( 49.25, 35.49) --
	( 49.28, 35.50) --
	( 49.30, 35.50) --
	( 49.32, 35.50) --
	( 49.35, 35.53) --
	( 49.37, 35.55) --
	( 49.39, 35.56) --
	( 49.42, 35.56) --
	( 49.44, 35.57) --
	( 49.46, 35.61) --
	( 49.49, 35.62) --
	( 49.51, 35.62) --
	( 49.54, 35.65) --
	( 49.56, 35.65) --
	( 49.58, 35.67) --
	( 49.61, 35.67) --
	( 49.63, 35.70) --
	( 49.65, 35.75) --
	( 49.68, 35.75) --
	( 49.70, 35.77) --
	( 49.73, 35.80) --
	( 49.75, 35.83) --
	( 49.77, 35.83) --
	( 49.80, 35.85) --
	( 49.82, 35.86) --
	( 49.84, 35.87) --
	( 49.87, 35.88) --
	( 49.89, 35.89) --
	( 49.91, 35.89) --
	( 49.94, 35.91) --
	( 49.96, 35.92) --
	( 49.99, 35.94) --
	( 50.01, 35.96) --
	( 50.03, 35.97) --
	( 50.06, 35.98) --
	( 50.08, 35.99) --
	( 50.10, 35.99) --
	( 50.13, 36.06) --
	( 50.15, 36.07) --
	( 50.18, 36.08) --
	( 50.20, 36.08) --
	( 50.22, 36.08) --
	( 50.25, 36.10) --
	( 50.27, 36.10) --
	( 50.29, 36.11) --
	( 50.32, 36.12) --
	( 50.34, 36.16) --
	( 50.37, 36.16) --
	( 50.39, 36.19) --
	( 50.41, 36.19) --
	( 50.44, 36.19) --
	( 50.46, 36.20) --
	( 50.48, 36.20) --
	( 50.51, 36.21) --
	( 50.53, 36.23) --
	( 50.55, 36.23) --
	( 50.58, 36.24) --
	( 50.60, 36.25) --
	( 50.63, 36.25) --
	( 50.65, 36.25) --
	( 50.67, 36.27) --
	( 50.70, 36.29) --
	( 50.72, 36.30) --
	( 50.74, 36.32) --
	( 50.77, 36.32) --
	( 50.79, 36.32) --
	( 50.82, 36.35) --
	( 50.84, 36.35) --
	( 50.86, 36.36) --
	( 50.89, 36.37) --
	( 50.91, 36.37) --
	( 50.93, 36.38) --
	( 50.96, 36.39) --
	( 50.98, 36.40) --
	( 51.00, 36.40) --
	( 51.03, 36.41) --
	( 51.05, 36.42) --
	( 51.08, 36.46) --
	( 51.10, 36.50) --
	( 51.12, 36.50) --
	( 51.15, 36.51) --
	( 51.17, 36.52) --
	( 51.19, 36.53) --
	( 51.22, 36.53) --
	( 51.24, 36.55) --
	( 51.27, 36.56) --
	( 51.29, 36.57) --
	( 51.31, 36.60) --
	( 51.34, 36.64) --
	( 51.36, 36.66) --
	( 51.38, 36.66) --
	( 51.41, 36.66) --
	( 51.43, 36.68) --
	( 51.45, 36.69) --
	( 51.48, 36.69) --
	( 51.50, 36.70) --
	( 51.53, 36.71) --
	( 51.55, 36.71) --
	( 51.57, 36.71) --
	( 51.60, 36.74) --
	( 51.62, 36.77) --
	( 51.64, 36.77) --
	( 51.67, 36.79) --
	( 51.69, 36.80) --
	( 51.72, 36.80) --
	( 51.74, 36.80) --
	( 51.76, 36.86) --
	( 51.79, 36.87) --
	( 51.81, 36.87) --
	( 51.83, 36.90) --
	( 51.86, 36.91) --
	( 51.88, 36.92) --
	( 51.90, 36.93) --
	( 51.93, 36.94) --
	( 51.95, 36.96) --
	( 51.98, 36.97) --
	( 52.00, 36.97) --
	( 52.02, 36.99) --
	( 52.05, 37.00) --
	( 52.07, 37.00) --
	( 52.09, 37.01) --
	( 52.12, 37.03) --
	( 52.14, 37.03) --
	( 52.17, 37.04) --
	( 52.19, 37.04) --
	( 52.21, 37.04) --
	( 52.24, 37.05) --
	( 52.26, 37.06) --
	( 52.28, 37.07) --
	( 52.31, 37.08) --
	( 52.33, 37.09) --
	( 52.35, 37.11) --
	( 52.38, 37.11) --
	( 52.40, 37.11) --
	( 52.43, 37.12) --
	( 52.45, 37.12) --
	( 52.47, 37.13) --
	( 52.50, 37.16) --
	( 52.52, 37.16) --
	( 52.54, 37.17) --
	( 52.57, 37.17) --
	( 52.59, 37.17) --
	( 52.62, 37.17) --
	( 52.64, 37.20) --
	( 52.66, 37.20) --
	( 52.69, 37.24) --
	( 52.71, 37.25) --
	( 52.73, 37.25) --
	( 52.76, 37.31) --
	( 52.78, 37.32) --
	( 52.81, 37.34) --
	( 52.83, 37.36) --
	( 52.85, 37.37) --
	( 52.88, 37.38) --
	( 52.90, 37.39) --
	( 52.92, 37.39) --
	( 52.95, 37.40) --
	( 52.97, 37.41) --
	( 52.99, 37.42) --
	( 53.02, 37.42) --
	( 53.04, 37.43) --
	( 53.07, 37.44) --
	( 53.09, 37.44) --
	( 53.11, 37.45) --
	( 53.14, 37.52) --
	( 53.16, 37.52) --
	( 53.18, 37.53) --
	( 53.21, 37.53) --
	( 53.23, 37.54) --
	( 53.26, 37.55) --
	( 53.28, 37.56) --
	( 53.30, 37.56) --
	( 53.33, 37.58) --
	( 53.35, 37.58) --
	( 53.37, 37.60) --
	( 53.40, 37.61) --
	( 53.42, 37.61) --
	( 53.44, 37.61) --
	( 53.47, 37.61) --
	( 53.49, 37.61) --
	( 53.52, 37.62) --
	( 53.54, 37.63) --
	( 53.56, 37.63) --
	( 53.59, 37.67) --
	( 53.61, 37.71) --
	( 53.63, 37.71) --
	( 53.66, 37.71) --
	( 53.68, 37.73) --
	( 53.71, 37.73) --
	( 53.73, 37.73) --
	( 53.75, 37.74) --
	( 53.78, 37.75) --
	( 53.80, 37.75) --
	( 53.82, 37.76) --
	( 53.85, 37.76) --
	( 53.87, 37.83) --
	( 53.89, 37.85) --
	( 53.92, 37.88) --
	( 53.94, 37.90) --
	( 53.97, 37.92) --
	( 53.99, 37.94) --
	( 54.01, 37.96) --
	( 54.04, 37.96) --
	( 54.06, 37.97) --
	( 54.08, 37.98) --
	( 54.11, 37.99) --
	( 54.13, 38.00) --
	( 54.16, 38.00) --
	( 54.18, 38.00) --
	( 54.20, 38.01) --
	( 54.23, 38.01) --
	( 54.25, 38.02) --
	( 54.27, 38.03) --
	( 54.30, 38.04) --
	( 54.32, 38.07) --
	( 54.34, 38.07) --
	( 54.37, 38.08) --
	( 54.39, 38.13) --
	( 54.42, 38.14) --
	( 54.44, 38.16) --
	( 54.46, 38.18) --
	( 54.49, 38.19) --
	( 54.51, 38.20) --
	( 54.53, 38.20) --
	( 54.56, 38.21) --
	( 54.58, 38.22) --
	( 54.61, 38.23) --
	( 54.63, 38.23) --
	( 54.65, 38.23) --
	( 54.68, 38.26) --
	( 54.70, 38.26) --
	( 54.72, 38.26) --
	( 54.75, 38.28) --
	( 54.77, 38.28) --
	( 54.79, 38.29) --
	( 54.82, 38.29) --
	( 54.84, 38.30) --
	( 54.87, 38.31) --
	( 54.89, 38.31) --
	( 54.91, 38.32) --
	( 54.94, 38.33) --
	( 54.96, 38.34) --
	( 54.98, 38.35) --
	( 55.01, 38.36) --
	( 55.03, 38.36) --
	( 55.06, 38.37) --
	( 55.08, 38.38) --
	( 55.10, 38.39) --
	( 55.13, 38.40) --
	( 55.15, 38.41) --
	( 55.17, 38.42) --
	( 55.20, 38.43) --
	( 55.22, 38.43) --
	( 55.25, 38.46) --
	( 55.27, 38.48) --
	( 55.29, 38.48) --
	( 55.32, 38.48) --
	( 55.34, 38.48) --
	( 55.36, 38.50) --
	( 55.39, 38.51) --
	( 55.41, 38.53) --
	( 55.43, 38.53) --
	( 55.46, 38.53) --
	( 55.48, 38.55) --
	( 55.51, 38.57) --
	( 55.53, 38.57) --
	( 55.55, 38.60) --
	( 55.58, 38.64) --
	( 55.60, 38.65) --
	( 55.62, 38.65) --
	( 55.65, 38.68) --
	( 55.67, 38.70) --
	( 55.70, 38.70) --
	( 55.72, 38.72) --
	( 55.74, 38.74) --
	( 55.77, 38.75) --
	( 55.79, 38.76) --
	( 55.81, 38.77) --
	( 55.84, 38.78) --
	( 55.86, 38.80) --
	( 55.88, 38.80) --
	( 55.91, 38.81) --
	( 55.93, 38.84) --
	( 55.96, 38.84) --
	( 55.98, 38.84) --
	( 56.00, 38.86) --
	( 56.03, 38.87) --
	( 56.05, 38.88) --
	( 56.07, 38.89) --
	( 56.10, 38.92) --
	( 56.12, 38.93) --
	( 56.15, 38.95) --
	( 56.17, 38.95) --
	( 56.19, 38.96) --
	( 56.22, 38.97) --
	( 56.24, 38.97) --
	( 56.26, 38.99) --
	( 56.29, 38.99) --
	( 56.31, 39.00) --
	( 56.33, 39.05) --
	( 56.36, 39.06) --
	( 56.38, 39.07) --
	( 56.41, 39.08) --
	( 56.43, 39.09) --
	( 56.45, 39.11) --
	( 56.48, 39.14) --
	( 56.50, 39.16) --
	( 56.52, 39.18) --
	( 56.55, 39.21) --
	( 56.57, 39.22) --
	( 56.60, 39.22) --
	( 56.62, 39.23) --
	( 56.64, 39.24) --
	( 56.67, 39.24) --
	( 56.69, 39.25) --
	( 56.71, 39.26) --
	( 56.74, 39.26) --
	( 56.76, 39.27) --
	( 56.78, 39.28) --
	( 56.81, 39.28) --
	( 56.83, 39.29) --
	( 56.86, 39.30) --
	( 56.88, 39.30) --
	( 56.90, 39.34) --
	( 56.93, 39.36) --
	( 56.95, 39.36) --
	( 56.97, 39.40) --
	( 57.00, 39.41) --
	( 57.02, 39.41) --
	( 57.05, 39.43) --
	( 57.07, 39.44) --
	( 57.09, 39.44) --
	( 57.12, 39.49) --
	( 57.14, 39.50) --
	( 57.16, 39.51) --
	( 57.19, 39.51) --
	( 57.21, 39.52) --
	( 57.23, 39.52) --
	( 57.26, 39.55) --
	( 57.28, 39.55) --
	( 57.31, 39.56) --
	( 57.33, 39.57) --
	( 57.35, 39.59) --
	( 57.38, 39.59) --
	( 57.40, 39.60) --
	( 57.42, 39.60) --
	( 57.45, 39.60) --
	( 57.47, 39.60) --
	( 57.50, 39.61) --
	( 57.52, 39.61) --
	( 57.54, 39.63) --
	( 57.57, 39.63) --
	( 57.59, 39.64) --
	( 57.61, 39.65) --
	( 57.64, 39.66) --
	( 57.66, 39.67) --
	( 57.69, 39.70) --
	( 57.71, 39.71) --
	( 57.73, 39.71) --
	( 57.76, 39.72) --
	( 57.78, 39.74) --
	( 57.80, 39.74) --
	( 57.83, 39.74) --
	( 57.85, 39.75) --
	( 57.87, 39.76) --
	( 57.90, 39.77) --
	( 57.92, 39.80) --
	( 57.95, 39.80) --
	( 57.97, 39.84) --
	( 57.99, 39.86) --
	( 58.02, 39.86) --
	( 58.04, 39.87) --
	( 58.06, 39.93) --
	( 58.09, 39.96) --
	( 58.11, 39.96) --
	( 58.14, 40.01) --
	( 58.16, 40.04) --
	( 58.18, 40.04) --
	( 58.21, 40.04) --
	( 58.23, 40.06) --
	( 58.25, 40.10) --
	( 58.28, 40.10) --
	( 58.30, 40.11) --
	( 58.32, 40.12) --
	( 58.35, 40.13) --
	( 58.37, 40.14) --
	( 58.40, 40.14) --
	( 58.42, 40.15) --
	( 58.44, 40.15) --
	( 58.47, 40.15) --
	( 58.49, 40.20) --
	( 58.51, 40.20) --
	( 58.54, 40.21) --
	( 58.56, 40.22) --
	( 58.59, 40.22) --
	( 58.61, 40.24) --
	( 58.63, 40.28) --
	( 58.66, 40.30) --
	( 58.68, 40.32) --
	( 58.70, 40.32) --
	( 58.73, 40.33) --
	( 58.75, 40.34) --
	( 58.77, 40.34) --
	( 58.80, 40.34) --
	( 58.82, 40.35) --
	( 58.85, 40.38) --
	( 58.87, 40.40) --
	( 58.89, 40.40) --
	( 58.92, 40.48) --
	( 58.94, 40.50) --
	( 58.96, 40.51) --
	( 58.99, 40.51) --
	( 59.01, 40.54) --
	( 59.04, 40.59) --
	( 59.06, 40.59) --
	( 59.08, 40.60) --
	( 59.11, 40.60) --
	( 59.13, 40.65) --
	( 59.15, 40.65) --
	( 59.18, 40.66) --
	( 59.20, 40.68) --
	( 59.22, 40.69) --
	( 59.25, 40.69) --
	( 59.27, 40.70) --
	( 59.30, 40.70) --
	( 59.32, 40.71) --
	( 59.34, 40.72) --
	( 59.37, 40.73) --
	( 59.39, 40.73) --
	( 59.41, 40.74) --
	( 59.44, 40.75) --
	( 59.46, 40.77) --
	( 59.49, 40.79) --
	( 59.51, 40.80) --
	( 59.53, 40.84) --
	( 59.56, 40.87) --
	( 59.58, 40.90) --
	( 59.60, 40.93) --
	( 59.63, 40.93) --
	( 59.65, 40.94) --
	( 59.67, 40.94) --
	( 59.70, 40.95) --
	( 59.72, 40.99) --
	( 59.75, 40.99) --
	( 59.77, 41.00) --
	( 59.79, 41.00) --
	( 59.82, 41.00) --
	( 59.84, 41.02) --
	( 59.86, 41.07) --
	( 59.89, 41.08) --
	( 59.91, 41.09) --
	( 59.94, 41.15) --
	( 59.96, 41.22) --
	( 59.98, 41.23) --
	( 60.01, 41.26) --
	( 60.03, 41.29) --
	( 60.05, 41.30) --
	( 60.08, 41.31) --
	( 60.10, 41.31) --
	( 60.13, 41.31) --
	( 60.15, 41.31) --
	( 60.17, 41.33) --
	( 60.20, 41.34) --
	( 60.22, 41.36) --
	( 60.24, 41.38) --
	( 60.27, 41.43) --
	( 60.29, 41.44) --
	( 60.31, 41.44) --
	( 60.34, 41.47) --
	( 60.36, 41.49) --
	( 60.39, 41.51) --
	( 60.41, 41.52) --
	( 60.43, 41.53) --
	( 60.46, 41.57) --
	( 60.48, 41.57) --
	( 60.50, 41.59) --
	( 60.53, 41.61) --
	( 60.55, 41.62) --
	( 60.58, 41.62) --
	( 60.60, 41.63) --
	( 60.62, 41.63) --
	( 60.65, 41.64) --
	( 60.67, 41.64) --
	( 60.69, 41.65) --
	( 60.72, 41.70) --
	( 60.74, 41.71) --
	( 60.76, 41.71) --
	( 60.79, 41.72) --
	( 60.81, 41.73) --
	( 60.84, 41.74) --
	( 60.86, 41.74) --
	( 60.88, 41.77) --
	( 60.91, 41.78) --
	( 60.93, 41.80) --
	( 60.95, 41.81) --
	( 60.98, 41.81) --
	( 61.00, 41.84) --
	( 61.03, 41.84) --
	( 61.05, 41.84) --
	( 61.07, 41.84) --
	( 61.10, 41.86) --
	( 61.12, 41.86) --
	( 61.14, 41.87) --
	( 61.17, 41.88) --
	( 61.19, 41.88) --
	( 61.21, 41.92) --
	( 61.24, 41.93) --
	( 61.26, 41.93) --
	( 61.29, 41.94) --
	( 61.31, 41.99) --
	( 61.33, 42.01) --
	( 61.36, 42.04) --
	( 61.38, 42.04) --
	( 61.40, 42.05) --
	( 61.43, 42.05) --
	( 61.45, 42.06) --
	( 61.48, 42.07) --
	( 61.50, 42.07) --
	( 61.52, 42.10) --
	( 61.55, 42.10) --
	( 61.57, 42.11) --
	( 61.59, 42.11) --
	( 61.62, 42.11) --
	( 61.64, 42.13) --
	( 61.66, 42.14) --
	( 61.69, 42.17) --
	( 61.71, 42.17) --
	( 61.74, 42.19) --
	( 61.76, 42.22) --
	( 61.78, 42.23) --
	( 61.81, 42.23) --
	( 61.83, 42.29) --
	( 61.85, 42.29) --
	( 61.88, 42.32) --
	( 61.90, 42.32) --
	( 61.93, 42.36) --
	( 61.95, 42.36) --
	( 61.97, 42.36) --
	( 62.00, 42.37) --
	( 62.02, 42.37) --
	( 62.04, 42.40) --
	( 62.07, 42.41) --
	( 62.09, 42.42) --
	( 62.11, 42.43) --
	( 62.14, 42.43) --
	( 62.16, 42.44) --
	( 62.19, 42.46) --
	( 62.21, 42.47) --
	( 62.23, 42.48) --
	( 62.26, 42.48) --
	( 62.28, 42.51) --
	( 62.30, 42.51) --
	( 62.33, 42.59) --
	( 62.35, 42.59) --
	( 62.38, 42.60) --
	( 62.40, 42.60) --
	( 62.42, 42.60) --
	( 62.45, 42.61) --
	( 62.47, 42.66) --
	( 62.49, 42.67) --
	( 62.52, 42.68) --
	( 62.54, 42.71) --
	( 62.57, 42.71) --
	( 62.59, 42.72) --
	( 62.61, 42.75) --
	( 62.64, 42.75) --
	( 62.66, 42.75) --
	( 62.68, 42.76) --
	( 62.71, 42.76) --
	( 62.73, 42.76) --
	( 62.75, 42.81) --
	( 62.78, 42.82) --
	( 62.80, 42.83) --
	( 62.83, 42.89) --
	( 62.85, 42.92) --
	( 62.87, 42.94) --
	( 62.90, 42.98) --
	( 62.92, 42.99) --
	( 62.94, 42.99) --
	( 62.97, 42.99) --
	( 62.99, 43.00) --
	( 63.02, 43.02) --
	( 63.04, 43.02) --
	( 63.06, 43.03) --
	( 63.09, 43.06) --
	( 63.11, 43.09) --
	( 63.13, 43.09) --
	( 63.16, 43.10) --
	( 63.18, 43.11) --
	( 63.20, 43.17) --
	( 63.23, 43.19) --
	( 63.25, 43.20) --
	( 63.28, 43.20) --
	( 63.30, 43.20) --
	( 63.32, 43.21) --
	( 63.35, 43.22) --
	( 63.37, 43.23) --
	( 63.39, 43.24) --
	( 63.42, 43.25) --
	( 63.44, 43.29) --
	( 63.47, 43.30) --
	( 63.49, 43.31) --
	( 63.51, 43.31) --
	( 63.54, 43.34) --
	( 63.56, 43.36) --
	( 63.58, 43.38) --
	( 63.61, 43.38) --
	( 63.63, 43.38) --
	( 63.65, 43.39) --
	( 63.68, 43.40) --
	( 63.70, 43.41) --
	( 63.73, 43.42) --
	( 63.75, 43.42) --
	( 63.77, 43.46) --
	( 63.80, 43.46) --
	( 63.82, 43.47) --
	( 63.84, 43.48) --
	( 63.87, 43.50) --
	( 63.89, 43.50) --
	( 63.92, 43.53) --
	( 63.94, 43.53) --
	( 63.96, 43.54) --
	( 63.99, 43.55) --
	( 64.01, 43.56) --
	( 64.03, 43.57) --
	( 64.06, 43.57) --
	( 64.08, 43.60) --
	( 64.10, 43.61) --
	( 64.13, 43.61) --
	( 64.15, 43.61) --
	( 64.18, 43.61) --
	( 64.20, 43.62) --
	( 64.22, 43.63) --
	( 64.25, 43.64) --
	( 64.27, 43.65) --
	( 64.29, 43.66) --
	( 64.32, 43.66) --
	( 64.34, 43.67) --
	( 64.37, 43.67) --
	( 64.39, 43.68) --
	( 64.41, 43.68) --
	( 64.44, 43.69) --
	( 64.46, 43.69) --
	( 64.48, 43.70) --
	( 64.51, 43.71) --
	( 64.53, 43.75) --
	( 64.55, 43.79) --
	( 64.58, 43.79) --
	( 64.60, 43.80) --
	( 64.63, 43.83) --
	( 64.65, 43.85) --
	( 64.67, 43.85) --
	( 64.70, 43.90) --
	( 64.72, 43.91) --
	( 64.74, 43.94) --
	( 64.77, 43.96) --
	( 64.79, 43.97) --
	( 64.82, 43.97) --
	( 64.84, 44.02) --
	( 64.86, 44.03) --
	( 64.89, 44.05) --
	( 64.91, 44.06) --
	( 64.93, 44.07) --
	( 64.96, 44.08) --
	( 64.98, 44.09) --
	( 65.00, 44.10) --
	( 65.03, 44.10) --
	( 65.05, 44.10) --
	( 65.08, 44.11) --
	( 65.10, 44.11) --
	( 65.12, 44.15) --
	( 65.15, 44.15) --
	( 65.17, 44.16) --
	( 65.19, 44.19) --
	( 65.22, 44.19) --
	( 65.24, 44.19) --
	( 65.27, 44.20) --
	( 65.29, 44.21) --
	( 65.31, 44.24) --
	( 65.34, 44.26) --
	( 65.36, 44.27) --
	( 65.38, 44.27) --
	( 65.41, 44.29) --
	( 65.43, 44.30) --
	( 65.46, 44.30) --
	( 65.48, 44.33) --
	( 65.50, 44.34) --
	( 65.53, 44.34) --
	( 65.55, 44.35) --
	( 65.57, 44.36) --
	( 65.60, 44.36) --
	( 65.62, 44.40) --
	( 65.64, 44.45) --
	( 65.67, 44.46) --
	( 65.69, 44.47) --
	( 65.72, 44.49) --
	( 65.74, 44.50) --
	( 65.76, 44.52) --
	( 65.79, 44.53) --
	( 65.81, 44.53) --
	( 65.83, 44.54) --
	( 65.86, 44.54) --
	( 65.88, 44.55) --
	( 65.91, 44.56) --
	( 65.93, 44.57) --
	( 65.95, 44.58) --
	( 65.98, 44.59) --
	( 66.00, 44.60) --
	( 66.02, 44.66) --
	( 66.05, 44.69) --
	( 66.07, 44.70) --
	( 66.09, 44.70) --
	( 66.12, 44.70) --
	( 66.14, 44.71) --
	( 66.17, 44.71) --
	( 66.19, 44.72) --
	( 66.21, 44.72) --
	( 66.24, 44.73) --
	( 66.26, 44.75) --
	( 66.28, 44.77) --
	( 66.31, 44.78) --
	( 66.33, 44.80) --
	( 66.36, 44.80) --
	( 66.38, 44.81) --
	( 66.40, 44.84) --
	( 66.43, 44.86) --
	( 66.45, 44.86) --
	( 66.47, 44.86) --
	( 66.50, 44.88) --
	( 66.52, 44.88) --
	( 66.54, 44.89) --
	( 66.57, 44.89) --
	( 66.59, 44.91) --
	( 66.62, 44.92) --
	( 66.64, 44.92) --
	( 66.66, 44.95) --
	( 66.69, 44.98) --
	( 66.71, 44.99) --
	( 66.73, 45.07) --
	( 66.76, 45.08) --
	( 66.78, 45.09) --
	( 66.81, 45.09) --
	( 66.83, 45.09) --
	( 66.85, 45.10) --
	( 66.88, 45.12) --
	( 66.90, 45.12) --
	( 66.92, 45.16) --
	( 66.95, 45.16) --
	( 66.97, 45.20) --
	( 66.99, 45.20) --
	( 67.02, 45.22) --
	( 67.04, 45.22) --
	( 67.07, 45.22) --
	( 67.09, 45.25) --
	( 67.11, 45.26) --
	( 67.14, 45.28) --
	( 67.16, 45.30) --
	( 67.18, 45.33) --
	( 67.21, 45.35) --
	( 67.23, 45.36) --
	( 67.26, 45.36) --
	( 67.28, 45.37) --
	( 67.30, 45.38) --
	( 67.33, 45.39) --
	( 67.35, 45.41) --
	( 67.37, 45.41) --
	( 67.40, 45.44) --
	( 67.42, 45.45) --
	( 67.44, 45.48) --
	( 67.47, 45.49) --
	( 67.49, 45.51) --
	( 67.52, 45.54) --
	( 67.54, 45.54) --
	( 67.56, 45.55) --
	( 67.59, 45.55) --
	( 67.61, 45.56) --
	( 67.63, 45.56) --
	( 67.66, 45.62) --
	( 67.68, 45.63) --
	( 67.71, 45.64) --
	( 67.73, 45.65) --
	( 67.75, 45.65) --
	( 67.78, 45.65) --
	( 67.80, 45.65) --
	( 67.82, 45.65) --
	( 67.85, 45.66) --
	( 67.87, 45.67) --
	( 67.90, 45.69) --
	( 67.92, 45.70) --
	( 67.94, 45.71) --
	( 67.97, 45.71) --
	( 67.99, 45.71) --
	( 68.01, 45.71) --
	( 68.04, 45.73) --
	( 68.06, 45.73) --
	( 68.08, 45.74) --
	( 68.11, 45.75) --
	( 68.13, 45.75) --
	( 68.16, 45.76) --
	( 68.18, 45.76) --
	( 68.20, 45.76) --
	( 68.23, 45.78) --
	( 68.25, 45.81) --
	( 68.27, 45.83) --
	( 68.30, 45.85) --
	( 68.32, 45.86) --
	( 68.35, 45.87) --
	( 68.37, 45.88) --
	( 68.39, 45.90) --
	( 68.42, 45.90) --
	( 68.44, 45.91) --
	( 68.46, 45.92) --
	( 68.49, 45.92) --
	( 68.51, 45.92) --
	( 68.53, 45.94) --
	( 68.56, 45.96) --
	( 68.58, 45.98) --
	( 68.61, 45.98) --
	( 68.63, 45.98) --
	( 68.65, 45.98) --
	( 68.68, 45.99) --
	( 68.70, 46.00) --
	( 68.72, 46.03) --
	( 68.75, 46.03) --
	( 68.77, 46.04) --
	( 68.80, 46.04) --
	( 68.82, 46.05) --
	( 68.84, 46.06) --
	( 68.87, 46.06) --
	( 68.89, 46.08) --
	( 68.91, 46.09) --
	( 68.94, 46.11) --
	( 68.96, 46.11) --
	( 68.98, 46.20) --
	( 69.01, 46.22) --
	( 69.03, 46.23) --
	( 69.06, 46.24) --
	( 69.08, 46.27) --
	( 69.10, 46.27) --
	( 69.13, 46.30) --
	( 69.15, 46.30) --
	( 69.17, 46.31) --
	( 69.20, 46.31) --
	( 69.22, 46.32) --
	( 69.25, 46.32) --
	( 69.27, 46.36) --
	( 69.29, 46.37) --
	( 69.32, 46.39) --
	( 69.34, 46.41) --
	( 69.36, 46.45) --
	( 69.39, 46.46) --
	( 69.41, 46.46) --
	( 69.43, 46.46) --
	( 69.46, 46.48) --
	( 69.48, 46.48) --
	( 69.51, 46.48) --
	( 69.53, 46.49) --
	( 69.55, 46.50) --
	( 69.58, 46.54) --
	( 69.60, 46.59) --
	( 69.62, 46.60) --
	( 69.65, 46.61) --
	( 69.67, 46.63) --
	( 69.70, 46.63) --
	( 69.72, 46.65) --
	( 69.74, 46.65) --
	( 69.77, 46.66) --
	( 69.79, 46.67) --
	( 69.81, 46.68) --
	( 69.84, 46.69) --
	( 69.86, 46.72) --
	( 69.88, 46.73) --
	( 69.91, 46.75) --
	( 69.93, 46.76) --
	( 69.96, 46.79) --
	( 69.98, 46.81) --
	( 70.00, 46.82) --
	( 70.03, 46.83) --
	( 70.05, 46.84) --
	( 70.07, 46.85) --
	( 70.10, 46.85) --
	( 70.12, 46.85) --
	( 70.15, 46.86) --
	( 70.17, 46.86) --
	( 70.19, 46.87) --
	( 70.22, 46.88) --
	( 70.24, 46.88) --
	( 70.26, 46.91) --
	( 70.29, 46.92) --
	( 70.31, 46.95) --
	( 70.34, 46.95) --
	( 70.36, 46.97) --
	( 70.38, 46.98) --
	( 70.41, 46.98) --
	( 70.43, 47.03) --
	( 70.45, 47.04) --
	( 70.48, 47.05) --
	( 70.50, 47.05) --
	( 70.52, 47.08) --
	( 70.55, 47.09) --
	( 70.57, 47.10) --
	( 70.60, 47.12) --
	( 70.62, 47.12) --
	( 70.64, 47.13) --
	( 70.67, 47.14) --
	( 70.69, 47.14) --
	( 70.71, 47.14) --
	( 70.74, 47.15) --
	( 70.76, 47.15) --
	( 70.79, 47.16) --
	( 70.81, 47.17) --
	( 70.83, 47.18) --
	( 70.86, 47.19) --
	( 70.88, 47.20) --
	( 70.90, 47.20) --
	( 70.93, 47.22) --
	( 70.95, 47.22) --
	( 70.97, 47.27) --
	( 71.00, 47.27) --
	( 71.02, 47.27) --
	( 71.05, 47.28) --
	( 71.07, 47.30) --
	( 71.09, 47.30) --
	( 71.12, 47.30) --
	( 71.14, 47.34) --
	( 71.16, 47.35) --
	( 71.19, 47.38) --
	( 71.21, 47.38) --
	( 71.24, 47.39) --
	( 71.26, 47.39) --
	( 71.28, 47.40) --
	( 71.31, 47.42) --
	( 71.33, 47.42) --
	( 71.35, 47.42) --
	( 71.38, 47.43) --
	( 71.40, 47.43) --
	( 71.42, 47.44) --
	( 71.45, 47.45) --
	( 71.47, 47.46) --
	( 71.50, 47.48) --
	( 71.52, 47.48) --
	( 71.54, 47.50) --
	( 71.57, 47.51) --
	( 71.59, 47.52) --
	( 71.61, 47.57) --
	( 71.64, 47.58) --
	( 71.66, 47.58) --
	( 71.69, 47.59) --
	( 71.71, 47.60) --
	( 71.73, 47.60) --
	( 71.76, 47.64) --
	( 71.78, 47.67) --
	( 71.80, 47.67) --
	( 71.83, 47.70) --
	( 71.85, 47.72) --
	( 71.87, 47.73) --
	( 71.90, 47.77) --
	( 71.92, 47.78) --
	( 71.95, 47.81) --
	( 71.97, 47.84) --
	( 71.99, 47.85) --
	( 72.02, 47.86) --
	( 72.04, 47.86) --
	( 72.06, 47.89) --
	( 72.09, 47.92) --
	( 72.11, 47.92) --
	( 72.14, 47.92) --
	( 72.16, 47.92) --
	( 72.18, 47.94) --
	( 72.21, 47.95) --
	( 72.23, 47.96) --
	( 72.25, 47.96) --
	( 72.28, 48.01) --
	( 72.30, 48.01) --
	( 72.32, 48.03) --
	( 72.35, 48.04) --
	( 72.37, 48.06) --
	( 72.40, 48.08) --
	( 72.42, 48.08) --
	( 72.44, 48.09) --
	( 72.47, 48.09) --
	( 72.49, 48.12) --
	( 72.51, 48.14) --
	( 72.54, 48.15) --
	( 72.56, 48.18) --
	( 72.59, 48.18) --
	( 72.61, 48.19) --
	( 72.63, 48.19) --
	( 72.66, 48.19) --
	( 72.68, 48.20) --
	( 72.70, 48.22) --
	( 72.73, 48.23) --
	( 72.75, 48.23) --
	( 72.78, 48.23) --
	( 72.80, 48.24) --
	( 72.82, 48.26) --
	( 72.85, 48.26) --
	( 72.87, 48.26) --
	( 72.89, 48.26) --
	( 72.92, 48.26) --
	( 72.94, 48.27) --
	( 72.96, 48.27) --
	( 72.99, 48.31) --
	( 73.01, 48.32) --
	( 73.04, 48.33) --
	( 73.06, 48.36) --
	( 73.08, 48.36) --
	( 73.11, 48.38) --
	( 73.13, 48.38) --
	( 73.15, 48.38) --
	( 73.18, 48.39) --
	( 73.20, 48.40) --
	( 73.23, 48.41) --
	( 73.25, 48.42) --
	( 73.27, 48.42) --
	( 73.30, 48.44) --
	( 73.32, 48.45) --
	( 73.34, 48.47) --
	( 73.37, 48.47) --
	( 73.39, 48.47) --
	( 73.41, 48.48) --
	( 73.44, 48.52) --
	( 73.46, 48.54) --
	( 73.49, 48.54) --
	( 73.51, 48.54) --
	( 73.53, 48.56) --
	( 73.56, 48.57) --
	( 73.58, 48.58) --
	( 73.60, 48.59) --
	( 73.63, 48.60) --
	( 73.65, 48.60) --
	( 73.68, 48.61) --
	( 73.70, 48.61) --
	( 73.72, 48.61) --
	( 73.75, 48.62) --
	( 73.77, 48.64) --
	( 73.79, 48.65) --
	( 73.82, 48.66) --
	( 73.84, 48.68) --
	( 73.86, 48.68) --
	( 73.89, 48.69) --
	( 73.91, 48.71) --
	( 73.94, 48.74) --
	( 73.96, 48.76) --
	( 73.98, 48.76) --
	( 74.01, 48.77) --
	( 74.03, 48.80) --
	( 74.05, 48.84) --
	( 74.08, 48.85) --
	( 74.10, 48.87) --
	( 74.13, 48.88) --
	( 74.15, 48.89) --
	( 74.17, 48.90) --
	( 74.20, 48.96) --
	( 74.22, 48.96) --
	( 74.24, 48.97) --
	( 74.27, 48.99) --
	( 74.29, 48.99) --
	( 74.31, 49.01) --
	( 74.34, 49.04) --
	( 74.36, 49.05) --
	( 74.39, 49.06) --
	( 74.41, 49.07) --
	( 74.43, 49.08) --
	( 74.46, 49.08) --
	( 74.48, 49.09) --
	( 74.50, 49.09) --
	( 74.53, 49.10) --
	( 74.55, 49.10) --
	( 74.58, 49.11) --
	( 74.60, 49.11) --
	( 74.62, 49.12) --
	( 74.65, 49.12) --
	( 74.67, 49.17) --
	( 74.69, 49.20) --
	( 74.72, 49.20) --
	( 74.74, 49.22) --
	( 74.76, 49.25) --
	( 74.79, 49.26) --
	( 74.81, 49.26) --
	( 74.84, 49.26) --
	( 74.86, 49.27) --
	( 74.88, 49.27) --
	( 74.91, 49.27) --
	( 74.93, 49.27) --
	( 74.95, 49.28) --
	( 74.98, 49.30) --
	( 75.00, 49.31) --
	( 75.03, 49.33) --
	( 75.05, 49.36) --
	( 75.07, 49.36) --
	( 75.10, 49.37) --
	( 75.12, 49.41) --
	( 75.14, 49.45) --
	( 75.17, 49.46) --
	( 75.19, 49.47) --
	( 75.22, 49.47) --
	( 75.24, 49.48) --
	( 75.26, 49.48) --
	( 75.29, 49.49) --
	( 75.31, 49.49) --
	( 75.33, 49.49) --
	( 75.36, 49.51) --
	( 75.38, 49.53) --
	( 75.40, 49.59) --
	( 75.43, 49.59) --
	( 75.45, 49.60) --
	( 75.48, 49.62) --
	( 75.50, 49.62) --
	( 75.52, 49.63) --
	( 75.55, 49.64) --
	( 75.57, 49.64) --
	( 75.59, 49.65) --
	( 75.62, 49.67) --
	( 75.64, 49.68) --
	( 75.67, 49.69) --
	( 75.69, 49.70) --
	( 75.71, 49.73) --
	( 75.74, 49.74) --
	( 75.76, 49.74) --
	( 75.78, 49.74) --
	( 75.81, 49.74) --
	( 75.83, 49.75) --
	( 75.85, 49.78) --
	( 75.88, 49.78) --
	( 75.90, 49.79) --
	( 75.93, 49.82) --
	( 75.95, 49.83) --
	( 75.97, 49.83) --
	( 76.00, 49.84) --
	( 76.02, 49.84) --
	( 76.04, 49.85) --
	( 76.07, 49.86) --
	( 76.09, 49.88) --
	( 76.12, 49.91) --
	( 76.14, 49.92) --
	( 76.16, 49.92) --
	( 76.19, 49.92) --
	( 76.21, 49.92) --
	( 76.23, 49.92) --
	( 76.26, 49.93) --
	( 76.28, 49.93) --
	( 76.30, 49.94) --
	( 76.33, 49.95) --
	( 76.35, 49.96) --
	( 76.38, 49.97) --
	( 76.40, 49.98) --
	( 76.42, 49.98) --
	( 76.45, 50.00) --
	( 76.47, 50.01) --
	( 76.49, 50.02) --
	( 76.52, 50.03) --
	( 76.54, 50.06) --
	( 76.57, 50.07) --
	( 76.59, 50.08) --
	( 76.61, 50.08) --
	( 76.64, 50.09) --
	( 76.66, 50.10) --
	( 76.68, 50.11) --
	( 76.71, 50.12) --
	( 76.73, 50.12) --
	( 76.75, 50.13) --
	( 76.78, 50.13) --
	( 76.80, 50.15) --
	( 76.83, 50.16) --
	( 76.85, 50.16) --
	( 76.87, 50.20) --
	( 76.90, 50.22) --
	( 76.92, 50.22) --
	( 76.94, 50.23) --
	( 76.97, 50.23) --
	( 76.99, 50.24) --
	( 77.02, 50.24) --
	( 77.04, 50.25) --
	( 77.06, 50.26) --
	( 77.09, 50.28) --
	( 77.11, 50.28) --
	( 77.13, 50.29) --
	( 77.16, 50.29) --
	( 77.18, 50.29) --
	( 77.20, 50.30) --
	( 77.23, 50.30) --
	( 77.25, 50.31) --
	( 77.28, 50.32) --
	( 77.30, 50.32) --
	( 77.32, 50.34) --
	( 77.35, 50.35) --
	( 77.37, 50.37) --
	( 77.39, 50.37) --
	( 77.42, 50.39) --
	( 77.44, 50.40) --
	( 77.47, 50.41) --
	( 77.49, 50.43) --
	( 77.51, 50.45) --
	( 77.54, 50.45) --
	( 77.56, 50.49) --
	( 77.58, 50.51) --
	( 77.61, 50.52) --
	( 77.63, 50.54) --
	( 77.66, 50.55) --
	( 77.68, 50.55) --
	( 77.70, 50.56) --
	( 77.73, 50.56) --
	( 77.75, 50.59) --
	( 77.77, 50.59) --
	( 77.80, 50.59) --
	( 77.82, 50.60) --
	( 77.84, 50.60) --
	( 77.87, 50.61) --
	( 77.89, 50.61) --
	( 77.92, 50.61) --
	( 77.94, 50.62) --
	( 77.96, 50.62) --
	( 77.99, 50.64) --
	( 78.01, 50.66) --
	( 78.03, 50.69) --
	( 78.06, 50.70) --
	( 78.08, 50.71) --
	( 78.11, 50.72) --
	( 78.13, 50.76) --
	( 78.15, 50.77) --
	( 78.18, 50.77) --
	( 78.20, 50.78) --
	( 78.22, 50.79) --
	( 78.25, 50.79) --
	( 78.27, 50.80) --
	( 78.29, 50.81) --
	( 78.32, 50.81) --
	( 78.34, 50.82) --
	( 78.37, 50.82) --
	( 78.39, 50.82) --
	( 78.41, 50.83) --
	( 78.44, 50.86) --
	( 78.46, 50.87) --
	( 78.48, 50.88) --
	( 78.51, 50.89) --
	( 78.53, 50.90) --
	( 78.56, 50.90) --
	( 78.58, 50.91) --
	( 78.60, 50.92) --
	( 78.63, 50.94) --
	( 78.65, 50.95) --
	( 78.67, 50.95) --
	( 78.70, 50.96) --
	( 78.72, 50.98) --
	( 78.74, 50.99) --
	( 78.77, 51.00) --
	( 78.79, 51.02) --
	( 78.82, 51.04) --
	( 78.84, 51.05) --
	( 78.86, 51.06) --
	( 78.89, 51.06) --
	( 78.91, 51.07) --
	( 78.93, 51.08) --
	( 78.96, 51.10) --
	( 78.98, 51.13) --
	( 79.01, 51.15) --
	( 79.03, 51.16) --
	( 79.05, 51.18) --
	( 79.08, 51.19) --
	( 79.10, 51.20) --
	( 79.12, 51.23) --
	( 79.15, 51.23) --
	( 79.17, 51.24) --
	( 79.19, 51.26) --
	( 79.22, 51.27) --
	( 79.24, 51.27) --
	( 79.27, 51.27) --
	( 79.29, 51.29) --
	( 79.31, 51.30) --
	( 79.34, 51.30) --
	( 79.36, 51.34) --
	( 79.38, 51.35) --
	( 79.41, 51.35) --
	( 79.43, 51.35) --
	( 79.46, 51.36) --
	( 79.48, 51.37) --
	( 79.50, 51.37) --
	( 79.53, 51.38) --
	( 79.55, 51.39) --
	( 79.57, 51.40) --
	( 79.60, 51.41) --
	( 79.62, 51.42) --
	( 79.64, 51.43) --
	( 79.67, 51.44) --
	( 79.69, 51.47) --
	( 79.72, 51.48) --
	( 79.74, 51.48) --
	( 79.76, 51.49) --
	( 79.79, 51.51) --
	( 79.81, 51.53) --
	( 79.83, 51.54) --
	( 79.86, 51.55) --
	( 79.88, 51.56) --
	( 79.91, 51.57) --
	( 79.93, 51.57) --
	( 79.95, 51.58) --
	( 79.98, 51.58) --
	( 80.00, 51.59) --
	( 80.02, 51.60) --
	( 80.05, 51.62) --
	( 80.07, 51.62) --
	( 80.10, 51.63) --
	( 80.12, 51.65) --
	( 80.14, 51.66) --
	( 80.17, 51.66) --
	( 80.19, 51.66) --
	( 80.21, 51.66) --
	( 80.24, 51.69) --
	( 80.26, 51.73) --
	( 80.28, 51.74) --
	( 80.31, 51.74) --
	( 80.33, 51.76) --
	( 80.36, 51.77) --
	( 80.38, 51.78) --
	( 80.40, 51.79) --
	( 80.43, 51.81) --
	( 80.45, 51.81) --
	( 80.47, 51.81) --
	( 80.50, 51.81) --
	( 80.52, 51.82) --
	( 80.55, 51.83) --
	( 80.57, 51.85) --
	( 80.59, 51.87) --
	( 80.62, 51.88) --
	( 80.64, 51.88) --
	( 80.66, 51.89) --
	( 80.69, 51.89) --
	( 80.71, 51.89) --
	( 80.73, 51.90) --
	( 80.76, 51.90) --
	( 80.78, 51.91) --
	( 80.81, 51.97) --
	( 80.83, 51.97) --
	( 80.85, 52.00) --
	( 80.88, 52.01) --
	( 80.90, 52.02) --
	( 80.92, 52.02) --
	( 80.95, 52.05) --
	( 80.97, 52.05) --
	( 81.00, 52.08) --
	( 81.02, 52.12) --
	( 81.04, 52.13) --
	( 81.07, 52.14) --
	( 81.09, 52.14) --
	( 81.11, 52.16) --
	( 81.14, 52.16) --
	( 81.16, 52.17) --
	( 81.18, 52.18) --
	( 81.21, 52.19) --
	( 81.23, 52.21) --
	( 81.26, 52.21) --
	( 81.28, 52.24) --
	( 81.30, 52.25) --
	( 81.33, 52.26) --
	( 81.35, 52.28) --
	( 81.37, 52.28) --
	( 81.40, 52.32) --
	( 81.42, 52.32) --
	( 81.45, 52.33) --
	( 81.47, 52.33) --
	( 81.49, 52.34) --
	( 81.52, 52.34) --
	( 81.54, 52.34) --
	( 81.56, 52.35) --
	( 81.59, 52.35) --
	( 81.61, 52.35) --
	( 81.63, 52.36) --
	( 81.66, 52.37) --
	( 81.68, 52.37) --
	( 81.71, 52.38) --
	( 81.73, 52.38) --
	( 81.75, 52.39) --
	( 81.78, 52.40) --
	( 81.80, 52.41) --
	( 81.82, 52.42) --
	( 81.85, 52.44) --
	( 81.87, 52.48) --
	( 81.90, 52.48) --
	( 81.92, 52.49) --
	( 81.94, 52.51) --
	( 81.97, 52.51) --
	( 81.99, 52.51) --
	( 82.01, 52.53) --
	( 82.04, 52.53) --
	( 82.06, 52.55) --
	( 82.08, 52.55) --
	( 82.11, 52.57) --
	( 82.13, 52.58) --
	( 82.16, 52.58) --
	( 82.18, 52.58) --
	( 82.20, 52.59) --
	( 82.23, 52.59) --
	( 82.25, 52.61) --
	( 82.27, 52.61) --
	( 82.30, 52.62) --
	( 82.32, 52.62) --
	( 82.35, 52.63) --
	( 82.37, 52.64) --
	( 82.39, 52.64) --
	( 82.42, 52.67) --
	( 82.44, 52.68) --
	( 82.46, 52.71) --
	( 82.49, 52.72) --
	( 82.51, 52.75) --
	( 82.54, 52.77) --
	( 82.56, 52.79) --
	( 82.58, 52.79) --
	( 82.61, 52.81) --
	( 82.63, 52.82) --
	( 82.65, 52.85) --
	( 82.68, 52.87) --
	( 82.70, 52.88) --
	( 82.72, 52.89) --
	( 82.75, 52.89) --
	( 82.77, 52.90) --
	( 82.80, 52.90) --
	( 82.82, 52.91) --
	( 82.84, 52.92) --
	( 82.87, 52.92) --
	( 82.89, 52.93) --
	( 82.91, 52.94) --
	( 82.94, 52.96) --
	( 82.96, 52.97) --
	( 82.99, 52.98) --
	( 83.01, 52.99) --
	( 83.03, 53.01) --
	( 83.06, 53.03) --
	( 83.08, 53.04) --
	( 83.10, 53.07) --
	( 83.13, 53.12) --
	( 83.15, 53.13) --
	( 83.17, 53.13) --
	( 83.20, 53.14) --
	( 83.22, 53.15) --
	( 83.25, 53.15) --
	( 83.27, 53.19) --
	( 83.29, 53.20) --
	( 83.32, 53.21) --
	( 83.34, 53.22) --
	( 83.36, 53.26) --
	( 83.39, 53.26) --
	( 83.41, 53.27) --
	( 83.44, 53.27) --
	( 83.46, 53.28) --
	( 83.48, 53.29) --
	( 83.51, 53.29) --
	( 83.53, 53.30) --
	( 83.55, 53.32) --
	( 83.58, 53.36) --
	( 83.60, 53.37) --
	( 83.62, 53.37) --
	( 83.65, 53.37) --
	( 83.67, 53.38) --
	( 83.70, 53.39) --
	( 83.72, 53.39) --
	( 83.74, 53.39) --
	( 83.77, 53.39) --
	( 83.79, 53.41) --
	( 83.81, 53.42) --
	( 83.84, 53.43) --
	( 83.86, 53.43) --
	( 83.89, 53.44) --
	( 83.91, 53.47) --
	( 83.93, 53.47) --
	( 83.96, 53.48) --
	( 83.98, 53.48) --
	( 84.00, 53.48) --
	( 84.03, 53.48) --
	( 84.05, 53.50) --
	( 84.07, 53.54) --
	( 84.10, 53.58) --
	( 84.12, 53.60) --
	( 84.15, 53.61) --
	( 84.17, 53.62) --
	( 84.19, 53.63) --
	( 84.22, 53.63) --
	( 84.24, 53.64) --
	( 84.26, 53.65) --
	( 84.29, 53.65) --
	( 84.31, 53.68) --
	( 84.34, 53.68) --
	( 84.36, 53.70) --
	( 84.38, 53.71) --
	( 84.41, 53.75) --
	( 84.43, 53.76) --
	( 84.45, 53.76) --
	( 84.48, 53.77) --
	( 84.50, 53.77) --
	( 84.52, 53.78) --
	( 84.55, 53.83) --
	( 84.57, 53.83) --
	( 84.60, 53.86) --
	( 84.62, 53.87) --
	( 84.64, 53.88) --
	( 84.67, 53.90) --
	( 84.69, 53.90) --
	( 84.71, 53.91) --
	( 84.74, 53.91) --
	( 84.76, 53.93) --
	( 84.79, 53.94) --
	( 84.81, 53.97) --
	( 84.83, 53.97) --
	( 84.86, 53.98) --
	( 84.88, 53.98) --
	( 84.90, 53.99) --
	( 84.93, 54.01) --
	( 84.95, 54.01) --
	( 84.98, 54.02) --
	( 85.00, 54.02) --
	( 85.02, 54.02) --
	( 85.05, 54.03) --
	( 85.07, 54.04) --
	( 85.09, 54.05) --
	( 85.12, 54.08) --
	( 85.14, 54.08) --
	( 85.16, 54.08) --
	( 85.19, 54.09) --
	( 85.21, 54.10) --
	( 85.24, 54.13) --
	( 85.26, 54.14) --
	( 85.28, 54.15) --
	( 85.31, 54.17) --
	( 85.33, 54.24) --
	( 85.35, 54.25) --
	( 85.38, 54.26) --
	( 85.40, 54.27) --
	( 85.43, 54.27) --
	( 85.45, 54.27) --
	( 85.47, 54.27) --
	( 85.50, 54.28) --
	( 85.52, 54.28) --
	( 85.54, 54.30) --
	( 85.57, 54.31) --
	( 85.59, 54.32) --
	( 85.61, 54.32) --
	( 85.64, 54.34) --
	( 85.66, 54.37) --
	( 85.69, 54.41) --
	( 85.71, 54.42) --
	( 85.73, 54.43) --
	( 85.76, 54.43) --
	( 85.78, 54.44) --
	( 85.80, 54.46) --
	( 85.83, 54.47) --
	( 85.85, 54.48) --
	( 85.88, 54.48) --
	( 85.90, 54.48) --
	( 85.92, 54.48) --
	( 85.95, 54.49) --
	( 85.97, 54.49) --
	( 85.99, 54.49) --
	( 86.02, 54.50) --
	( 86.04, 54.54) --
	( 86.06, 54.54) --
	( 86.09, 54.54) --
	( 86.11, 54.55) --
	( 86.14, 54.56) --
	( 86.16, 54.57) --
	( 86.18, 54.57) --
	( 86.21, 54.57) --
	( 86.23, 54.58) --
	( 86.25, 54.58) --
	( 86.28, 54.58) --
	( 86.30, 54.58) --
	( 86.33, 54.60) --
	( 86.35, 54.62) --
	( 86.37, 54.63) --
	( 86.40, 54.64) --
	( 86.42, 54.65) --
	( 86.44, 54.65) --
	( 86.47, 54.65) --
	( 86.49, 54.65) --
	( 86.51, 54.67) --
	( 86.54, 54.69) --
	( 86.56, 54.72) --
	( 86.59, 54.74) --
	( 86.61, 54.74) --
	( 86.63, 54.74) --
	( 86.66, 54.74) --
	( 86.68, 54.77) --
	( 86.70, 54.77) --
	( 86.73, 54.77) --
	( 86.75, 54.79) --
	( 86.78, 54.80) --
	( 86.80, 54.80) --
	( 86.82, 54.81) --
	( 86.85, 54.84) --
	( 86.87, 54.85) --
	( 86.89, 54.86) --
	( 86.92, 54.86) --
	( 86.94, 54.89) --
	( 86.96, 54.89) --
	( 86.99, 54.90) --
	( 87.01, 54.92) --
	( 87.04, 54.92) --
	( 87.06, 54.93) --
	( 87.08, 54.94) --
	( 87.11, 54.94) --
	( 87.13, 54.97) --
	( 87.15, 55.05) --
	( 87.18, 55.06) --
	( 87.20, 55.06) --
	( 87.23, 55.08) --
	( 87.25, 55.09) --
	( 87.27, 55.10) --
	( 87.30, 55.13) --
	( 87.32, 55.14) --
	( 87.34, 55.16) --
	( 87.37, 55.18) --
	( 87.39, 55.21) --
	( 87.41, 55.22) --
	( 87.44, 55.22) --
	( 87.46, 55.24) --
	( 87.49, 55.24) --
	( 87.51, 55.25) --
	( 87.53, 55.25) --
	( 87.56, 55.28) --
	( 87.58, 55.28) --
	( 87.60, 55.34) --
	( 87.63, 55.35) --
	( 87.65, 55.36) --
	( 87.68, 55.37) --
	( 87.70, 55.39) --
	( 87.72, 55.39) --
	( 87.75, 55.40) --
	( 87.77, 55.42) --
	( 87.79, 55.44) --
	( 87.82, 55.45) --
	( 87.84, 55.46) --
	( 87.87, 55.48) --
	( 87.89, 55.52) --
	( 87.91, 55.53) --
	( 87.94, 55.53) --
	( 87.96, 55.54) --
	( 87.98, 55.56) --
	( 88.01, 55.56) --
	( 88.03, 55.57) --
	( 88.05, 55.58) --
	( 88.08, 55.59) --
	( 88.10, 55.59) --
	( 88.13, 55.60) --
	( 88.15, 55.60) --
	( 88.17, 55.62) --
	( 88.20, 55.63) --
	( 88.22, 55.69) --
	( 88.24, 55.70) --
	( 88.27, 55.71) --
	( 88.29, 55.72) --
	( 88.32, 55.73) --
	( 88.34, 55.74) --
	( 88.36, 55.75) --
	( 88.39, 55.78) --
	( 88.41, 55.78) --
	( 88.43, 55.78) --
	( 88.46, 55.80) --
	( 88.48, 55.81) --
	( 88.50, 55.84) --
	( 88.53, 55.84) --
	( 88.55, 55.85) --
	( 88.58, 55.87) --
	( 88.60, 55.87) --
	( 88.62, 55.89) --
	( 88.65, 55.90) --
	( 88.67, 55.94) --
	( 88.69, 55.96) --
	( 88.72, 55.96) --
	( 88.74, 55.96) --
	( 88.77, 55.99) --
	( 88.79, 56.01) --
	( 88.81, 56.02) --
	( 88.84, 56.03) --
	( 88.86, 56.06) --
	( 88.88, 56.10) --
	( 88.91, 56.13) --
	( 88.93, 56.15) --
	( 88.95, 56.15) --
	( 88.98, 56.16) --
	( 89.00, 56.16) --
	( 89.03, 56.17) --
	( 89.05, 56.17) --
	( 89.07, 56.18) --
	( 89.10, 56.25) --
	( 89.12, 56.26) --
	( 89.14, 56.27) --
	( 89.17, 56.28) --
	( 89.19, 56.33) --
	( 89.22, 56.34) --
	( 89.24, 56.34) --
	( 89.26, 56.38) --
	( 89.29, 56.39) --
	( 89.31, 56.39) --
	( 89.33, 56.39) --
	( 89.36, 56.40) --
	( 89.38, 56.41) --
	( 89.40, 56.45) --
	( 89.43, 56.46) --
	( 89.45, 56.46) --
	( 89.48, 56.46) --
	( 89.50, 56.47) --
	( 89.52, 56.49) --
	( 89.55, 56.51) --
	( 89.57, 56.54) --
	( 89.59, 56.56) --
	( 89.62, 56.56) --
	( 89.64, 56.56) --
	( 89.67, 56.61) --
	( 89.69, 56.61) --
	( 89.71, 56.62) --
	( 89.74, 56.64) --
	( 89.76, 56.65) --
	( 89.78, 56.67) --
	( 89.81, 56.68) --
	( 89.83, 56.69) --
	( 89.85, 56.69) --
	( 89.88, 56.70) --
	( 89.90, 56.71) --
	( 89.93, 56.73) --
	( 89.95, 56.77) --
	( 89.97, 56.77) --
	( 90.00, 56.79) --
	( 90.02, 56.87) --
	( 90.04, 56.87) --
	( 90.07, 56.87) --
	( 90.09, 56.90) --
	( 90.12, 56.90) --
	( 90.14, 56.94) --
	( 90.16, 56.95) --
	( 90.19, 56.99) --
	( 90.21, 56.99) --
	( 90.23, 57.00) --
	( 90.26, 57.01) --
	( 90.28, 57.01) --
	( 90.31, 57.02) --
	( 90.33, 57.05) --
	( 90.35, 57.06) --
	( 90.38, 57.07) --
	( 90.40, 57.08) --
	( 90.42, 57.08) --
	( 90.45, 57.12) --
	( 90.47, 57.12) --
	( 90.49, 57.12) --
	( 90.52, 57.12) --
	( 90.54, 57.18) --
	( 90.57, 57.18) --
	( 90.59, 57.19) --
	( 90.61, 57.22) --
	( 90.64, 57.22) --
	( 90.66, 57.22) --
	( 90.68, 57.23) --
	( 90.71, 57.23) --
	( 90.73, 57.27) --
	( 90.76, 57.29) --
	( 90.78, 57.31) --
	( 90.80, 57.33) --
	( 90.83, 57.34) --
	( 90.85, 57.34) --
	( 90.87, 57.35) --
	( 90.90, 57.35) --
	( 90.92, 57.38) --
	( 90.94, 57.40) --
	( 90.97, 57.41) --
	( 90.99, 57.42) --
	( 91.02, 57.42) --
	( 91.04, 57.42) --
	( 91.06, 57.43) --
	( 91.09, 57.44) --
	( 91.11, 57.46) --
	( 91.13, 57.46) --
	( 91.16, 57.51) --
	( 91.18, 57.52) --
	( 91.21, 57.52) --
	( 91.23, 57.55) --
	( 91.25, 57.55) --
	( 91.28, 57.57) --
	( 91.30, 57.58) --
	( 91.32, 57.58) --
	( 91.35, 57.59) --
	( 91.37, 57.60) --
	( 91.39, 57.62) --
	( 91.42, 57.64) --
	( 91.44, 57.69) --
	( 91.47, 57.69) --
	( 91.49, 57.73) --
	( 91.51, 57.74) --
	( 91.54, 57.77) --
	( 91.56, 57.77) --
	( 91.58, 57.84) --
	( 91.61, 57.88) --
	( 91.63, 57.88) --
	( 91.66, 57.89) --
	( 91.68, 57.89) --
	( 91.70, 57.89) --
	( 91.73, 57.91) --
	( 91.75, 57.91) --
	( 91.77, 57.95) --
	( 91.80, 57.96) --
	( 91.82, 57.98) --
	( 91.84, 57.98) --
	( 91.87, 57.99) --
	( 91.89, 58.01) --
	( 91.92, 58.03) --
	( 91.94, 58.03) --
	( 91.96, 58.05) --
	( 91.99, 58.06) --
	( 92.01, 58.06) --
	( 92.03, 58.09) --
	( 92.06, 58.12) --
	( 92.08, 58.12) --
	( 92.11, 58.13) --
	( 92.13, 58.14) --
	( 92.15, 58.18) --
	( 92.18, 58.19) --
	( 92.20, 58.19) --
	( 92.22, 58.23) --
	( 92.25, 58.24) --
	( 92.27, 58.27) --
	( 92.29, 58.27) --
	( 92.32, 58.28) --
	( 92.34, 58.29) --
	( 92.37, 58.31) --
	( 92.39, 58.32) --
	( 92.41, 58.33) --
	( 92.44, 58.35) --
	( 92.46, 58.36) --
	( 92.48, 58.39) --
	( 92.51, 58.40) --
	( 92.53, 58.43) --
	( 92.56, 58.43) --
	( 92.58, 58.44) --
	( 92.60, 58.47) --
	( 92.63, 58.48) --
	( 92.65, 58.48) --
	( 92.67, 58.51) --
	( 92.70, 58.52) --
	( 92.72, 58.52) --
	( 92.75, 58.54) --
	( 92.77, 58.54) --
	( 92.79, 58.54) --
	( 92.82, 58.55) --
	( 92.84, 58.56) --
	( 92.86, 58.58) --
	( 92.89, 58.59) --
	( 92.91, 58.60) --
	( 92.93, 58.60) --
	( 92.96, 58.61) --
	( 92.98, 58.61) --
	( 93.01, 58.62) --
	( 93.03, 58.62) --
	( 93.05, 58.65) --
	( 93.08, 58.65) --
	( 93.10, 58.66) --
	( 93.12, 58.68) --
	( 93.15, 58.68) --
	( 93.17, 58.69) --
	( 93.20, 58.71) --
	( 93.22, 58.72) --
	( 93.24, 58.75) --
	( 93.27, 58.77) --
	( 93.29, 58.77) --
	( 93.31, 58.78) --
	( 93.34, 58.78) --
	( 93.36, 58.78) --
	( 93.38, 58.80) --
	( 93.41, 58.81) --
	( 93.43, 58.83) --
	( 93.46, 58.84) --
	( 93.48, 58.87) --
	( 93.50, 58.87) --
	( 93.53, 58.88) --
	( 93.55, 58.92) --
	( 93.57, 58.95) --
	( 93.60, 58.95) --
	( 93.62, 58.96) --
	( 93.65, 58.98) --
	( 93.67, 58.98) --
	( 93.69, 58.99) --
	( 93.72, 58.99) --
	( 93.74, 58.99) --
	( 93.76, 59.00) --
	( 93.79, 59.01) --
	( 93.81, 59.03) --
	( 93.83, 59.05) --
	( 93.86, 59.05) --
	( 93.88, 59.05) --
	( 93.91, 59.06) --
	( 93.93, 59.07) --
	( 93.95, 59.08) --
	( 93.98, 59.10) --
	( 94.00, 59.10) --
	( 94.02, 59.11) --
	( 94.05, 59.13) --
	( 94.07, 59.16) --
	( 94.10, 59.16) --
	( 94.12, 59.16) --
	( 94.14, 59.16) --
	( 94.17, 59.18) --
	( 94.19, 59.19) --
	( 94.21, 59.19) --
	( 94.24, 59.19) --
	( 94.26, 59.21) --
	( 94.28, 59.22) --
	( 94.31, 59.23) --
	( 94.33, 59.24) --
	( 94.36, 59.24) --
	( 94.38, 59.25) --
	( 94.40, 59.27) --
	( 94.43, 59.27) --
	( 94.45, 59.29) --
	( 94.47, 59.29) --
	( 94.50, 59.30) --
	( 94.52, 59.30) --
	( 94.55, 59.32) --
	( 94.57, 59.33) --
	( 94.59, 59.34) --
	( 94.62, 59.36) --
	( 94.64, 59.37) --
	( 94.66, 59.39) --
	( 94.69, 59.40) --
	( 94.71, 59.40) --
	( 94.73, 59.40) --
	( 94.76, 59.41) --
	( 94.78, 59.41) --
	( 94.81, 59.42) --
	( 94.83, 59.42) --
	( 94.85, 59.44) --
	( 94.88, 59.46) --
	( 94.90, 59.47) --
	( 94.92, 59.48) --
	( 94.95, 59.52) --
	( 94.97, 59.54) --
	( 95.00, 59.55) --
	( 95.02, 59.56) --
	( 95.04, 59.57) --
	( 95.07, 59.58) --
	( 95.09, 59.60) --
	( 95.11, 59.60) --
	( 95.14, 59.66) --
	( 95.16, 59.66) --
	( 95.19, 59.70) --
	( 95.21, 59.70) --
	( 95.23, 59.70) --
	( 95.26, 59.70) --
	( 95.28, 59.72) --
	( 95.30, 59.72) --
	( 95.33, 59.73) --
	( 95.35, 59.74) --
	( 95.37, 59.74) --
	( 95.40, 59.75) --
	( 95.42, 59.79) --
	( 95.45, 59.80) --
	( 95.47, 59.82) --
	( 95.49, 59.82) --
	( 95.52, 59.83) --
	( 95.54, 59.84) --
	( 95.56, 59.85) --
	( 95.59, 59.87) --
	( 95.61, 59.88) --
	( 95.64, 59.88) --
	( 95.66, 59.88) --
	( 95.68, 59.91) --
	( 95.71, 59.92) --
	( 95.73, 59.93) --
	( 95.75, 59.94) --
	( 95.78, 59.95) --
	( 95.80, 59.95) --
	( 95.82, 59.95) --
	( 95.85, 59.96) --
	( 95.87, 59.97) --
	( 95.90, 59.99) --
	( 95.92, 59.99) --
	( 95.94, 59.99) --
	( 95.97, 60.01) --
	( 95.99, 60.01) --
	( 96.01, 60.02) --
	( 96.04, 60.02) --
	( 96.06, 60.05) --
	( 96.09, 60.07) --
	( 96.11, 60.09) --
	( 96.13, 60.11) --
	( 96.16, 60.14) --
	( 96.18, 60.14) --
	( 96.20, 60.16) --
	( 96.23, 60.17) --
	( 96.25, 60.21) --
	( 96.27, 60.22) --
	( 96.30, 60.23) --
	( 96.32, 60.23) --
	( 96.35, 60.24) --
	( 96.37, 60.25) --
	( 96.39, 60.25) --
	( 96.42, 60.28) --
	( 96.44, 60.30) --
	( 96.46, 60.33) --
	( 96.49, 60.34) --
	( 96.51, 60.35) --
	( 96.54, 60.35) --
	( 96.56, 60.37) --
	( 96.58, 60.38) --
	( 96.61, 60.39) --
	( 96.63, 60.40) --
	( 96.65, 60.40) --
	( 96.68, 60.42) --
	( 96.70, 60.43) --
	( 96.72, 60.44) --
	( 96.75, 60.46) --
	( 96.77, 60.47) --
	( 96.80, 60.47) --
	( 96.82, 60.48) --
	( 96.84, 60.49) --
	( 96.87, 60.51) --
	( 96.89, 60.53) --
	( 96.91, 60.55) --
	( 96.94, 60.58) --
	( 96.96, 60.58) --
	( 96.99, 60.58) --
	( 97.01, 60.61) --
	( 97.03, 60.61) --
	( 97.06, 60.62) --
	( 97.08, 60.63) --
	( 97.10, 60.64) --
	( 97.13, 60.64) --
	( 97.15, 60.66) --
	( 97.17, 60.66) --
	( 97.20, 60.69) --
	( 97.22, 60.71) --
	( 97.25, 60.72) --
	( 97.27, 60.72) --
	( 97.29, 60.73) --
	( 97.32, 60.74) --
	( 97.34, 60.74) --
	( 97.36, 60.75) --
	( 97.39, 60.77) --
	( 97.41, 60.78) --
	( 97.44, 60.79) --
	( 97.46, 60.80) --
	( 97.48, 60.81) --
	( 97.51, 60.83) --
	( 97.53, 60.84) --
	( 97.55, 60.84) --
	( 97.58, 60.84) --
	( 97.60, 60.87) --
	( 97.63, 60.88) --
	( 97.65, 60.89) --
	( 97.67, 60.89) --
	( 97.70, 60.90) --
	( 97.72, 60.93) --
	( 97.74, 60.94) --
	( 97.77, 60.95) --
	( 97.79, 60.95) --
	( 97.81, 60.95) --
	( 97.84, 60.97) --
	( 97.86, 61.00) --
	( 97.89, 61.04) --
	( 97.91, 61.05) --
	( 97.93, 61.07) --
	( 97.96, 61.09) --
	( 97.98, 61.12) --
	( 98.00, 61.13) --
	( 98.03, 61.14) --
	( 98.05, 61.15) --
	( 98.08, 61.16) --
	( 98.10, 61.17) --
	( 98.12, 61.18) --
	( 98.15, 61.20) --
	( 98.17, 61.21) --
	( 98.19, 61.22) --
	( 98.22, 61.23) --
	( 98.24, 61.23) --
	( 98.26, 61.23) --
	( 98.29, 61.25) --
	( 98.31, 61.25) --
	( 98.34, 61.26) --
	( 98.36, 61.27) --
	( 98.38, 61.30) --
	( 98.41, 61.31) --
	( 98.43, 61.31) --
	( 98.45, 61.33) --
	( 98.48, 61.35) --
	( 98.50, 61.36) --
	( 98.53, 61.39) --
	( 98.55, 61.40) --
	( 98.57, 61.41) --
	( 98.60, 61.41) --
	( 98.62, 61.42) --
	( 98.64, 61.42) --
	( 98.67, 61.43) --
	( 98.69, 61.43) --
	( 98.71, 61.43) --
	( 98.74, 61.47) --
	( 98.76, 61.49) --
	( 98.79, 61.50) --
	( 98.81, 61.52) --
	( 98.83, 61.54) --
	( 98.86, 61.55) --
	( 98.88, 61.56) --
	( 98.90, 61.56) --
	( 98.93, 61.57) --
	( 98.95, 61.57) --
	( 98.98, 61.58) --
	( 99.00, 61.59) --
	( 99.02, 61.61) --
	( 99.05, 61.61) --
	( 99.07, 61.61) --
	( 99.09, 61.62) --
	( 99.12, 61.63) --
	( 99.14, 61.67) --
	( 99.16, 61.67) --
	( 99.19, 61.67) --
	( 99.21, 61.71) --
	( 99.24, 61.72) --
	( 99.26, 61.72) --
	( 99.28, 61.73) --
	( 99.31, 61.75) --
	( 99.33, 61.78) --
	( 99.35, 61.79) --
	( 99.38, 61.82) --
	( 99.40, 61.83) --
	( 99.43, 61.84) --
	( 99.45, 61.86) --
	( 99.47, 61.86) --
	( 99.50, 61.86) --
	( 99.52, 61.87) --
	( 99.54, 61.89) --
	( 99.57, 61.89) --
	( 99.59, 61.92) --
	( 99.61, 61.93) --
	( 99.64, 61.97) --
	( 99.66, 61.97) --
	( 99.69, 61.97) --
	( 99.71, 61.98) --
	( 99.73, 61.98) --
	( 99.76, 61.99) --
	( 99.78, 62.00) --
	( 99.80, 62.00) --
	( 99.83, 62.01) --
	( 99.85, 62.06) --
	( 99.88, 62.07) --
	( 99.90, 62.09) --
	( 99.92, 62.10) --
	( 99.95, 62.10) --
	( 99.97, 62.10) --
	( 99.99, 62.10) --
	(100.02, 62.11) --
	(100.04, 62.12) --
	(100.07, 62.12) --
	(100.09, 62.15) --
	(100.11, 62.16) --
	(100.14, 62.19) --
	(100.16, 62.20) --
	(100.18, 62.20) --
	(100.21, 62.21) --
	(100.23, 62.22) --
	(100.25, 62.23) --
	(100.28, 62.23) --
	(100.30, 62.24) --
	(100.33, 62.25) --
	(100.35, 62.26) --
	(100.37, 62.27) --
	(100.40, 62.28) --
	(100.42, 62.28) --
	(100.44, 62.29) --
	(100.47, 62.29) --
	(100.49, 62.30) --
	(100.52, 62.31) --
	(100.54, 62.33) --
	(100.56, 62.33) --
	(100.59, 62.35) --
	(100.61, 62.35) --
	(100.63, 62.37) --
	(100.66, 62.38) --
	(100.68, 62.39) --
	(100.70, 62.42) --
	(100.73, 62.43) --
	(100.75, 62.45) --
	(100.78, 62.46) --
	(100.80, 62.46) --
	(100.82, 62.48) --
	(100.85, 62.48) --
	(100.87, 62.48) --
	(100.89, 62.48) --
	(100.92, 62.48) --
	(100.94, 62.51) --
	(100.97, 62.51) --
	(100.99, 62.52) --
	(101.01, 62.52) --
	(101.04, 62.54) --
	(101.06, 62.54) --
	(101.08, 62.54) --
	(101.11, 62.56) --
	(101.13, 62.56) --
	(101.15, 62.56) --
	(101.18, 62.56) --
	(101.20, 62.57) --
	(101.23, 62.57) --
	(101.25, 62.57) --
	(101.27, 62.61) --
	(101.30, 62.61) --
	(101.32, 62.61) --
	(101.34, 62.65) --
	(101.37, 62.66) --
	(101.39, 62.66) --
	(101.42, 62.67) --
	(101.44, 62.67) --
	(101.46, 62.68) --
	(101.49, 62.69) --
	(101.51, 62.70) --
	(101.53, 62.72) --
	(101.56, 62.73) --
	(101.58, 62.76) --
	(101.60, 62.76) --
	(101.63, 62.80) --
	(101.65, 62.80) --
	(101.68, 62.82) --
	(101.70, 62.82) --
	(101.72, 62.84) --
	(101.75, 62.86) --
	(101.77, 62.86) --
	(101.79, 62.88) --
	(101.82, 62.91) --
	(101.84, 62.92) --
	(101.87, 62.92) --
	(101.89, 62.93) --
	(101.91, 62.94) --
	(101.94, 62.94) --
	(101.96, 62.94) --
	(101.98, 62.94) --
	(102.01, 62.97) --
	(102.03, 62.98) --
	(102.05, 62.99) --
	(102.08, 63.00) --
	(102.10, 63.02) --
	(102.13, 63.02) --
	(102.15, 63.03) --
	(102.17, 63.05) --
	(102.20, 63.05) --
	(102.22, 63.06) --
	(102.24, 63.07) --
	(102.27, 63.07) --
	(102.29, 63.08) --
	(102.32, 63.08) --
	(102.34, 63.10) --
	(102.36, 63.10) --
	(102.39, 63.13) --
	(102.41, 63.14) --
	(102.43, 63.17) --
	(102.46, 63.20) --
	(102.48, 63.22) --
	(102.51, 63.23) --
	(102.53, 63.24) --
	(102.55, 63.25) --
	(102.58, 63.31) --
	(102.60, 63.34) --
	(102.62, 63.34) --
	(102.65, 63.35) --
	(102.67, 63.37) --
	(102.69, 63.38) --
	(102.72, 63.39) --
	(102.74, 63.40) --
	(102.77, 63.40) --
	(102.79, 63.42) --
	(102.81, 63.45) --
	(102.84, 63.45) --
	(102.86, 63.46) --
	(102.88, 63.46) --
	(102.91, 63.46) --
	(102.93, 63.47) --
	(102.96, 63.48) --
	(102.98, 63.50) --
	(103.00, 63.52) --
	(103.03, 63.52) --
	(103.05, 63.52) --
	(103.07, 63.58) --
	(103.10, 63.64) --
	(103.12, 63.64) --
	(103.14, 63.64) --
	(103.17, 63.67) --
	(103.19, 63.69) --
	(103.22, 63.72) --
	(103.24, 63.72) --
	(103.26, 63.75) --
	(103.29, 63.75) --
	(103.31, 63.77) --
	(103.33, 63.77) --
	(103.36, 63.77) --
	(103.38, 63.78) --
	(103.41, 63.79) --
	(103.43, 63.79) --
	(103.45, 63.82) --
	(103.48, 63.83) --
	(103.50, 63.85) --
	(103.52, 63.86) --
	(103.55, 63.86) --
	(103.57, 63.86) --
	(103.59, 63.88) --
	(103.62, 63.89) --
	(103.64, 63.89) --
	(103.67, 63.89) --
	(103.69, 63.90) --
	(103.71, 63.90) --
	(103.74, 63.90) --
	(103.76, 63.90) --
	(103.78, 63.91) --
	(103.81, 63.91) --
	(103.83, 63.94) --
	(103.86, 63.96) --
	(103.88, 63.96) --
	(103.90, 63.97) --
	(103.93, 64.00) --
	(103.95, 64.00) --
	(103.97, 64.00) --
	(104.00, 64.01) --
	(104.02, 64.02) --
	(104.04, 64.02) --
	(104.07, 64.02) --
	(104.09, 64.05) --
	(104.12, 64.06) --
	(104.14, 64.07) --
	(104.16, 64.08) --
	(104.19, 64.08) --
	(104.21, 64.09) --
	(104.23, 64.10) --
	(104.26, 64.10) --
	(104.28, 64.10) --
	(104.31, 64.11) --
	(104.33, 64.13) --
	(104.35, 64.13) --
	(104.38, 64.15) --
	(104.40, 64.16) --
	(104.42, 64.17) --
	(104.45, 64.18) --
	(104.47, 64.19) --
	(104.49, 64.19) --
	(104.52, 64.20) --
	(104.54, 64.20) --
	(104.57, 64.20) --
	(104.59, 64.20) --
	(104.61, 64.21) --
	(104.64, 64.22) --
	(104.66, 64.23) --
	(104.68, 64.25) --
	(104.71, 64.26) --
	(104.73, 64.27) --
	(104.76, 64.29) --
	(104.78, 64.29) --
	(104.80, 64.29) --
	(104.83, 64.31) --
	(104.85, 64.31) --
	(104.87, 64.32) --
	(104.90, 64.38) --
	(104.92, 64.40) --
	(104.95, 64.40) --
	(104.97, 64.41) --
	(104.99, 64.41) --
	(105.02, 64.41) --
	(105.04, 64.42) --
	(105.06, 64.42) --
	(105.09, 64.42) --
	(105.11, 64.45) --
	(105.13, 64.46) --
	(105.16, 64.48) --
	(105.18, 64.52) --
	(105.21, 64.55) --
	(105.23, 64.55) --
	(105.25, 64.56) --
	(105.28, 64.56) --
	(105.30, 64.57) --
	(105.32, 64.58) --
	(105.35, 64.58) --
	(105.37, 64.60) --
	(105.40, 64.60) --
	(105.42, 64.60) --
	(105.44, 64.61) --
	(105.47, 64.62) --
	(105.49, 64.63) --
	(105.51, 64.64) --
	(105.54, 64.65) --
	(105.56, 64.66) --
	(105.58, 64.72) --
	(105.61, 64.72) --
	(105.63, 64.73) --
	(105.66, 64.73) --
	(105.68, 64.74) --
	(105.70, 64.76) --
	(105.73, 64.76) --
	(105.75, 64.77) --
	(105.77, 64.80) --
	(105.80, 64.81) --
	(105.82, 64.82) --
	(105.85, 64.82) --
	(105.87, 64.83) --
	(105.89, 64.86) --
	(105.92, 64.90) --
	(105.94, 64.91) --
	(105.96, 64.91) --
	(105.99, 64.94) --
	(106.01, 64.96) --
	(106.03, 64.97) --
	(106.06, 64.98) --
	(106.08, 64.99) --
	(106.11, 65.00) --
	(106.13, 65.01) --
	(106.15, 65.05) --
	(106.18, 65.05) --
	(106.20, 65.07) --
	(106.22, 65.07) --
	(106.25, 65.07) --
	(106.27, 65.08) --
	(106.30, 65.09) --
	(106.32, 65.11) --
	(106.34, 65.12) --
	(106.37, 65.12) --
	(106.39, 65.12) --
	(106.41, 65.13) --
	(106.44, 65.14) --
	(106.46, 65.18) --
	(106.48, 65.18) --
	(106.51, 65.18) --
	(106.53, 65.19) --
	(106.56, 65.20) --
	(106.58, 65.21) --
	(106.60, 65.21) --
	(106.63, 65.21) --
	(106.65, 65.22) --
	(106.67, 65.23) --
	(106.70, 65.24) --
	(106.72, 65.25) --
	(106.75, 65.28) --
	(106.77, 65.28) --
	(106.79, 65.30) --
	(106.82, 65.30) --
	(106.84, 65.30) --
	(106.86, 65.33) --
	(106.89, 65.35) --
	(106.91, 65.36) --
	(106.93, 65.36) --
	(106.96, 65.38) --
	(106.98, 65.39) --
	(107.01, 65.41) --
	(107.03, 65.41) --
	(107.05, 65.42) --
	(107.08, 65.42) --
	(107.10, 65.43) --
	(107.12, 65.45) --
	(107.15, 65.45) --
	(107.17, 65.45) --
	(107.20, 65.45) --
	(107.22, 65.46) --
	(107.24, 65.46) --
	(107.27, 65.46) --
	(107.29, 65.47) --
	(107.31, 65.47) --
	(107.34, 65.50) --
	(107.36, 65.50) --
	(107.39, 65.51) --
	(107.41, 65.51) --
	(107.43, 65.56) --
	(107.46, 65.56) --
	(107.48, 65.56) --
	(107.50, 65.57) --
	(107.53, 65.58) --
	(107.55, 65.60) --
	(107.57, 65.60) --
	(107.60, 65.61) --
	(107.62, 65.61) --
	(107.65, 65.62) --
	(107.67, 65.63) --
	(107.69, 65.63) --
	(107.72, 65.67) --
	(107.74, 65.69) --
	(107.76, 65.69) --
	(107.79, 65.69) --
	(107.81, 65.71) --
	(107.84, 65.71) --
	(107.86, 65.71) --
	(107.88, 65.72) --
	(107.91, 65.73) --
	(107.93, 65.73) --
	(107.95, 65.73) --
	(107.98, 65.75) --
	(108.00, 65.76) --
	(108.02, 65.76) --
	(108.05, 65.76) --
	(108.07, 65.76) --
	(108.10, 65.79) --
	(108.12, 65.80) --
	(108.14, 65.80) --
	(108.17, 65.82) --
	(108.19, 65.85) --
	(108.21, 65.89) --
	(108.24, 65.89) --
	(108.26, 65.90) --
	(108.29, 65.90) --
	(108.31, 65.94) --
	(108.33, 65.94) --
	(108.36, 65.96) --
	(108.38, 66.00) --
	(108.40, 66.00) --
	(108.43, 66.01) --
	(108.45, 66.01) --
	(108.47, 66.01) --
	(108.50, 66.04) --
	(108.52, 66.05) --
	(108.55, 66.05) --
	(108.57, 66.07) --
	(108.59, 66.08) --
	(108.62, 66.09) --
	(108.64, 66.09) --
	(108.66, 66.10) --
	(108.69, 66.14) --
	(108.71, 66.14) --
	(108.74, 66.17) --
	(108.76, 66.17) --
	(108.78, 66.17) --
	(108.81, 66.18) --
	(108.83, 66.18) --
	(108.85, 66.19) --
	(108.88, 66.19) --
	(108.90, 66.21) --
	(108.92, 66.21) --
	(108.95, 66.25) --
	(108.97, 66.26) --
	(109.00, 66.26) --
	(109.02, 66.27) --
	(109.04, 66.28) --
	(109.07, 66.29) --
	(109.09, 66.30) --
	(109.11, 66.30) --
	(109.14, 66.30) --
	(109.16, 66.32) --
	(109.19, 66.35) --
	(109.21, 66.37) --
	(109.23, 66.37) --
	(109.26, 66.38) --
	(109.28, 66.39) --
	(109.30, 66.40) --
	(109.33, 66.41) --
	(109.35, 66.41) --
	(109.37, 66.41) --
	(109.40, 66.42) --
	(109.42, 66.43) --
	(109.45, 66.45) --
	(109.47, 66.46) --
	(109.49, 66.46) --
	(109.52, 66.49) --
	(109.54, 66.49) --
	(109.56, 66.50) --
	(109.59, 66.51) --
	(109.61, 66.51) --
	(109.64, 66.52) --
	(109.66, 66.53) --
	(109.68, 66.54) --
	(109.71, 66.56) --
	(109.73, 66.56) --
	(109.75, 66.57) --
	(109.78, 66.61) --
	(109.80, 66.61) --
	(109.82, 66.61) --
	(109.85, 66.65) --
	(109.87, 66.65) --
	(109.90, 66.70) --
	(109.92, 66.72) --
	(109.94, 66.72) --
	(109.97, 66.74) --
	(109.99, 66.74) --
	(110.01, 66.74) --
	(110.04, 66.77) --
	(110.06, 66.78) --
	(110.09, 66.79) --
	(110.11, 66.79) --
	(110.13, 66.81) --
	(110.16, 66.83) --
	(110.18, 66.83) --
	(110.20, 66.83) --
	(110.23, 66.83) --
	(110.25, 66.83) --
	(110.28, 66.87) --
	(110.30, 66.88) --
	(110.32, 66.89) --
	(110.35, 66.90) --
	(110.37, 66.90) --
	(110.39, 66.91) --
	(110.42, 66.92) --
	(110.44, 66.92) --
	(110.46, 66.93) --
	(110.49, 66.95) --
	(110.51, 66.95) --
	(110.54, 66.99) --
	(110.56, 66.99) --
	(110.58, 67.00) --
	(110.61, 67.01) --
	(110.63, 67.06) --
	(110.65, 67.06) --
	(110.68, 67.09) --
	(110.70, 67.09) --
	(110.73, 67.09) --
	(110.75, 67.12) --
	(110.77, 67.13) --
	(110.80, 67.13) --
	(110.82, 67.13) --
	(110.84, 67.14) --
	(110.87, 67.15) --
	(110.89, 67.15) --
	(110.91, 67.17) --
	(110.94, 67.18) --
	(110.96, 67.18) --
	(110.99, 67.21) --
	(111.01, 67.22) --
	(111.03, 67.23) --
	(111.06, 67.23) --
	(111.08, 67.24) --
	(111.10, 67.24) --
	(111.13, 67.25) --
	(111.15, 67.25) --
	(111.18, 67.25) --
	(111.20, 67.26) --
	(111.22, 67.27) --
	(111.25, 67.27) --
	(111.27, 67.31) --
	(111.29, 67.32) --
	(111.32, 67.32) --
	(111.34, 67.33) --
	(111.36, 67.34) --
	(111.39, 67.39) --
	(111.41, 67.41) --
	(111.44, 67.43) --
	(111.46, 67.45) --
	(111.48, 67.46) --
	(111.51, 67.47) --
	(111.53, 67.49) --
	(111.55, 67.52) --
	(111.58, 67.53) --
	(111.60, 67.53) --
	(111.63, 67.53) --
	(111.65, 67.53) --
	(111.67, 67.55) --
	(111.70, 67.55) --
	(111.72, 67.56) --
	(111.74, 67.56) --
	(111.77, 67.56) --
	(111.79, 67.58) --
	(111.81, 67.58) --
	(111.84, 67.59) --
	(111.86, 67.60) --
	(111.89, 67.64) --
	(111.91, 67.65) --
	(111.93, 67.66) --
	(111.96, 67.68) --
	(111.98, 67.71) --
	(112.00, 67.73) --
	(112.03, 67.73) --
	(112.05, 67.73) --
	(112.08, 67.77) --
	(112.10, 67.79) --
	(112.12, 67.79) --
	(112.15, 67.81) --
	(112.17, 67.81) --
	(112.19, 67.82) --
	(112.22, 67.82) --
	(112.24, 67.83) --
	(112.26, 67.85) --
	(112.29, 67.86) --
	(112.31, 67.86) --
	(112.34, 67.87) --
	(112.36, 67.88) --
	(112.38, 67.89) --
	(112.41, 67.90) --
	(112.43, 67.90) --
	(112.45, 67.91) --
	(112.48, 67.95) --
	(112.50, 67.96) --
	(112.53, 67.96) --
	(112.55, 67.97) --
	(112.57, 67.98) --
	(112.60, 67.99) --
	(112.62, 67.99) --
	(112.64, 67.99) --
	(112.67, 68.00) --
	(112.69, 68.01) --
	(112.72, 68.06) --
	(112.74, 68.06) --
	(112.76, 68.06) --
	(112.79, 68.07) --
	(112.81, 68.07) --
	(112.83, 68.09) --
	(112.86, 68.13) --
	(112.88, 68.13) --
	(112.90, 68.16) --
	(112.93, 68.16) --
	(112.95, 68.17) --
	(112.98, 68.17) --
	(113.00, 68.20) --
	(113.02, 68.20) --
	(113.05, 68.24) --
	(113.07, 68.24) --
	(113.09, 68.25) --
	(113.12, 68.26) --
	(113.14, 68.26) --
	(113.17, 68.26) --
	(113.19, 68.27) --
	(113.21, 68.27) --
	(113.24, 68.27) --
	(113.26, 68.27) --
	(113.28, 68.29) --
	(113.31, 68.30) --
	(113.33, 68.30) --
	(113.35, 68.30) --
	(113.38, 68.33) --
	(113.40, 68.35) --
	(113.43, 68.36) --
	(113.45, 68.37) --
	(113.47, 68.38) --
	(113.50, 68.39) --
	(113.52, 68.42) --
	(113.54, 68.44) --
	(113.57, 68.44) --
	(113.59, 68.46) --
	(113.62, 68.46) --
	(113.64, 68.46) --
	(113.66, 68.48) --
	(113.69, 68.48) --
	(113.71, 68.50) --
	(113.73, 68.50) --
	(113.76, 68.53) --
	(113.78, 68.55) --
	(113.80, 68.59) --
	(113.83, 68.60) --
	(113.85, 68.61) --
	(113.88, 68.62) --
	(113.90, 68.63) --
	(113.92, 68.63) --
	(113.95, 68.63) --
	(113.97, 68.63) --
	(113.99, 68.64) --
	(114.02, 68.64) --
	(114.04, 68.66) --
	(114.07, 68.66) --
	(114.09, 68.66) --
	(114.11, 68.67) --
	(114.14, 68.67) --
	(114.16, 68.68) --
	(114.18, 68.69) --
	(114.21, 68.73) --
	(114.23, 68.76) --
	(114.25, 68.76) --
	(114.28, 68.76) --
	(114.30, 68.77) --
	(114.33, 68.77) --
	(114.35, 68.77) --
	(114.37, 68.81) --
	(114.40, 68.84) --
	(114.42, 68.85) --
	(114.44, 68.85) --
	(114.47, 68.86) --
	(114.49, 68.87) --
	(114.52, 68.87) --
	(114.54, 68.88) --
	(114.56, 68.91) --
	(114.59, 68.91) --
	(114.61, 68.92) --
	(114.63, 68.93) --
	(114.66, 68.93) --
	(114.68, 68.93) --
	(114.70, 68.94) --
	(114.73, 68.95) --
	(114.75, 68.97) --
	(114.78, 68.98) --
	(114.80, 69.00) --
	(114.82, 69.01) --
	(114.85, 69.03) --
	(114.87, 69.04) --
	(114.89, 69.05) --
	(114.92, 69.06) --
	(114.94, 69.08) --
	(114.97, 69.08) --
	(114.99, 69.10) --
	(115.01, 69.10) --
	(115.04, 69.11) --
	(115.06, 69.12) --
	(115.08, 69.13) --
	(115.11, 69.14) --
	(115.13, 69.15) --
	(115.16, 69.17) --
	(115.18, 69.17) --
	(115.20, 69.19) --
	(115.23, 69.20) --
	(115.25, 69.21) --
	(115.27, 69.22) --
	(115.30, 69.23) --
	(115.32, 69.23) --
	(115.34, 69.26) --
	(115.37, 69.27) --
	(115.39, 69.31) --
	(115.42, 69.34) --
	(115.44, 69.34) --
	(115.46, 69.34) --
	(115.49, 69.34) --
	(115.51, 69.36) --
	(115.53, 69.37) --
	(115.56, 69.37) --
	(115.58, 69.37) --
	(115.61, 69.38) --
	(115.63, 69.39) --
	(115.65, 69.41) --
	(115.68, 69.41) --
	(115.70, 69.44) --
	(115.72, 69.47) --
	(115.75, 69.51) --
	(115.77, 69.52) --
	(115.79, 69.54) --
	(115.82, 69.56) --
	(115.84, 69.57) --
	(115.87, 69.59) --
	(115.89, 69.61) --
	(115.91, 69.61) --
	(115.94, 69.62) --
	(115.96, 69.64) --
	(115.98, 69.64) --
	(116.01, 69.69) --
	(116.03, 69.74) --
	(116.06, 69.74) --
	(116.08, 69.75) --
	(116.10, 69.75) --
	(116.13, 69.79) --
	(116.15, 69.79) --
	(116.17, 69.80) --
	(116.20, 69.81) --
	(116.22, 69.85) --
	(116.24, 69.88) --
	(116.27, 69.89) --
	(116.29, 69.91) --
	(116.32, 69.91) --
	(116.34, 69.91) --
	(116.36, 69.92) --
	(116.39, 69.96) --
	(116.41, 69.97) --
	(116.43, 69.97) --
	(116.46, 69.98) --
	(116.48, 69.99) --
	(116.51, 69.99) --
	(116.53, 69.99) --
	(116.55, 69.99) --
	(116.58, 70.02) --
	(116.60, 70.03) --
	(116.62, 70.06) --
	(116.65, 70.11) --
	(116.67, 70.12) --
	(116.69, 70.13) --
	(116.72, 70.13) --
	(116.74, 70.13) --
	(116.77, 70.14) --
	(116.79, 70.15) --
	(116.81, 70.15) --
	(116.84, 70.15) --
	(116.86, 70.16) --
	(116.88, 70.17) --
	(116.91, 70.18) --
	(116.93, 70.18) --
	(116.96, 70.20) --
	(116.98, 70.28) --
	(117.00, 70.30) --
	(117.03, 70.31) --
	(117.05, 70.33) --
	(117.07, 70.35) --
	(117.10, 70.35) --
	(117.12, 70.36) --
	(117.14, 70.36) --
	(117.17, 70.41) --
	(117.19, 70.41) --
	(117.22, 70.44) --
	(117.24, 70.45) --
	(117.26, 70.45) --
	(117.29, 70.46) --
	(117.31, 70.46) --
	(117.33, 70.46) --
	(117.36, 70.48) --
	(117.38, 70.49) --
	(117.41, 70.50) --
	(117.43, 70.50) --
	(117.45, 70.52) --
	(117.48, 70.54) --
	(117.50, 70.54) --
	(117.52, 70.56) --
	(117.55, 70.56) --
	(117.57, 70.56) --
	(117.60, 70.58) --
	(117.62, 70.59) --
	(117.64, 70.60) --
	(117.67, 70.60) --
	(117.69, 70.62) --
	(117.71, 70.65) --
	(117.74, 70.65) --
	(117.76, 70.67) --
	(117.78, 70.68) --
	(117.81, 70.70) --
	(117.83, 70.71) --
	(117.86, 70.72) --
	(117.88, 70.75) --
	(117.90, 70.77) --
	(117.93, 70.77) --
	(117.95, 70.81) --
	(117.97, 70.82) --
	(118.00, 70.83) --
	(118.02, 70.85) --
	(118.05, 70.86) --
	(118.07, 70.88) --
	(118.09, 70.90) --
	(118.12, 70.95) --
	(118.14, 70.96) --
	(118.16, 70.96) --
	(118.19, 70.97) --
	(118.21, 70.97) --
	(118.23, 70.98) --
	(118.26, 70.98) --
	(118.28, 71.00) --
	(118.31, 71.00) --
	(118.33, 71.01) --
	(118.35, 71.02) --
	(118.38, 71.03) --
	(118.40, 71.04) --
	(118.42, 71.06) --
	(118.45, 71.06) --
	(118.47, 71.07) --
	(118.50, 71.07) --
	(118.52, 71.08) --
	(118.54, 71.09) --
	(118.57, 71.10) --
	(118.59, 71.10) --
	(118.61, 71.10) --
	(118.64, 71.13) --
	(118.66, 71.13) --
	(118.68, 71.14) --
	(118.71, 71.14) --
	(118.73, 71.15) --
	(118.76, 71.16) --
	(118.78, 71.16) --
	(118.80, 71.17) --
	(118.83, 71.17) --
	(118.85, 71.18) --
	(118.87, 71.18) --
	(118.90, 71.19) --
	(118.92, 71.19) --
	(118.95, 71.19) --
	(118.97, 71.22) --
	(118.99, 71.22) --
	(119.02, 71.23) --
	(119.04, 71.23) --
	(119.06, 71.24) --
	(119.09, 71.25) --
	(119.11, 71.25) --
	(119.13, 71.28) --
	(119.16, 71.28) --
	(119.18, 71.29) --
	(119.21, 71.30) --
	(119.23, 71.30) --
	(119.25, 71.31) --
	(119.28, 71.31) --
	(119.30, 71.31) --
	(119.32, 71.31) --
	(119.35, 71.33) --
	(119.37, 71.33) --
	(119.40, 71.33) --
	(119.42, 71.36) --
	(119.44, 71.36) --
	(119.47, 71.36) --
	(119.49, 71.37) --
	(119.51, 71.37) --
	(119.54, 71.37) --
	(119.56, 71.38) --
	(119.58, 71.38) --
	(119.61, 71.38) --
	(119.63, 71.38) --
	(119.66, 71.41) --
	(119.68, 71.42) --
	(119.70, 71.42) --
	(119.73, 71.42) --
	(119.75, 71.43) --
	(119.77, 71.45) --
	(119.80, 71.45) --
	(119.82, 71.46) --
	(119.85, 71.48) --
	(119.87, 71.49) --
	(119.89, 71.49) --
	(119.92, 71.50) --
	(119.94, 71.51) --
	(119.96, 71.51) --
	(119.99, 71.52) --
	(120.01, 71.52) --
	(120.04, 71.52) --
	(120.06, 71.52) --
	(120.08, 71.54) --
	(120.11, 71.54) --
	(120.13, 71.56) --
	(120.15, 71.56) --
	(120.18, 71.58) --
	(120.20, 71.58) --
	(120.22, 71.58) --
	(120.25, 71.60) --
	(120.27, 71.61) --
	(120.30, 71.62) --
	(120.32, 71.63) --
	(120.34, 71.64) --
	(120.37, 71.66) --
	(120.39, 71.67) --
	(120.41, 71.67) --
	(120.44, 71.68) --
	(120.46, 71.71) --
	(120.49, 71.72) --
	(120.51, 71.74) --
	(120.53, 71.75) --
	(120.56, 71.75) --
	(120.58, 71.77) --
	(120.60, 71.77) --
	(120.63, 71.78) --
	(120.65, 71.79) --
	(120.67, 71.79) --
	(120.70, 71.80) --
	(120.72, 71.81) --
	(120.75, 71.85) --
	(120.77, 71.85) --
	(120.79, 71.85) --
	(120.82, 71.88) --
	(120.84, 71.88) --
	(120.86, 71.88) --
	(120.89, 71.90) --
	(120.91, 71.90) --
	(120.94, 71.92) --
	(120.96, 71.92) --
	(120.98, 71.93) --
	(121.01, 71.94) --
	(121.03, 71.94) --
	(121.05, 71.97) --
	(121.08, 71.98) --
	(121.10, 71.99) --
	(121.12, 71.99) --
	(121.15, 72.01) --
	(121.17, 72.03) --
	(121.20, 72.03) --
	(121.22, 72.05) --
	(121.24, 72.05) --
	(121.27, 72.07) --
	(121.29, 72.07) --
	(121.31, 72.08) --
	(121.34, 72.08) --
	(121.36, 72.11) --
	(121.39, 72.11) --
	(121.41, 72.12) --
	(121.43, 72.12) --
	(121.46, 72.13) --
	(121.48, 72.15) --
	(121.50, 72.16) --
	(121.53, 72.16) --
	(121.55, 72.17) --
	(121.57, 72.18) --
	(121.60, 72.19) --
	(121.62, 72.19) --
	(121.65, 72.19) --
	(121.67, 72.20) --
	(121.69, 72.20) --
	(121.72, 72.21) --
	(121.74, 72.22) --
	(121.76, 72.22) --
	(121.79, 72.22) --
	(121.81, 72.22) --
	(121.84, 72.24) --
	(121.86, 72.27) --
	(121.88, 72.29) --
	(121.91, 72.31) --
	(121.93, 72.31) --
	(121.95, 72.32) --
	(121.98, 72.32) --
	(122.00, 72.32) --
	(122.02, 72.32) --
	(122.05, 72.33) --
	(122.07, 72.34) --
	(122.10, 72.35) --
	(122.12, 72.35) --
	(122.14, 72.38) --
	(122.17, 72.41) --
	(122.19, 72.42) --
	(122.21, 72.42) --
	(122.24, 72.43) --
	(122.26, 72.44) --
	(122.29, 72.44) --
	(122.31, 72.45) --
	(122.33, 72.45) --
	(122.36, 72.46) --
	(122.38, 72.46) --
	(122.40, 72.48) --
	(122.43, 72.49) --
	(122.45, 72.50) --
	(122.48, 72.52) --
	(122.50, 72.53) --
	(122.52, 72.53) --
	(122.55, 72.55) --
	(122.57, 72.57) --
	(122.59, 72.57) --
	(122.62, 72.58) --
	(122.64, 72.58) --
	(122.66, 72.60) --
	(122.69, 72.60) --
	(122.71, 72.61) --
	(122.74, 72.61) --
	(122.76, 72.62) --
	(122.78, 72.62) --
	(122.81, 72.63) --
	(122.83, 72.63) --
	(122.85, 72.64) --
	(122.88, 72.65) --
	(122.90, 72.66) --
	(122.93, 72.67) --
	(122.95, 72.67) --
	(122.97, 72.68) --
	(123.00, 72.70) --
	(123.02, 72.71) --
	(123.04, 72.71) --
	(123.07, 72.73) --
	(123.09, 72.74) --
	(123.11, 72.74) --
	(123.14, 72.76) --
	(123.16, 72.76) --
	(123.19, 72.77) --
	(123.21, 72.79) --
	(123.23, 72.80) --
	(123.26, 72.80) --
	(123.28, 72.80) --
	(123.30, 72.82) --
	(123.33, 72.84) --
	(123.35, 72.84) --
	(123.38, 72.85) --
	(123.40, 72.85) --
	(123.42, 72.85) --
	(123.45, 72.86) --
	(123.47, 72.88) --
	(123.49, 72.88) --
	(123.52, 72.88) --
	(123.54, 72.89) --
	(123.56, 72.91) --
	(123.59, 72.91) --
	(123.61, 72.93) --
	(123.64, 72.93) --
	(123.66, 72.93) --
	(123.68, 72.94) --
	(123.71, 72.94) --
	(123.73, 72.99) --
	(123.75, 73.00) --
	(123.78, 73.00) --
	(123.80, 73.01) --
	(123.83, 73.02) --
	(123.85, 73.02) --
	(123.87, 73.02) --
	(123.90, 73.03) --
	(123.92, 73.04) --
	(123.94, 73.05) --
	(123.97, 73.05) --
	(123.99, 73.05) --
	(124.01, 73.08) --
	(124.04, 73.09) --
	(124.06, 73.10) --
	(124.09, 73.11) --
	(124.11, 73.11) --
	(124.13, 73.12) --
	(124.16, 73.13) --
	(124.18, 73.13) --
	(124.20, 73.14) --
	(124.23, 73.14) --
	(124.25, 73.15) --
	(124.28, 73.15) --
	(124.30, 73.16) --
	(124.32, 73.17) --
	(124.35, 73.17) --
	(124.37, 73.18) --
	(124.39, 73.19) --
	(124.42, 73.19) --
	(124.44, 73.20) --
	(124.46, 73.20) --
	(124.49, 73.20) --
	(124.51, 73.21) --
	(124.54, 73.21) --
	(124.56, 73.22) --
	(124.58, 73.24) --
	(124.61, 73.26) --
	(124.63, 73.27) --
	(124.65, 73.27) --
	(124.68, 73.29) --
	(124.70, 73.30) --
	(124.73, 73.32) --
	(124.75, 73.32) --
	(124.77, 73.33) --
	(124.80, 73.33) --
	(124.82, 73.33) --
	(124.84, 73.33) --
	(124.87, 73.34) --
	(124.89, 73.34) --
	(124.92, 73.37) --
	(124.94, 73.38) --
	(124.96, 73.38) --
	(124.99, 73.38) --
	(125.01, 73.39) --
	(125.03, 73.40) --
	(125.06, 73.41) --
	(125.08, 73.41) --
	(125.10, 73.44) --
	(125.13, 73.44) --
	(125.15, 73.44) --
	(125.18, 73.45) --
	(125.20, 73.46) --
	(125.22, 73.46) --
	(125.25, 73.46) --
	(125.27, 73.47) --
	(125.29, 73.48) --
	(125.32, 73.48) --
	(125.34, 73.49) --
	(125.37, 73.49) --
	(125.39, 73.49) --
	(125.41, 73.50) --
	(125.44, 73.51) --
	(125.46, 73.51) --
	(125.48, 73.51) --
	(125.51, 73.52) --
	(125.53, 73.53) --
	(125.55, 73.53) --
	(125.58, 73.54) --
	(125.60, 73.54) --
	(125.63, 73.55) --
	(125.65, 73.55) --
	(125.67, 73.55) --
	(125.70, 73.56) --
	(125.72, 73.56) --
	(125.74, 73.56) --
	(125.77, 73.56) --
	(125.79, 73.56) --
	(125.82, 73.57) --
	(125.84, 73.57) --
	(125.86, 73.58) --
	(125.89, 73.58) --
	(125.91, 73.60) --
	(125.93, 73.60) --
	(125.96, 73.61) --
	(125.98, 73.61) --
	(126.00, 73.61) --
	(126.03, 73.61) --
	(126.05, 73.62) --
	(126.08, 73.63) --
	(126.10, 73.64) --
	(126.12, 73.64) --
	(126.15, 73.65) --
	(126.17, 73.65) --
	(126.19, 73.65) --
	(126.22, 73.65) --
	(126.24, 73.65) --
	(126.27, 73.66) --
	(126.29, 73.66) --
	(126.31, 73.66) --
	(126.34, 73.68) --
	(126.36, 73.68) --
	(126.38, 73.68) --
	(126.41, 73.69) --
	(126.43, 73.69) --
	(126.45, 73.70) --
	(126.48, 73.70) --
	(126.50, 73.71) --
	(126.53, 73.71) --
	(126.55, 73.72) --
	(126.57, 73.73) --
	(126.60, 73.74) --
	(126.62, 73.74) --
	(126.64, 73.74) --
	(126.67, 73.74) --
	(126.69, 73.75) --
	(126.72, 73.75) --
	(126.74, 73.75) --
	(126.76, 73.76) --
	(126.79, 73.76) --
	(126.81, 73.78) --
	(126.83, 73.78) --
	(126.86, 73.79) --
	(126.88, 73.79) --
	(126.90, 73.79) --
	(126.93, 73.79) --
	(126.95, 73.80) --
	(126.98, 73.80) --
	(127.00, 73.81) --
	(127.02, 73.81) --
	(127.05, 73.81) --
	(127.07, 73.83) --
	(127.09, 73.86) --
	(127.12, 73.86) --
	(127.14, 73.88) --
	(127.17, 73.88) --
	(127.19, 73.89) --
	(127.21, 73.91) --
	(127.24, 73.91) --
	(127.26, 73.92) --
	(127.28, 73.94) --
	(127.31, 73.95) --
	(127.33, 73.95) --
	(127.36, 73.95) --
	(127.38, 73.95) --
	(127.40, 73.95) --
	(127.43, 73.97) --
	(127.45, 73.98) --
	(127.47, 73.99) --
	(127.50, 73.99) --
	(127.52, 74.00) --
	(127.54, 74.00) --
	(127.57, 74.00) --
	(127.59, 74.01) --
	(127.62, 74.01) --
	(127.64, 74.02) --
	(127.66, 74.02) --
	(127.69, 74.02) --
	(127.71, 74.03) --
	(127.73, 74.03) --
	(127.76, 74.04) --
	(127.78, 74.04) --
	(127.81, 74.04) --
	(127.83, 74.04) --
	(127.85, 74.05) --
	(127.88, 74.05) --
	(127.90, 74.07) --
	(127.92, 74.08) --
	(127.95, 74.08) --
	(127.97, 74.08) --
	(127.99, 74.08) --
	(128.02, 74.10) --
	(128.04, 74.10) --
	(128.07, 74.10) --
	(128.09, 74.11) --
	(128.11, 74.11) --
	(128.14, 74.12) --
	(128.16, 74.13) --
	(128.18, 74.14) --
	(128.21, 74.14) --
	(128.23, 74.14) --
	(128.26, 74.15) --
	(128.28, 74.16) --
	(128.30, 74.17) --
	(128.33, 74.17) --
	(128.35, 74.18) --
	(128.37, 74.18) --
	(128.40, 74.19) --
	(128.42, 74.19) --
	(128.44, 74.19) --
	(128.47, 74.19) --
	(128.49, 74.21) --
	(128.52, 74.21) --
	(128.54, 74.24) --
	(128.56, 74.24) --
	(128.59, 74.25) --
	(128.61, 74.25) --
	(128.63, 74.26) --
	(128.66, 74.26) --
	(128.68, 74.27) --
	(128.71, 74.28) --
	(128.73, 74.30) --
	(128.75, 74.31) --
	(128.78, 74.32) --
	(128.80, 74.32) --
	(128.82, 74.33) --
	(128.85, 74.36) --
	(128.87, 74.36) --
	(128.89, 74.42) --
	(128.92, 74.42) --
	(128.94, 74.42) --
	(128.97, 74.45) --
	(128.99, 74.45) --
	(129.01, 74.46) --
	(129.04, 74.47) --
	(129.06, 74.49) --
	(129.08, 74.51) --
	(129.11, 74.53) --
	(129.13, 74.53) --
	(129.16, 74.54) --
	(129.18, 74.58) --
	(129.20, 74.58) --
	(129.23, 74.59) --
	(129.25, 74.61) --
	(129.27, 74.63) --
	(129.30, 74.64) --
	(129.32, 74.65) --
	(129.34, 74.65) --
	(129.37, 74.66) --
	(129.39, 74.68) --
	(129.42, 74.68) --
	(129.44, 74.68) --
	(129.46, 74.68) --
	(129.49, 74.69) --
	(129.51, 74.69) --
	(129.53, 74.70) --
	(129.56, 74.71) --
	(129.58, 74.73) --
	(129.61, 74.73) --
	(129.63, 74.75) --
	(129.65, 74.75) --
	(129.68, 74.75) --
	(129.70, 74.75) --
	(129.72, 74.77) --
	(129.75, 74.78) --
	(129.77, 74.78) --
	(129.80, 74.78) --
	(129.82, 74.80) --
	(129.84, 74.80) --
	(129.87, 74.81) --
	(129.89, 74.81) --
	(129.91, 74.83) --
	(129.94, 74.83) --
	(129.96, 74.83) --
	(129.98, 74.84) --
	(130.01, 74.84) --
	(130.03, 74.84) --
	(130.06, 74.85) --
	(130.08, 74.85) --
	(130.10, 74.87) --
	(130.13, 74.87) --
	(130.15, 74.90) --
	(130.17, 74.92) --
	(130.20, 74.92) --
	(130.22, 74.92) --
	(130.25, 74.92) --
	(130.27, 74.93) --
	(130.29, 74.93) --
	(130.32, 74.95) --
	(130.34, 74.96) --
	(130.36, 74.96) --
	(130.39, 74.98) --
	(130.41, 74.99) --
	(130.43, 75.01) --
	(130.46, 75.02) --
	(130.48, 75.05) --
	(130.51, 75.07) --
	(130.53, 75.11) --
	(130.55, 75.12) --
	(130.58, 75.12) --
	(130.60, 75.14) --
	(130.62, 75.17) --
	(130.65, 75.17) --
	(130.67, 75.18) --
	(130.70, 75.19) --
	(130.72, 75.20) --
	(130.74, 75.20) --
	(130.77, 75.20) --
	(130.79, 75.23) --
	(130.81, 75.23) --
	(130.84, 75.24) --
	(130.86, 75.25) --
	(130.88, 75.25) --
	(130.91, 75.25) --
	(130.93, 75.27) --
	(130.96, 75.29) --
	(130.98, 75.29) --
	(131.00, 75.30) --
	(131.03, 75.30) --
	(131.05, 75.30) --
	(131.07, 75.30) --
	(131.10, 75.33) --
	(131.12, 75.33) --
	(131.15, 75.34) --
	(131.17, 75.35) --
	(131.19, 75.36) --
	(131.22, 75.36) --
	(131.24, 75.38) --
	(131.26, 75.39) --
	(131.29, 75.39) --
	(131.31, 75.39) --
	(131.33, 75.39) --
	(131.36, 75.43) --
	(131.38, 75.44) --
	(131.41, 75.44) --
	(131.43, 75.45) --
	(131.45, 75.45) --
	(131.48, 75.46) --
	(131.50, 75.48) --
	(131.52, 75.48) --
	(131.55, 75.48) --
	(131.57, 75.49) --
	(131.60, 75.49) --
	(131.62, 75.50) --
	(131.64, 75.50) --
	(131.67, 75.51) --
	(131.69, 75.51) --
	(131.71, 75.51) --
	(131.74, 75.53) --
	(131.76, 75.54) --
	(131.78, 75.54) --
	(131.81, 75.55) --
	(131.83, 75.57) --
	(131.86, 75.58) --
	(131.88, 75.59) --
	(131.90, 75.59) --
	(131.93, 75.60) --
	(131.95, 75.60) --
	(131.97, 75.61) --
	(132.00, 75.61) --
	(132.02, 75.62) --
	(132.05, 75.68) --
	(132.07, 75.69) --
	(132.09, 75.69) --
	(132.12, 75.70) --
	(132.14, 75.70) --
	(132.16, 75.71) --
	(132.19, 75.72) --
	(132.21, 75.72) --
	(132.23, 75.72) --
	(132.26, 75.73) --
	(132.28, 75.74) --
	(132.31, 75.75) --
	(132.33, 75.77) --
	(132.35, 75.78) --
	(132.38, 75.78) --
	(132.40, 75.78) --
	(132.42, 75.79) --
	(132.45, 75.79) --
	(132.47, 75.80) --
	(132.50, 75.81) --
	(132.52, 75.82) --
	(132.54, 75.82) --
	(132.57, 75.82) --
	(132.59, 75.82) --
	(132.61, 75.83) --
	(132.64, 75.83) --
	(132.66, 75.84) --
	(132.69, 75.84) --
	(132.71, 75.86) --
	(132.73, 75.88) --
	(132.76, 75.88) --
	(132.78, 75.88) --
	(132.80, 75.88) --
	(132.83, 75.88) --
	(132.85, 75.89) --
	(132.87, 75.89) --
	(132.90, 75.91) --
	(132.92, 75.91) --
	(132.95, 75.91) --
	(132.97, 75.93) --
	(132.99, 75.95) --
	(133.02, 75.95) --
	(133.04, 75.96) --
	(133.06, 75.97) --
	(133.09, 75.97) --
	(133.11, 75.97) --
	(133.14, 75.98) --
	(133.16, 75.98) --
	(133.18, 75.99) --
	(133.21, 76.00) --
	(133.23, 76.00) --
	(133.25, 76.01) --
	(133.28, 76.01) --
	(133.30, 76.01) --
	(133.32, 76.02) --
	(133.35, 76.03) --
	(133.37, 76.03) --
	(133.40, 76.04) --
	(133.42, 76.06) --
	(133.44, 76.06) --
	(133.47, 76.07) --
	(133.49, 76.08) --
	(133.51, 76.09) --
	(133.54, 76.09) --
	(133.56, 76.09) --
	(133.59, 76.10) --
	(133.61, 76.10) --
	(133.63, 76.11) --
	(133.66, 76.11) --
	(133.68, 76.12) --
	(133.70, 76.12) --
	(133.73, 76.13) --
	(133.75, 76.13) --
	(133.77, 76.13) --
	(133.80, 76.13) --
	(133.82, 76.14) --
	(133.85, 76.14) --
	(133.87, 76.15) --
	(133.89, 76.15) --
	(133.92, 76.15) --
	(133.94, 76.16) --
	(133.96, 76.16) --
	(133.99, 76.17) --
	(134.01, 76.18) --
	(134.04, 76.18) --
	(134.06, 76.19) --
	(134.08, 76.20) --
	(134.11, 76.21) --
	(134.13, 76.23) --
	(134.15, 76.24) --
	(134.18, 76.24) --
	(134.20, 76.26) --
	(134.22, 76.28) --
	(134.25, 76.28) --
	(134.27, 76.28) --
	(134.30, 76.29) --
	(134.32, 76.29) --
	(134.34, 76.29) --
	(134.37, 76.30) --
	(134.39, 76.31) --
	(134.41, 76.31) --
	(134.44, 76.31) --
	(134.46, 76.35) --
	(134.49, 76.37) --
	(134.51, 76.37) --
	(134.53, 76.38) --
	(134.56, 76.39) --
	(134.58, 76.39) --
	(134.60, 76.40) --
	(134.63, 76.41) --
	(134.65, 76.41) --
	(134.67, 76.42) --
	(134.70, 76.42) --
	(134.72, 76.42) --
	(134.75, 76.43) --
	(134.77, 76.43) --
	(134.79, 76.44) --
	(134.82, 76.47) --
	(134.84, 76.47) --
	(134.86, 76.48) --
	(134.89, 76.49) --
	(134.91, 76.50) --
	(134.94, 76.52) --
	(134.96, 76.52) --
	(134.98, 76.52) --
	(135.01, 76.52) --
	(135.03, 76.52) --
	(135.05, 76.53) --
	(135.08, 76.53) --
	(135.10, 76.53) --
	(135.13, 76.53) --
	(135.15, 76.54) --
	(135.17, 76.55) --
	(135.20, 76.57) --
	(135.22, 76.57) --
	(135.24, 76.57) --
	(135.27, 76.61) --
	(135.29, 76.61) --
	(135.31, 76.63) --
	(135.34, 76.65) --
	(135.36, 76.67) --
	(135.39, 76.68) --
	(135.41, 76.68) --
	(135.43, 76.68) --
	(135.46, 76.69) --
	(135.48, 76.70) --
	(135.50, 76.70) --
	(135.53, 76.70) --
	(135.55, 76.70) --
	(135.58, 76.70) --
	(135.60, 76.73) --
	(135.62, 76.73) --
	(135.65, 76.74) --
	(135.67, 76.76) --
	(135.69, 76.76) --
	(135.72, 76.76) --
	(135.74, 76.78) --
	(135.76, 76.78) --
	(135.79, 76.78) --
	(135.81, 76.79) --
	(135.84, 76.79) --
	(135.86, 76.80) --
	(135.88, 76.81) --
	(135.91, 76.81) --
	(135.93, 76.82) --
	(135.95, 76.82) --
	(135.98, 76.82) --
	(136.00, 76.83) --
	(136.03, 76.84) --
	(136.05, 76.85) --
	(136.07, 76.85) --
	(136.10, 76.86) --
	(136.12, 76.87) --
	(136.14, 76.87) --
	(136.17, 76.88) --
	(136.19, 76.89) --
	(136.21, 76.89) --
	(136.24, 76.89) --
	(136.26, 76.90) --
	(136.29, 76.90) --
	(136.31, 76.90) --
	(136.33, 76.92) --
	(136.36, 76.92) --
	(136.38, 76.94) --
	(136.40, 76.95) --
	(136.43, 76.96) --
	(136.45, 76.96) --
	(136.48, 76.97) --
	(136.50, 76.98) --
	(136.52, 76.98) --
	(136.55, 76.99) --
	(136.57, 76.99) --
	(136.59, 77.00) --
	(136.62, 77.00) --
	(136.64, 77.01) --
	(136.66, 77.03) --
	(136.69, 77.03) --
	(136.71, 77.05) --
	(136.74, 77.06) --
	(136.76, 77.06) --
	(136.78, 77.06) --
	(136.81, 77.08) --
	(136.83, 77.09) --
	(136.85, 77.09) --
	(136.88, 77.10) --
	(136.90, 77.10) --
	(136.93, 77.11) --
	(136.95, 77.11) --
	(136.97, 77.12) --
	(137.00, 77.13) --
	(137.02, 77.14) --
	(137.04, 77.15) --
	(137.07, 77.16) --
	(137.09, 77.16) --
	(137.11, 77.16) --
	(137.14, 77.17) --
	(137.16, 77.18) --
	(137.19, 77.18) --
	(137.21, 77.18) --
	(137.23, 77.18) --
	(137.26, 77.19) --
	(137.28, 77.20) --
	(137.30, 77.20) --
	(137.33, 77.23) --
	(137.35, 77.25) --
	(137.38, 77.25) --
	(137.40, 77.25) --
	(137.42, 77.25) --
	(137.45, 77.25) --
	(137.47, 77.25) --
	(137.49, 77.26) --
	(137.52, 77.26) --
	(137.54, 77.28) --
	(137.57, 77.29) --
	(137.59, 77.30) --
	(137.61, 77.31) --
	(137.64, 77.31) --
	(137.66, 77.31) --
	(137.68, 77.32) --
	(137.71, 77.35) --
	(137.73, 77.37) --
	(137.75, 77.38) --
	(137.78, 77.39) --
	(137.80, 77.40) --
	(137.83, 77.41) --
	(137.85, 77.41) --
	(137.87, 77.41) --
	(137.90, 77.41) --
	(137.92, 77.42) --
	(137.94, 77.42) --
	(137.97, 77.43) --
	(137.99, 77.46) --
	(138.02, 77.47) --
	(138.04, 77.48) --
	(138.06, 77.49) --
	(138.09, 77.49) --
	(138.11, 77.52) --
	(138.13, 77.53) --
	(138.16, 77.54) --
	(138.18, 77.55) --
	(138.20, 77.55) --
	(138.23, 77.58) --
	(138.25, 77.60) --
	(138.28, 77.60) --
	(138.30, 77.60) --
	(138.32, 77.60) --
	(138.35, 77.60) --
	(138.37, 77.61) --
	(138.39, 77.61) --
	(138.42, 77.61) --
	(138.44, 77.62) --
	(138.47, 77.64) --
	(138.49, 77.67) --
	(138.51, 77.68) --
	(138.54, 77.69) --
	(138.56, 77.69) --
	(138.58, 77.69) --
	(138.61, 77.70) --
	(138.63, 77.70) --
	(138.65, 77.71) --
	(138.68, 77.72) --
	(138.70, 77.75) --
	(138.73, 77.76) --
	(138.75, 77.77) --
	(138.77, 77.77) --
	(138.80, 77.79) --
	(138.82, 77.81) --
	(138.84, 77.82) --
	(138.87, 77.83) --
	(138.89, 77.83) --
	(138.92, 77.83) --
	(138.94, 77.83) --
	(138.96, 77.84) --
	(138.99, 77.86) --
	(139.01, 77.87) --
	(139.03, 77.88) --
	(139.06, 77.89) --
	(139.08, 77.89) --
	(139.10, 77.91) --
	(139.13, 77.91) --
	(139.15, 77.93) --
	(139.18, 77.97) --
	(139.20, 78.00) --
	(139.22, 78.00) --
	(139.25, 78.00) --
	(139.27, 78.03) --
	(139.29, 78.04) --
	(139.32, 78.06) --
	(139.34, 78.09) --
	(139.37, 78.11) --
	(139.39, 78.11) --
	(139.41, 78.12) --
	(139.44, 78.16) --
	(139.46, 78.17) --
	(139.48, 78.17) --
	(139.51, 78.18) --
	(139.53, 78.19) --
	(139.55, 78.19) --
	(139.58, 78.20) --
	(139.60, 78.21) --
	(139.63, 78.21) --
	(139.65, 78.23) --
	(139.67, 78.23) --
	(139.70, 78.25) --
	(139.72, 78.25) --
	(139.74, 78.27) --
	(139.77, 78.28) --
	(139.79, 78.28) --
	(139.82, 78.29) --
	(139.84, 78.30) --
	(139.86, 78.30) --
	(139.89, 78.32) --
	(139.91, 78.32) --
	(139.93, 78.32) --
	(139.96, 78.33) --
	(139.98, 78.34) --
	(140.01, 78.35) --
	(140.03, 78.35) --
	(140.05, 78.35) --
	(140.08, 78.38) --
	(140.10, 78.40) --
	(140.12, 78.40) --
	(140.15, 78.41) --
	(140.17, 78.41) --
	(140.19, 78.42) --
	(140.22, 78.43) --
	(140.24, 78.47) --
	(140.27, 78.50) --
	(140.29, 78.52) --
	(140.31, 78.53) --
	(140.34, 78.55) --
	(140.36, 78.55) --
	(140.38, 78.55) --
	(140.41, 78.57) --
	(140.43, 78.57) --
	(140.46, 78.58) --
	(140.48, 78.60) --
	(140.50, 78.63) --
	(140.53, 78.64) --
	(140.55, 78.66) --
	(140.57, 78.69) --
	(140.60, 78.73) --
	(140.62, 78.73) --
	(140.64, 78.73) --
	(140.67, 78.74) --
	(140.69, 78.75) --
	(140.72, 78.77) --
	(140.74, 78.77) --
	(140.76, 78.78) --
	(140.79, 78.80) --
	(140.81, 78.82) --
	(140.83, 78.82) --
	(140.86, 78.82) --
	(140.88, 78.83) --
	(140.91, 78.83) --
	(140.93, 78.84) --
	(140.95, 78.85) --
	(140.98, 78.88) --
	(141.00, 78.89) --
	(141.02, 78.89) --
	(141.05, 78.90) --
	(141.07, 78.91) --
	(141.09, 78.92) --
	(141.12, 78.93) --
	(141.14, 78.93) --
	(141.17, 78.93) --
	(141.19, 78.94) --
	(141.21, 78.94) --
	(141.24, 78.97) --
	(141.26, 78.98) --
	(141.28, 78.98) --
	(141.31, 78.99) --
	(141.33, 79.02) --
	(141.36, 79.02) --
	(141.38, 79.07) --
	(141.40, 79.08) --
	(141.43, 79.10) --
	(141.45, 79.10) --
	(141.47, 79.11) --
	(141.50, 79.12) --
	(141.52, 79.12) --
	(141.54, 79.13) --
	(141.57, 79.14) --
	(141.59, 79.18) --
	(141.62, 79.18) --
	(141.64, 79.20) --
	(141.66, 79.20) --
	(141.69, 79.21) --
	(141.71, 79.21) --
	(141.73, 79.21) --
	(141.76, 79.21) --
	(141.78, 79.22) --
	(141.81, 79.23) --
	(141.83, 79.23) --
	(141.85, 79.23) --
	(141.88, 79.26) --
	(141.90, 79.27) --
	(141.92, 79.29) --
	(141.95, 79.29) --
	(141.97, 79.29) --
	(141.99, 79.32) --
	(142.02, 79.32) --
	(142.04, 79.32) --
	(142.07, 79.36) --
	(142.09, 79.36) --
	(142.11, 79.36) --
	(142.14, 79.39) --
	(142.16, 79.40) --
	(142.18, 79.40) --
	(142.21, 79.41) --
	(142.23, 79.41) --
	(142.26, 79.41) --
	(142.28, 79.43) --
	(142.30, 79.44) --
	(142.33, 79.44) --
	(142.35, 79.45) --
	(142.37, 79.46) --
	(142.40, 79.46) --
	(142.42, 79.47) --
	(142.45, 79.47) --
	(142.47, 79.48) --
	(142.49, 79.49) --
	(142.52, 79.50) --
	(142.54, 79.51) --
	(142.56, 79.53) --
	(142.59, 79.53) --
	(142.61, 79.53) --
	(142.63, 79.54) --
	(142.66, 79.55) --
	(142.68, 79.55) --
	(142.71, 79.56) --
	(142.73, 79.56) --
	(142.75, 79.57) --
	(142.78, 79.57) --
	(142.80, 79.57) --
	(142.82, 79.58) --
	(142.85, 79.58) --
	(142.87, 79.60) --
	(142.90, 79.62) --
	(142.92, 79.64) --
	(142.94, 79.65) --
	(142.97, 79.68) --
	(142.99, 79.69) --
	(143.01, 79.70) --
	(143.04, 79.71) --
	(143.06, 79.72) --
	(143.08, 79.72) --
	(143.11, 79.72) --
	(143.13, 79.73) --
	(143.16, 79.75) --
	(143.18, 79.76) --
	(143.20, 79.77) --
	(143.23, 79.79) --
	(143.25, 79.80) --
	(143.27, 79.82) --
	(143.30, 79.85) --
	(143.32, 79.86) --
	(143.35, 79.86) --
	(143.37, 79.87) --
	(143.39, 79.88) --
	(143.42, 79.88) --
	(143.44, 79.89) --
	(143.46, 79.89) --
	(143.49, 79.91) --
	(143.51, 79.91) --
	(143.53, 79.93) --
	(143.56, 79.93) --
	(143.58, 79.94) --
	(143.61, 79.94) --
	(143.63, 80.01) --
	(143.65, 80.01) --
	(143.68, 80.01) --
	(143.70, 80.03) --
	(143.72, 80.04) --
	(143.75, 80.04) --
	(143.77, 80.05) --
	(143.80, 80.07) --
	(143.82, 80.08) --
	(143.84, 80.09) --
	(143.87, 80.11) --
	(143.89, 80.13) --
	(143.91, 80.14) --
	(143.94, 80.15) --
	(143.96, 80.16) --
	(143.98, 80.20) --
	(144.01, 80.21) --
	(144.03, 80.21) --
	(144.06, 80.23) --
	(144.08, 80.25) --
	(144.10, 80.25) --
	(144.13, 80.26) --
	(144.15, 80.27) --
	(144.17, 80.27) --
	(144.20, 80.31) --
	(144.22, 80.32) --
	(144.25, 80.33) --
	(144.27, 80.33) --
	(144.29, 80.33) --
	(144.32, 80.34) --
	(144.34, 80.36) --
	(144.36, 80.37) --
	(144.39, 80.38) --
	(144.41, 80.39) --
	(144.43, 80.39) --
	(144.46, 80.40) --
	(144.48, 80.40) --
	(144.51, 80.41) --
	(144.53, 80.41) --
	(144.55, 80.41) --
	(144.58, 80.43) --
	(144.60, 80.46) --
	(144.62, 80.47) --
	(144.65, 80.47) --
	(144.67, 80.47) --
	(144.70, 80.48) --
	(144.72, 80.48) --
	(144.74, 80.51) --
	(144.77, 80.51) --
	(144.79, 80.52) --
	(144.81, 80.53) --
	(144.84, 80.53) --
	(144.86, 80.53) --
	(144.89, 80.54) --
	(144.91, 80.55) --
	(144.93, 80.55) --
	(144.96, 80.56) --
	(144.98, 80.59) --
	(145.00, 80.60) --
	(145.03, 80.61) --
	(145.05, 80.62) --
	(145.07, 80.62) --
	(145.10, 80.62) --
	(145.12, 80.63) --
	(145.15, 80.64) --
	(145.17, 80.65) --
	(145.19, 80.66) --
	(145.22, 80.68) --
	(145.24, 80.68) --
	(145.26, 80.68) --
	(145.29, 80.70) --
	(145.31, 80.71) --
	(145.34, 80.71) --
	(145.36, 80.76) --
	(145.38, 80.77) --
	(145.41, 80.78) --
	(145.43, 80.79) --
	(145.45, 80.80) --
	(145.48, 80.81) --
	(145.50, 80.81) --
	(145.52, 80.81) --
	(145.55, 80.83) --
	(145.57, 80.83) --
	(145.60, 80.85) --
	(145.62, 80.85) --
	(145.64, 80.86) --
	(145.67, 80.87) --
	(145.69, 80.87) --
	(145.71, 80.87) --
	(145.74, 80.89) --
	(145.76, 80.92) --
	(145.79, 80.93) --
	(145.81, 80.94) --
	(145.83, 80.94) --
	(145.86, 80.94) --
	(145.88, 80.96) --
	(145.90, 80.96) --
	(145.93, 80.97) --
	(145.95, 81.00) --
	(145.97, 81.04) --
	(146.00, 81.07) --
	(146.02, 81.09) --
	(146.05, 81.09) --
	(146.07, 81.09) --
	(146.09, 81.09) --
	(146.12, 81.09) --
	(146.14, 81.09) --
	(146.16, 81.09) --
	(146.19, 81.09) --
	(146.21, 81.09) --
	(146.24, 81.10) --
	(146.26, 81.10) --
	(146.28, 81.11) --
	(146.31, 81.11) --
	(146.33, 81.11) --
	(146.35, 81.12) --
	(146.38, 81.13) --
	(146.40, 81.13) --
	(146.42, 81.14) --
	(146.45, 81.14) --
	(146.47, 81.15) --
	(146.50, 81.15) --
	(146.52, 81.16) --
	(146.54, 81.18) --
	(146.57, 81.19) --
	(146.59, 81.19) --
	(146.61, 81.20) --
	(146.64, 81.21) --
	(146.66, 81.21) --
	(146.69, 81.23) --
	(146.71, 81.25) --
	(146.73, 81.25) --
	(146.76, 81.27) --
	(146.78, 81.27) --
	(146.80, 81.28) --
	(146.83, 81.28) --
	(146.85, 81.30) --
	(146.87, 81.30) --
	(146.90, 81.31) --
	(146.92, 81.31) --
	(146.95, 81.31) --
	(146.97, 81.32) --
	(146.99, 81.33) --
	(147.02, 81.33) --
	(147.04, 81.34) --
	(147.06, 81.35) --
	(147.09, 81.36) --
	(147.11, 81.37) --
	(147.14, 81.37) --
	(147.16, 81.38) --
	(147.18, 81.38) --
	(147.21, 81.39) --
	(147.23, 81.42) --
	(147.25, 81.45) --
	(147.28, 81.45) --
	(147.30, 81.45) --
	(147.33, 81.47) --
	(147.35, 81.49) --
	(147.37, 81.51) --
	(147.40, 81.51) --
	(147.42, 81.52) --
	(147.44, 81.52) --
	(147.47, 81.52) --
	(147.49, 81.53) --
	(147.51, 81.53) --
	(147.54, 81.53) --
	(147.56, 81.53) --
	(147.59, 81.53) --
	(147.61, 81.53) --
	(147.63, 81.55) --
	(147.66, 81.56) --
	(147.68, 81.57) --
	(147.70, 81.58) --
	(147.73, 81.58) --
	(147.75, 81.58) --
	(147.78, 81.60) --
	(147.80, 81.61) --
	(147.82, 81.62) --
	(147.85, 81.62) --
	(147.87, 81.62) --
	(147.89, 81.66) --
	(147.92, 81.66) --
	(147.94, 81.66) --
	(147.96, 81.67) --
	(147.99, 81.68) --
	(148.01, 81.69) --
	(148.04, 81.70) --
	(148.06, 81.72) --
	(148.08, 81.74) --
	(148.11, 81.75) --
	(148.13, 81.76) --
	(148.15, 81.76) --
	(148.18, 81.77) --
	(148.20, 81.77) --
	(148.23, 81.78) --
	(148.25, 81.78) --
	(148.27, 81.79) --
	(148.30, 81.79) --
	(148.32, 81.80) --
	(148.34, 81.81) --
	(148.37, 81.84) --
	(148.39, 81.85) --
	(148.41, 81.85) --
	(148.44, 81.86) --
	(148.46, 81.88) --
	(148.49, 81.89) --
	(148.51, 81.91) --
	(148.53, 81.91) --
	(148.56, 81.92) --
	(148.58, 81.93) --
	(148.60, 81.94) --
	(148.63, 81.96) --
	(148.65, 81.99) --
	(148.68, 82.01) --
	(148.70, 82.01) --
	(148.72, 82.02) --
	(148.75, 82.02) --
	(148.77, 82.02) --
	(148.79, 82.03) --
	(148.82, 82.03) --
	(148.84, 82.05) --
	(148.86, 82.05) --
	(148.89, 82.05) --
	(148.91, 82.06) --
	(148.94, 82.06) --
	(148.96, 82.08) --
	(148.98, 82.08) --
	(149.01, 82.08) --
	(149.03, 82.09) --
	(149.05, 82.09) --
	(149.08, 82.11) --
	(149.10, 82.11) --
	(149.13, 82.12) --
	(149.15, 82.13) --
	(149.17, 82.14) --
	(149.20, 82.15) --
	(149.22, 82.18) --
	(149.24, 82.19) --
	(149.27, 82.19) --
	(149.29, 82.19) --
	(149.31, 82.22) --
	(149.34, 82.23) --
	(149.36, 82.23) --
	(149.39, 82.25) --
	(149.41, 82.27) --
	(149.43, 82.27) --
	(149.46, 82.30) --
	(149.48, 82.31) --
	(149.50, 82.33) --
	(149.53, 82.33) --
	(149.55, 82.34) --
	(149.58, 82.34) --
	(149.60, 82.35) --
	(149.62, 82.35) --
	(149.65, 82.37) --
	(149.67, 82.38) --
	(149.69, 82.41) --
	(149.72, 82.42) --
	(149.74, 82.43) --
	(149.77, 82.44) --
	(149.79, 82.45) --
	(149.81, 82.48) --
	(149.84, 82.52) --
	(149.86, 82.53) --
	(149.88, 82.54) --
	(149.91, 82.55) --
	(149.93, 82.55) --
	(149.95, 82.55) --
	(149.98, 82.56) --
	(150.00, 82.58) --
	(150.03, 82.61) --
	(150.05, 82.61) --
	(150.07, 82.61) --
	(150.10, 82.62) --
	(150.12, 82.62) --
	(150.14, 82.64) --
	(150.17, 82.65) --
	(150.19, 82.65) --
	(150.22, 82.67) --
	(150.24, 82.68) --
	(150.26, 82.69) --
	(150.29, 82.69) --
	(150.31, 82.70) --
	(150.33, 82.71) --
	(150.36, 82.71) --
	(150.38, 82.72) --
	(150.40, 82.74) --
	(150.43, 82.76) --
	(150.45, 82.76) --
	(150.48, 82.77) --
	(150.50, 82.77) --
	(150.52, 82.80) --
	(150.55, 82.81) --
	(150.57, 82.81) --
	(150.59, 82.84) --
	(150.62, 82.84) --
	(150.64, 82.87) --
	(150.67, 82.88) --
	(150.69, 82.89) --
	(150.71, 82.90) --
	(150.74, 82.90) --
	(150.76, 82.90) --
	(150.78, 82.91) --
	(150.81, 82.93) --
	(150.83, 82.94) --
	(150.85, 82.94) --
	(150.88, 82.95) --
	(150.90, 82.97) --
	(150.93, 82.98) --
	(150.95, 82.99) --
	(150.97, 82.99) --
	(151.00, 83.00) --
	(151.02, 83.00) --
	(151.04, 83.02) --
	(151.07, 83.03) --
	(151.09, 83.03) --
	(151.12, 83.04) --
	(151.14, 83.05) --
	(151.16, 83.09) --
	(151.19, 83.09) --
	(151.21, 83.11) --
	(151.23, 83.13) --
	(151.26, 83.14) --
	(151.28, 83.15) --
	(151.30, 83.18) --
	(151.33, 83.18) --
	(151.35, 83.19) --
	(151.38, 83.20) --
	(151.40, 83.21) --
	(151.42, 83.22) --
	(151.45, 83.23) --
	(151.47, 83.24) --
	(151.49, 83.24) --
	(151.52, 83.24) --
	(151.54, 83.25) --
	(151.57, 83.27) --
	(151.59, 83.27) --
	(151.61, 83.27) --
	(151.64, 83.28) --
	(151.66, 83.30) --
	(151.68, 83.32) --
	(151.71, 83.32) --
	(151.73, 83.32) --
	(151.75, 83.32) --
	(151.78, 83.34) --
	(151.80, 83.35) --
	(151.83, 83.35) --
	(151.85, 83.38) --
	(151.87, 83.38) --
	(151.90, 83.44) --
	(151.92, 83.44) --
	(151.94, 83.44) --
	(151.97, 83.46) --
	(151.99, 83.46) --
	(152.02, 83.48) --
	(152.04, 83.48) --
	(152.06, 83.49) --
	(152.09, 83.50) --
	(152.11, 83.52) --
	(152.13, 83.52) --
	(152.16, 83.53) --
	(152.18, 83.53) --
	(152.21, 83.56) --
	(152.23, 83.57) --
	(152.25, 83.57) --
	(152.28, 83.57) --
	(152.30, 83.57) --
	(152.32, 83.57) --
	(152.35, 83.58) --
	(152.37, 83.59) --
	(152.39, 83.59) --
	(152.42, 83.59) --
	(152.44, 83.59) --
	(152.47, 83.67) --
	(152.49, 83.68) --
	(152.51, 83.70) --
	(152.54, 83.71) --
	(152.56, 83.71) --
	(152.58, 83.72) --
	(152.61, 83.72) --
	(152.63, 83.73) --
	(152.66, 83.73) --
	(152.68, 83.74) --
	(152.70, 83.74) --
	(152.73, 83.77) --
	(152.75, 83.77) --
	(152.77, 83.80) --
	(152.80, 83.81) --
	(152.82, 83.83) --
	(152.84, 83.86) --
	(152.87, 83.87) --
	(152.89, 83.89) --
	(152.92, 83.90) --
	(152.94, 83.96) --
	(152.96, 83.97) --
	(152.99, 83.99) --
	(153.01, 83.99) --
	(153.03, 84.00) --
	(153.06, 84.00) --
	(153.08, 84.02) --
	(153.11, 84.05) --
	(153.13, 84.07) --
	(153.15, 84.12) --
	(153.18, 84.12) --
	(153.20, 84.14) --
	(153.22, 84.16) --
	(153.25, 84.16) --
	(153.27, 84.16) --
	(153.29, 84.19) --
	(153.32, 84.19) --
	(153.34, 84.20) --
	(153.37, 84.20) --
	(153.39, 84.22) --
	(153.41, 84.22) --
	(153.44, 84.24) --
	(153.46, 84.25) --
	(153.48, 84.28) --
	(153.51, 84.31) --
	(153.53, 84.31) --
	(153.56, 84.32) --
	(153.58, 84.36) --
	(153.60, 84.36) --
	(153.63, 84.39) --
	(153.65, 84.41) --
	(153.67, 84.42) --
	(153.70, 84.43) --
	(153.72, 84.44) --
	(153.74, 84.45) --
	(153.77, 84.46) --
	(153.79, 84.46) --
	(153.82, 84.46) --
	(153.84, 84.49) --
	(153.86, 84.56) --
	(153.89, 84.56) --
	(153.91, 84.57) --
	(153.93, 84.58) --
	(153.96, 84.58) --
	(153.98, 84.64) --
	(154.01, 84.64) --
	(154.03, 84.69) --
	(154.05, 84.71) --
	(154.08, 84.75) --
	(154.10, 84.78) --
	(154.12, 84.79) --
	(154.15, 84.80) --
	(154.17, 84.84) --
	(154.19, 84.85) --
	(154.22, 84.86) --
	(154.24, 84.89) --
	(154.27, 84.96) --
	(154.29, 84.96) --
	(154.31, 84.99) --
	(154.34, 84.99) --
	(154.36, 85.00) --
	(154.38, 85.01) --
	(154.41, 85.02) --
	(154.43, 85.03) --
	(154.46, 85.07) --
	(154.48, 85.08) --
	(154.50, 85.09) --
	(154.53, 85.09) --
	(154.55, 85.12) --
	(154.57, 85.12) --
	(154.60, 85.12) --
	(154.62, 85.12) --
	(154.65, 85.12) --
	(154.67, 85.14) --
	(154.69, 85.15) --
	(154.72, 85.15) --
	(154.74, 85.18) --
	(154.76, 85.19) --
	(154.79, 85.21) --
	(154.81, 85.21) --
	(154.83, 85.24) --
	(154.86, 85.25) --
	(154.88, 85.27) --
	(154.91, 85.27) --
	(154.93, 85.28) --
	(154.95, 85.30) --
	(154.98, 85.30) --
	(155.00, 85.37) --
	(155.02, 85.38) --
	(155.05, 85.41) --
	(155.07, 85.46) --
	(155.10, 85.47) --
	(155.12, 85.48) --
	(155.14, 85.48) --
	(155.17, 85.50) --
	(155.19, 85.51) --
	(155.21, 85.51) --
	(155.24, 85.51) --
	(155.26, 85.54) --
	(155.28, 85.54) --
	(155.31, 85.55) --
	(155.33, 85.58) --
	(155.36, 85.59) --
	(155.38, 85.59) --
	(155.40, 85.60) --
	(155.43, 85.60) --
	(155.45, 85.62) --
	(155.47, 85.62) --
	(155.50, 85.65) --
	(155.52, 85.66) --
	(155.55, 85.66) --
	(155.57, 85.68) --
	(155.59, 85.69) --
	(155.62, 85.71) --
	(155.64, 85.73) --
	(155.66, 85.74) --
	(155.69, 85.78) --
	(155.71, 85.78) --
	(155.73, 85.80) --
	(155.76, 85.81) --
	(155.78, 85.81) --
	(155.81, 85.82) --
	(155.83, 85.83) --
	(155.85, 85.84) --
	(155.88, 85.88) --
	(155.90, 85.92) --
	(155.92, 85.94) --
	(155.95, 85.96) --
	(155.97, 85.97) --
	(156.00, 85.98) --
	(156.02, 85.99) --
	(156.04, 86.01) --
	(156.07, 86.02) --
	(156.09, 86.02) --
	(156.11, 86.05) --
	(156.14, 86.05) --
	(156.16, 86.08) --
	(156.18, 86.08) --
	(156.21, 86.13) --
	(156.23, 86.13) --
	(156.26, 86.17) --
	(156.28, 86.18) --
	(156.30, 86.20) --
	(156.33, 86.21) --
	(156.35, 86.22) --
	(156.37, 86.23) --
	(156.40, 86.23) --
	(156.42, 86.24) --
	(156.45, 86.24) --
	(156.47, 86.27) --
	(156.49, 86.28) --
	(156.52, 86.28) --
	(156.54, 86.30) --
	(156.56, 86.31) --
	(156.59, 86.32) --
	(156.61, 86.35) --
	(156.63, 86.36) --
	(156.66, 86.37) --
	(156.68, 86.39) --
	(156.71, 86.40) --
	(156.73, 86.40) --
	(156.75, 86.43) --
	(156.78, 86.44) --
	(156.80, 86.46) --
	(156.82, 86.47) --
	(156.85, 86.48) --
	(156.87, 86.50) --
	(156.90, 86.54) --
	(156.92, 86.55) --
	(156.94, 86.57) --
	(156.97, 86.58) --
	(156.99, 86.59) --
	(157.01, 86.61) --
	(157.04, 86.62) --
	(157.06, 86.62) --
	(157.08, 86.64) --
	(157.11, 86.64) --
	(157.13, 86.65) --
	(157.16, 86.66) --
	(157.18, 86.67) --
	(157.20, 86.67) --
	(157.23, 86.71) --
	(157.25, 86.72) --
	(157.27, 86.72) --
	(157.30, 86.72) --
	(157.32, 86.74) --
	(157.35, 86.74) --
	(157.37, 86.76) --
	(157.39, 86.77) --
	(157.42, 86.78) --
	(157.44, 86.79) --
	(157.46, 86.80) --
	(157.49, 86.80) --
	(157.51, 86.82) --
	(157.54, 86.83) --
	(157.56, 86.84) --
	(157.58, 86.84) --
	(157.61, 86.84) --
	(157.63, 86.85) --
	(157.65, 86.85) --
	(157.68, 86.88) --
	(157.70, 86.90) --
	(157.72, 86.90) --
	(157.75, 86.91) --
	(157.77, 86.91) --
	(157.80, 86.92) --
	(157.82, 86.92) --
	(157.84, 86.94) --
	(157.87, 86.95) --
	(157.89, 86.96) --
	(157.91, 86.96) --
	(157.94, 86.97) --
	(157.96, 86.98) --
	(157.99, 86.99) --
	(158.01, 87.04) --
	(158.03, 87.05) --
	(158.06, 87.06) --
	(158.08, 87.07) --
	(158.10, 87.07) --
	(158.13, 87.07) --
	(158.15, 87.07) --
	(158.17, 87.13) --
	(158.20, 87.14) --
	(158.22, 87.14) --
	(158.25, 87.17) --
	(158.27, 87.20) --
	(158.29, 87.21) --
	(158.32, 87.23) --
	(158.34, 87.24) --
	(158.36, 87.24) --
	(158.39, 87.25) --
	(158.41, 87.27) --
	(158.44, 87.28) --
	(158.46, 87.30) --
	(158.48, 87.30) --
	(158.51, 87.31) --
	(158.53, 87.33) --
	(158.55, 87.33) --
	(158.58, 87.34) --
	(158.60, 87.35) --
	(158.62, 87.35) --
	(158.65, 87.38) --
	(158.67, 87.39) --
	(158.70, 87.43) --
	(158.72, 87.44) --
	(158.74, 87.44) --
	(158.77, 87.44) --
	(158.79, 87.47) --
	(158.81, 87.51) --
	(158.84, 87.51) --
	(158.86, 87.51) --
	(158.89, 87.51) --
	(158.91, 87.54) --
	(158.93, 87.54) --
	(158.96, 87.58) --
	(158.98, 87.58) --
	(159.00, 87.58) --
	(159.03, 87.59) --
	(159.05, 87.63) --
	(159.07, 87.64) --
	(159.10, 87.64) --
	(159.12, 87.68) --
	(159.15, 87.69) --
	(159.17, 87.71) --
	(159.19, 87.72) --
	(159.22, 87.77) --
	(159.24, 87.78) --
	(159.26, 87.79) --
	(159.29, 87.79) --
	(159.31, 87.80) --
	(159.34, 87.82) --
	(159.36, 87.82) --
	(159.38, 87.85) --
	(159.41, 87.85) --
	(159.43, 87.86) --
	(159.45, 87.87) --
	(159.48, 87.87) --
	(159.50, 87.90) --
	(159.52, 87.92) --
	(159.55, 87.93) --
	(159.57, 87.96) --
	(159.60, 87.96) --
	(159.62, 87.96) --
	(159.64, 87.97) --
	(159.67, 87.98) --
	(159.69, 87.99) --
	(159.71, 88.00) --
	(159.74, 88.05) --
	(159.76, 88.07) --
	(159.79, 88.09) --
	(159.81, 88.09) --
	(159.83, 88.11) --
	(159.86, 88.13) --
	(159.88, 88.15) --
	(159.90, 88.15) --
	(159.93, 88.16) --
	(159.95, 88.18) --
	(159.98, 88.27) --
	(160.00, 88.32) --
	(160.02, 88.32) --
	(160.05, 88.35) --
	(160.07, 88.37) --
	(160.09, 88.37) --
	(160.12, 88.39) --
	(160.14, 88.39) --
	(160.16, 88.44) --
	(160.19, 88.44) --
	(160.21, 88.44) --
	(160.24, 88.44) --
	(160.26, 88.44) --
	(160.28, 88.45) --
	(160.31, 88.47) --
	(160.33, 88.47) --
	(160.35, 88.49) --
	(160.38, 88.51) --
	(160.40, 88.53) --
	(160.43, 88.53) --
	(160.45, 88.54) --
	(160.47, 88.55) --
	(160.50, 88.56) --
	(160.52, 88.57) --
	(160.54, 88.57) --
	(160.57, 88.60) --
	(160.59, 88.63) --
	(160.61, 88.66) --
	(160.64, 88.67) --
	(160.66, 88.68) --
	(160.69, 88.68) --
	(160.71, 88.73) --
	(160.73, 88.73) --
	(160.76, 88.73) --
	(160.78, 88.74) --
	(160.80, 88.76) --
	(160.83, 88.77) --
	(160.85, 88.78) --
	(160.88, 88.79) --
	(160.90, 88.80) --
	(160.92, 88.80) --
	(160.95, 88.81) --
	(160.97, 88.82) --
	(160.99, 88.82) --
	(161.02, 88.82) --
	(161.04, 88.83) --
	(161.06, 88.84) --
	(161.09, 88.85) --
	(161.11, 88.91) --
	(161.14, 88.91) --
	(161.16, 88.92) --
	(161.18, 88.94) --
	(161.21, 88.97) --
	(161.23, 88.97) --
	(161.25, 88.97) --
	(161.28, 89.00) --
	(161.30, 89.00) --
	(161.33, 89.01) --
	(161.35, 89.02) --
	(161.37, 89.03) --
	(161.40, 89.04) --
	(161.42, 89.04) --
	(161.44, 89.04) --
	(161.47, 89.05) --
	(161.49, 89.07) --
	(161.51, 89.09) --
	(161.54, 89.10) --
	(161.56, 89.12) --
	(161.59, 89.12) --
	(161.61, 89.14) --
	(161.63, 89.15) --
	(161.66, 89.15) --
	(161.68, 89.15) --
	(161.70, 89.16) --
	(161.73, 89.17) --
	(161.75, 89.17) --
	(161.78, 89.18) --
	(161.80, 89.19) --
	(161.82, 89.20) --
	(161.85, 89.21) --
	(161.87, 89.23) --
	(161.89, 89.28) --
	(161.92, 89.29) --
	(161.94, 89.29) --
	(161.96, 89.30) --
	(161.99, 89.32) --
	(162.01, 89.33) --
	(162.04, 89.35) --
	(162.06, 89.35) --
	(162.08, 89.37) --
	(162.11, 89.41) --
	(162.13, 89.43) --
	(162.15, 89.44) --
	(162.18, 89.44) --
	(162.20, 89.49) --
	(162.23, 89.49) --
	(162.25, 89.50) --
	(162.27, 89.55) --
	(162.30, 89.57) --
	(162.32, 89.58) --
	(162.34, 89.62) --
	(162.37, 89.63) --
	(162.39, 89.63) --
	(162.42, 89.65) --
	(162.44, 89.66) --
	(162.46, 89.69) --
	(162.49, 89.69) --
	(162.51, 89.71) --
	(162.53, 89.71) --
	(162.56, 89.72) --
	(162.58, 89.72) --
	(162.60, 89.72) --
	(162.63, 89.72) --
	(162.65, 89.72) --
	(162.68, 89.72) --
	(162.70, 89.75) --
	(162.72, 89.76) --
	(162.75, 89.83) --
	(162.77, 89.84) --
	(162.79, 89.87) --
	(162.82, 89.90) --
	(162.84, 89.90) --
	(162.87, 89.90) --
	(162.89, 89.92) --
	(162.91, 89.93) --
	(162.94, 89.96) --
	(162.96, 89.97) --
	(162.98, 90.00) --
	(163.01, 90.00) --
	(163.03, 90.01) --
	(163.05, 90.02) --
	(163.08, 90.04) --
	(163.10, 90.07) --
	(163.13, 90.09) --
	(163.15, 90.10) --
	(163.17, 90.10) --
	(163.20, 90.11) --
	(163.22, 90.17) --
	(163.24, 90.17) --
	(163.27, 90.20) --
	(163.29, 90.21) --
	(163.32, 90.21) --
	(163.34, 90.23) --
	(163.36, 90.26) --
	(163.39, 90.30) --
	(163.41, 90.30) --
	(163.43, 90.30) --
	(163.46, 90.31) --
	(163.48, 90.33) --
	(163.50, 90.34) --
	(163.53, 90.34) --
	(163.55, 90.38) --
	(163.58, 90.38) --
	(163.60, 90.40) --
	(163.62, 90.41) --
	(163.65, 90.41) --
	(163.67, 90.41) --
	(163.69, 90.42) --
	(163.72, 90.42) --
	(163.74, 90.45) --
	(163.77, 90.50) --
	(163.79, 90.51) --
	(163.81, 90.51) --
	(163.84, 90.55) --
	(163.86, 90.56) --
	(163.88, 90.58) --
	(163.91, 90.61) --
	(163.93, 90.61) --
	(163.95, 90.62) --
	(163.98, 90.65) --
	(164.00, 90.66) --
	(164.03, 90.70) --
	(164.05, 90.74) --
	(164.07, 90.75) --
	(164.10, 90.79) --
	(164.12, 90.81) --
	(164.14, 90.81) --
	(164.17, 90.82) --
	(164.19, 90.82) --
	(164.22, 90.83) --
	(164.24, 90.83) --
	(164.26, 90.85) --
	(164.29, 90.85) --
	(164.31, 90.85) --
	(164.33, 90.86) --
	(164.36, 90.88) --
	(164.38, 90.90) --
	(164.40, 90.91) --
	(164.43, 90.93) --
	(164.45, 90.99) --
	(164.48, 91.01) --
	(164.50, 91.03) --
	(164.52, 91.04) --
	(164.55, 91.05) --
	(164.57, 91.07) --
	(164.59, 91.07) --
	(164.62, 91.09) --
	(164.64, 91.10) --
	(164.67, 91.14) --
	(164.69, 91.18) --
	(164.71, 91.25) --
	(164.74, 91.25) --
	(164.76, 91.28) --
	(164.78, 91.31) --
	(164.81, 91.31) --
	(164.83, 91.33) --
	(164.86, 91.34) --
	(164.88, 91.39) --
	(164.90, 91.39) --
	(164.93, 91.41) --
	(164.95, 91.42) --
	(164.97, 91.42) --
	(165.00, 91.43) --
	(165.02, 91.46) --
	(165.04, 91.48) --
	(165.07, 91.48) --
	(165.09, 91.49) --
	(165.12, 91.50) --
	(165.14, 91.51) --
	(165.16, 91.51) --
	(165.19, 91.51) --
	(165.21, 91.51) --
	(165.23, 91.52) --
	(165.26, 91.52) --
	(165.28, 91.53) --
	(165.31, 91.54) --
	(165.33, 91.54) --
	(165.35, 91.58) --
	(165.38, 91.63) --
	(165.40, 91.63) --
	(165.42, 91.65) --
	(165.45, 91.68) --
	(165.47, 91.70) --
	(165.49, 91.72) --
	(165.52, 91.73) --
	(165.54, 91.75) --
	(165.57, 91.75) --
	(165.59, 91.77) --
	(165.61, 91.79) --
	(165.64, 91.81) --
	(165.66, 91.83) --
	(165.68, 91.83) --
	(165.71, 91.88) --
	(165.73, 91.91) --
	(165.76, 91.91) --
	(165.78, 91.92) --
	(165.80, 91.97) --
	(165.83, 91.97) --
	(165.85, 91.97) --
	(165.87, 91.98) --
	(165.90, 92.00) --
	(165.92, 92.00) --
	(165.94, 92.01) --
	(165.97, 92.03) --
	(165.99, 92.04) --
	(166.02, 92.04) --
	(166.04, 92.04) --
	(166.06, 92.09) --
	(166.09, 92.12) --
	(166.11, 92.12) --
	(166.13, 92.14) --
	(166.16, 92.16) --
	(166.18, 92.17) --
	(166.21, 92.17) --
	(166.23, 92.17) --
	(166.25, 92.17) --
	(166.28, 92.20) --
	(166.30, 92.22) --
	(166.32, 92.23) --
	(166.35, 92.25) --
	(166.37, 92.26) --
	(166.39, 92.26) --
	(166.42, 92.27) --
	(166.44, 92.28) --
	(166.47, 92.29) --
	(166.49, 92.32) --
	(166.51, 92.33) --
	(166.54, 92.33) --
	(166.56, 92.36) --
	(166.58, 92.38) --
	(166.61, 92.39) --
	(166.63, 92.40) --
	(166.66, 92.42) --
	(166.68, 92.44) --
	(166.70, 92.49) --
	(166.73, 92.49) --
	(166.75, 92.51) --
	(166.77, 92.54) --
	(166.80, 92.54) --
	(166.82, 92.54) --
	(166.84, 92.55) --
	(166.87, 92.58) --
	(166.89, 92.60) --
	(166.92, 92.65) --
	(166.94, 92.67) --
	(166.96, 92.67) --
	(166.99, 92.68) --
	(167.01, 92.70) --
	(167.03, 92.73) --
	(167.06, 92.73) --
	(167.08, 92.73) --
	(167.11, 92.73) --
	(167.13, 92.75) --
	(167.15, 92.77) --
	(167.18, 92.78) --
	(167.20, 92.79) --
	(167.22, 92.79) --
	(167.25, 92.82) --
	(167.27, 92.85) --
	(167.30, 92.85) --
	(167.32, 92.89) --
	(167.34, 92.90) --
	(167.37, 92.91) --
	(167.39, 92.95) --
	(167.41, 92.95) --
	(167.44, 92.96) --
	(167.46, 93.04) --
	(167.48, 93.04) --
	(167.51, 93.04) --
	(167.53, 93.06) --
	(167.56, 93.08) --
	(167.58, 93.09) --
	(167.60, 93.12) --
	(167.63, 93.13) --
	(167.65, 93.15) --
	(167.67, 93.16) --
	(167.70, 93.22) --
	(167.72, 93.22) --
	(167.75, 93.24) --
	(167.77, 93.24) --
	(167.79, 93.27) --
	(167.82, 93.28) --
	(167.84, 93.28) --
	(167.86, 93.30) --
	(167.89, 93.32) --
	(167.91, 93.33) --
	(167.93, 93.34) --
	(167.96, 93.34) --
	(167.98, 93.37) --
	(168.01, 93.41) --
	(168.03, 93.41) --
	(168.05, 93.41) --
	(168.08, 93.45) --
	(168.10, 93.47) --
	(168.12, 93.51) --
	(168.15, 93.53) --
	(168.17, 93.55) --
	(168.20, 93.58) --
	(168.22, 93.58) --
	(168.24, 93.65) --
	(168.27, 93.67) --
	(168.29, 93.68) --
	(168.31, 93.73) --
	(168.34, 93.73) --
	(168.36, 93.73) --
	(168.38, 93.76) --
	(168.41, 93.78) --
	(168.43, 93.81) --
	(168.46, 93.81) --
	(168.48, 93.83) --
	(168.50, 93.83) --
	(168.53, 93.85) --
	(168.55, 93.86) --
	(168.57, 93.86) --
	(168.60, 93.87) --
	(168.62, 93.87) --
	(168.65, 93.89) --
	(168.67, 93.90) --
	(168.69, 93.90) --
	(168.72, 93.92) --
	(168.74, 93.92) --
	(168.76, 93.93) --
	(168.79, 93.94) --
	(168.81, 93.97) --
	(168.83, 93.97) --
	(168.86, 93.97) --
	(168.88, 94.01) --
	(168.91, 94.04) --
	(168.93, 94.09) --
	(168.95, 94.10) --
	(168.98, 94.11) --
	(169.00, 94.13) --
	(169.02, 94.13) --
	(169.05, 94.13) --
	(169.07, 94.15) --
	(169.10, 94.15) --
	(169.12, 94.17) --
	(169.14, 94.19) --
	(169.17, 94.20) --
	(169.19, 94.20) --
	(169.21, 94.21) --
	(169.24, 94.21) --
	(169.26, 94.22) --
	(169.28, 94.23) --
	(169.31, 94.24) --
	(169.33, 94.25) --
	(169.36, 94.28) --
	(169.38, 94.29) --
	(169.40, 94.32) --
	(169.43, 94.33) --
	(169.45, 94.33) --
	(169.47, 94.33) --
	(169.50, 94.35) --
	(169.52, 94.36) --
	(169.55, 94.36) --
	(169.57, 94.38) --
	(169.59, 94.41) --
	(169.62, 94.41) --
	(169.64, 94.46) --
	(169.66, 94.48) --
	(169.69, 94.54) --
	(169.71, 94.55) --
	(169.74, 94.56) --
	(169.76, 94.59) --
	(169.78, 94.59) --
	(169.81, 94.61) --
	(169.83, 94.62) --
	(169.85, 94.63) --
	(169.88, 94.65) --
	(169.90, 94.65) --
	(169.92, 94.68) --
	(169.95, 94.68) --
	(169.97, 94.71) --
	(170.00, 94.73) --
	(170.02, 94.73) --
	(170.04, 94.73) --
	(170.07, 94.74) --
	(170.09, 94.75) --
	(170.11, 94.75) --
	(170.14, 94.77) --
	(170.16, 94.77) --
	(170.19, 94.83) --
	(170.21, 94.84) --
	(170.23, 94.88) --
	(170.26, 94.89) --
	(170.28, 94.92) --
	(170.30, 94.96) --
	(170.33, 94.96) --
	(170.35, 94.96) --
	(170.37, 94.98) --
	(170.40, 95.00) --
	(170.42, 95.00) --
	(170.45, 95.02) --
	(170.47, 95.02) --
	(170.49, 95.04) --
	(170.52, 95.05) --
	(170.54, 95.06) --
	(170.56, 95.06) --
	(170.59, 95.08) --
	(170.61, 95.08) --
	(170.64, 95.09) --
	(170.66, 95.10) --
	(170.68, 95.10) --
	(170.71, 95.10) --
	(170.73, 95.13) --
	(170.75, 95.14) --
	(170.78, 95.16) --
	(170.80, 95.17) --
	(170.82, 95.17) --
	(170.85, 95.18) --
	(170.87, 95.20) --
	(170.90, 95.20) --
	(170.92, 95.24) --
	(170.94, 95.24) --
	(170.97, 95.26) --
	(170.99, 95.26) --
	(171.01, 95.28) --
	(171.04, 95.29) --
	(171.06, 95.31) --
	(171.09, 95.32) --
	(171.11, 95.32) --
	(171.13, 95.33) --
	(171.16, 95.34) --
	(171.18, 95.34) --
	(171.20, 95.34) --
	(171.23, 95.34) --
	(171.25, 95.35) --
	(171.27, 95.36) --
	(171.30, 95.38) --
	(171.32, 95.40) --
	(171.35, 95.40) --
	(171.37, 95.41) --
	(171.39, 95.42) --
	(171.42, 95.42) --
	(171.44, 95.46) --
	(171.46, 95.46) --
	(171.49, 95.47) --
	(171.51, 95.47) --
	(171.54, 95.51) --
	(171.56, 95.51) --
	(171.58, 95.51) --
	(171.61, 95.51) --
	(171.63, 95.55) --
	(171.65, 95.55) --
	(171.68, 95.55) --
	(171.70, 95.57) --
	(171.72, 95.57) --
	(171.75, 95.62) --
	(171.77, 95.67) --
	(171.80, 95.67) --
	(171.82, 95.67) --
	(171.84, 95.69) --
	(171.87, 95.72) --
	(171.89, 95.74) --
	(171.91, 95.77) --
	(171.94, 95.78) --
	(171.96, 95.79) --
	(171.99, 95.81) --
	(172.01, 95.81) --
	(172.03, 95.84) --
	(172.06, 95.86) --
	(172.08, 95.86) --
	(172.10, 95.87) --
	(172.13, 95.87) --
	(172.15, 95.87) --
	(172.18, 95.88) --
	(172.20, 95.90) --
	(172.22, 95.90) --
	(172.25, 95.91) --
	(172.27, 95.93) --
	(172.29, 95.94) --
	(172.32, 95.94) --
	(172.34, 95.95) --
	(172.36, 95.95) --
	(172.39, 95.96) --
	(172.41, 95.99) --
	(172.44, 96.02) --
	(172.46, 96.03) --
	(172.48, 96.06) --
	(172.51, 96.07) --
	(172.53, 96.08) --
	(172.55, 96.08) --
	(172.58, 96.09) --
	(172.60, 96.10) --
	(172.63, 96.11) --
	(172.65, 96.14) --
	(172.67, 96.16) --
	(172.70, 96.17) --
	(172.72, 96.17) --
	(172.74, 96.17) --
	(172.77, 96.20) --
	(172.79, 96.22) --
	(172.81, 96.24) --
	(172.84, 96.24) --
	(172.86, 96.26) --
	(172.89, 96.26) --
	(172.91, 96.32) --
	(172.93, 96.34) --
	(172.96, 96.36) --
	(172.98, 96.37) --
	(173.00, 96.38) --
	(173.03, 96.38) --
	(173.05, 96.41) --
	(173.08, 96.44) --
	(173.10, 96.49) --
	(173.12, 96.52) --
	(173.15, 96.52) --
	(173.17, 96.52) --
	(173.19, 96.53) --
	(173.22, 96.53) --
	(173.24, 96.54) --
	(173.26, 96.57) --
	(173.29, 96.57) --
	(173.31, 96.57) --
	(173.34, 96.60) --
	(173.36, 96.62) --
	(173.38, 96.65) --
	(173.41, 96.66) --
	(173.43, 96.66) --
	(173.45, 96.69) --
	(173.48, 96.70) --
	(173.50, 96.72) --
	(173.53, 96.73) --
	(173.55, 96.75) --
	(173.57, 96.75) --
	(173.60, 96.76) --
	(173.62, 96.78) --
	(173.64, 96.78) --
	(173.67, 96.81) --
	(173.69, 96.85) --
	(173.71, 96.86) --
	(173.74, 96.86) --
	(173.76, 96.86) --
	(173.79, 96.87) --
	(173.81, 96.87) --
	(173.83, 96.87) --
	(173.86, 96.89) --
	(173.88, 96.94) --
	(173.90, 96.95) --
	(173.93, 96.95) --
	(173.95, 96.99) --
	(173.98, 96.99) --
	(174.00, 96.99) --
	(174.02, 97.00) --
	(174.05, 97.01) --
	(174.07, 97.02) --
	(174.09, 97.04) --
	(174.12, 97.08) --
	(174.14, 97.09) --
	(174.16, 97.11) --
	(174.19, 97.13) --
	(174.21, 97.19) --
	(174.24, 97.19) --
	(174.26, 97.20) --
	(174.28, 97.20) --
	(174.31, 97.20) --
	(174.33, 97.21) --
	(174.35, 97.22) --
	(174.38, 97.22) --
	(174.40, 97.22) --
	(174.43, 97.23) --
	(174.45, 97.24) --
	(174.47, 97.27) --
	(174.50, 97.27) --
	(174.52, 97.28) --
	(174.54, 97.30) --
	(174.57, 97.32) --
	(174.59, 97.36) --
	(174.62, 97.36) --
	(174.64, 97.37) --
	(174.66, 97.38) --
	(174.69, 97.44) --
	(174.71, 97.44) --
	(174.73, 97.44) --
	(174.76, 97.45) --
	(174.78, 97.45) --
	(174.80, 97.46) --
	(174.83, 97.46) --
	(174.85, 97.47) --
	(174.88, 97.48) --
	(174.90, 97.48) --
	(174.92, 97.48) --
	(174.95, 97.49) --
	(174.97, 97.49) --
	(174.99, 97.50) --
	(175.02, 97.51) --
	(175.04, 97.52) --
	(175.07, 97.53) --
	(175.09, 97.53) --
	(175.11, 97.56) --
	(175.14, 97.57) --
	(175.16, 97.57) --
	(175.18, 97.58) --
	(175.21, 97.58) --
	(175.23, 97.58) --
	(175.25, 97.58) --
	(175.28, 97.59) --
	(175.30, 97.59) --
	(175.33, 97.60) --
	(175.35, 97.61) --
	(175.37, 97.65) --
	(175.40, 97.66) --
	(175.42, 97.68) --
	(175.44, 97.69) --
	(175.47, 97.71) --
	(175.49, 97.73) --
	(175.52, 97.74) --
	(175.54, 97.74) --
	(175.56, 97.77) --
	(175.59, 97.77) --
	(175.61, 97.77) --
	(175.63, 97.77) --
	(175.66, 97.78) --
	(175.68, 97.78) --
	(175.70, 97.80) --
	(175.73, 97.80) --
	(175.75, 97.80) --
	(175.78, 97.82) --
	(175.80, 97.82) --
	(175.82, 97.87) --
	(175.85, 97.89) --
	(175.87, 97.91) --
	(175.89, 97.94) --
	(175.92, 97.94) --
	(175.94, 97.95) --
	(175.97, 97.96) --
	(175.99, 97.99) --
	(176.01, 98.01) --
	(176.04, 98.02) --
	(176.06, 98.03) --
	(176.08, 98.07) --
	(176.11, 98.08) --
	(176.13, 98.13) --
	(176.15, 98.13) --
	(176.18, 98.15) --
	(176.20, 98.15) --
	(176.23, 98.16) --
	(176.25, 98.17) --
	(176.27, 98.22) --
	(176.30, 98.23) --
	(176.32, 98.24) --
	(176.34, 98.25) --
	(176.37, 98.26) --
	(176.39, 98.26) --
	(176.42, 98.26) --
	(176.44, 98.28) --
	(176.46, 98.29) --
	(176.49, 98.29) --
	(176.51, 98.30) --
	(176.53, 98.31) --
	(176.56, 98.31) --
	(176.58, 98.32) --
	(176.60, 98.32) --
	(176.63, 98.34) --
	(176.65, 98.38) --
	(176.68, 98.43) --
	(176.70, 98.43) --
	(176.72, 98.44) --
	(176.75, 98.44) --
	(176.77, 98.46) --
	(176.79, 98.48) --
	(176.82, 98.49) --
	(176.84, 98.51) --
	(176.87, 98.51) --
	(176.89, 98.53) --
	(176.91, 98.57) --
	(176.94, 98.58) --
	(176.96, 98.59) --
	(176.98, 98.66) --
	(177.01, 98.69) --
	(177.03, 98.69) --
	(177.06, 98.70) --
	(177.08, 98.71) --
	(177.10, 98.75) --
	(177.13, 98.76) --
	(177.15, 98.76) --
	(177.17, 98.76) --
	(177.20, 98.78) --
	(177.22, 98.79) --
	(177.24, 98.79) --
	(177.27, 98.81) --
	(177.29, 98.82) --
	(177.32, 98.83) --
	(177.34, 98.84) --
	(177.36, 98.85) --
	(177.39, 98.87) --
	(177.41, 98.89) --
	(177.43, 98.89) --
	(177.46, 98.89) --
	(177.48, 98.91) --
	(177.51, 98.91) --
	(177.53, 98.92) --
	(177.55, 98.93) --
	(177.58, 98.93) --
	(177.60, 98.94) --
	(177.62, 98.94) --
	(177.65, 98.96) --
	(177.67, 98.96) --
	(177.69, 98.96) --
	(177.72, 98.97) --
	(177.74, 98.98) --
	(177.77, 99.04) --
	(177.79, 99.06) --
	(177.81, 99.06) --
	(177.84, 99.06) --
	(177.86, 99.06) --
	(177.88, 99.10) --
	(177.91, 99.11) --
	(177.93, 99.12) --
	(177.96, 99.14) --
	(177.98, 99.15) --
	(178.00, 99.18) --
	(178.03, 99.19) --
	(178.05, 99.19) --
	(178.07, 99.20) --
	(178.10, 99.20) --
	(178.12, 99.26) --
	(178.14, 99.30) --
	(178.17, 99.31) --
	(178.19, 99.33) --
	(178.22, 99.35) --
	(178.24, 99.36) --
	(178.26, 99.41) --
	(178.29, 99.46) --
	(178.31, 99.47) --
	(178.33, 99.48) --
	(178.36, 99.52) --
	(178.38, 99.52) --
	(178.41, 99.56) --
	(178.43, 99.56) --
	(178.45, 99.57) --
	(178.48, 99.60) --
	(178.50, 99.61) --
	(178.52, 99.62) --
	(178.55, 99.63) --
	(178.57, 99.65) --
	(178.59, 99.71) --
	(178.62, 99.71) --
	(178.64, 99.72) --
	(178.67, 99.73) --
	(178.69, 99.77) --
	(178.71, 99.77) --
	(178.74, 99.78) --
	(178.76, 99.78) --
	(178.78, 99.79) --
	(178.81, 99.81) --
	(178.83, 99.81) --
	(178.86, 99.82) --
	(178.88, 99.87) --
	(178.90, 99.88) --
	(178.93, 99.88) --
	(178.95, 99.89) --
	(178.97, 99.91) --
	(179.00, 99.91) --
	(179.02, 99.91) --
	(179.04,100.03) --
	(179.07,100.06) --
	(179.09,100.06) --
	(179.12,100.07) --
	(179.14,100.07) --
	(179.16,100.08) --
	(179.19,100.10) --
	(179.21,100.10) --
	(179.23,100.12) --
	(179.26,100.13) --
	(179.28,100.14) --
	(179.31,100.15) --
	(179.33,100.16) --
	(179.35,100.18) --
	(179.38,100.19) --
	(179.40,100.21) --
	(179.42,100.24) --
	(179.45,100.25) --
	(179.47,100.26) --
	(179.49,100.30) --
	(179.52,100.30) --
	(179.54,100.33) --
	(179.57,100.33) --
	(179.59,100.35) --
	(179.61,100.37) --
	(179.64,100.37) --
	(179.66,100.38) --
	(179.68,100.39) --
	(179.71,100.41) --
	(179.73,100.43) --
	(179.76,100.43) --
	(179.78,100.44) --
	(179.80,100.49) --
	(179.83,100.50) --
	(179.85,100.50) --
	(179.87,100.51) --
	(179.90,100.53) --
	(179.92,100.55) --
	(179.95,100.55) --
	(179.97,100.57) --
	(179.99,100.57) --
	(180.02,100.59) --
	(180.04,100.60) --
	(180.06,100.61) --
	(180.09,100.61) --
	(180.11,100.66) --
	(180.13,100.66) --
	(180.16,100.67) --
	(180.18,100.70) --
	(180.21,100.72) --
	(180.23,100.73) --
	(180.25,100.75) --
	(180.28,100.76) --
	(180.30,100.76) --
	(180.32,100.86) --
	(180.35,100.86) --
	(180.37,100.87) --
	(180.40,100.87) --
	(180.42,100.87) --
	(180.44,100.88) --
	(180.47,100.89) --
	(180.49,100.90) --
	(180.51,100.90) --
	(180.54,100.91) --
	(180.56,100.93) --
	(180.58,100.97) --
	(180.61,100.98) --
	(180.63,100.98) --
	(180.66,100.98) --
	(180.68,100.99) --
	(180.70,101.00) --
	(180.73,101.01) --
	(180.75,101.03) --
	(180.77,101.05) --
	(180.80,101.06) --
	(180.82,101.07) --
	(180.85,101.07) --
	(180.87,101.07) --
	(180.89,101.09) --
	(180.92,101.10) --
	(180.94,101.14) --
	(180.96,101.16) --
	(180.99,101.17) --
	(181.01,101.18) --
	(181.03,101.21) --
	(181.06,101.21) --
	(181.08,101.22) --
	(181.11,101.23) --
	(181.13,101.28) --
	(181.15,101.28) --
	(181.18,101.32) --
	(181.20,101.32) --
	(181.22,101.33) --
	(181.25,101.33) --
	(181.27,101.33) --
	(181.30,101.35) --
	(181.32,101.35) --
	(181.34,101.35) --
	(181.37,101.37) --
	(181.39,101.38) --
	(181.41,101.46) --
	(181.44,101.47) --
	(181.46,101.48) --
	(181.48,101.52) --
	(181.51,101.52) --
	(181.53,101.53) --
	(181.56,101.56) --
	(181.58,101.57) --
	(181.60,101.57) --
	(181.63,101.59) --
	(181.65,101.60) --
	(181.67,101.61) --
	(181.70,101.62) --
	(181.72,101.63) --
	(181.75,101.63) --
	(181.77,101.68) --
	(181.79,101.70) --
	(181.82,101.73) --
	(181.84,101.73) --
	(181.86,101.76) --
	(181.89,101.76) --
	(181.91,101.77) --
	(181.93,101.78) --
	(181.96,101.81) --
	(181.98,101.81) --
	(182.01,101.82) --
	(182.03,101.87) --
	(182.05,101.87) --
	(182.08,101.89) --
	(182.10,101.92) --
	(182.12,101.93) --
	(182.15,101.95) --
	(182.17,101.98) --
	(182.20,101.98) --
	(182.22,101.99) --
	(182.24,102.02) --
	(182.27,102.03) --
	(182.29,102.08) --
	(182.31,102.09) --
	(182.34,102.13) --
	(182.36,102.21) --
	(182.39,102.21) --
	(182.41,102.21) --
	(182.43,102.24) --
	(182.46,102.25) --
	(182.48,102.26) --
	(182.50,102.27) --
	(182.53,102.29) --
	(182.55,102.30) --
	(182.57,102.32) --
	(182.60,102.35) --
	(182.62,102.35) --
	(182.65,102.39) --
	(182.67,102.39) --
	(182.69,102.39) --
	(182.72,102.40) --
	(182.74,102.41) --
	(182.76,102.42) --
	(182.79,102.43) --
	(182.81,102.45) --
	(182.84,102.47) --
	(182.86,102.47) --
	(182.88,102.49) --
	(182.91,102.49) --
	(182.93,102.49) --
	(182.95,102.50) --
	(182.98,102.50) --
	(183.00,102.57) --
	(183.02,102.59) --
	(183.05,102.60) --
	(183.07,102.61) --
	(183.10,102.62) --
	(183.12,102.65) --
	(183.14,102.69) --
	(183.17,102.69) --
	(183.19,102.71) --
	(183.21,102.72) --
	(183.24,102.74) --
	(183.26,102.76) --
	(183.29,102.76) --
	(183.31,102.77) --
	(183.33,102.78) --
	(183.36,102.81) --
	(183.38,102.81) --
	(183.40,102.81) --
	(183.43,102.81) --
	(183.45,102.81) --
	(183.47,102.81) --
	(183.50,102.82) --
	(183.52,102.82) --
	(183.55,102.84) --
	(183.57,102.85) --
	(183.59,102.87) --
	(183.62,102.87) --
	(183.64,102.87) --
	(183.66,102.88) --
	(183.69,102.89) --
	(183.71,102.89) --
	(183.74,102.93) --
	(183.76,102.95) --
	(183.78,102.96) --
	(183.81,102.97) --
	(183.83,102.98) --
	(183.85,102.99) --
	(183.88,103.00) --
	(183.90,103.01) --
	(183.92,103.03) --
	(183.95,103.04) --
	(183.97,103.04) --
	(184.00,103.07) --
	(184.02,103.09) --
	(184.04,103.12) --
	(184.07,103.13) --
	(184.09,103.13) --
	(184.11,103.13) --
	(184.14,103.14) --
	(184.16,103.16) --
	(184.19,103.16) --
	(184.21,103.17) --
	(184.23,103.18) --
	(184.26,103.18) --
	(184.28,103.18) --
	(184.30,103.19) --
	(184.33,103.20) --
	(184.35,103.20) --
	(184.37,103.21) --
	(184.40,103.21) --
	(184.42,103.21) --
	(184.45,103.26) --
	(184.47,103.27) --
	(184.49,103.28) --
	(184.52,103.30) --
	(184.54,103.32) --
	(184.56,103.34) --
	(184.59,103.36) --
	(184.61,103.36) --
	(184.64,103.36) --
	(184.66,103.36) --
	(184.68,103.38) --
	(184.71,103.39) --
	(184.73,103.42) --
	(184.75,103.43) --
	(184.78,103.44) --
	(184.80,103.48) --
	(184.83,103.49) --
	(184.85,103.50) --
	(184.87,103.51) --
	(184.90,103.52) --
	(184.92,103.57) --
	(184.94,103.58) --
	(184.97,103.59) --
	(184.99,103.59) --
	(185.01,103.61) --
	(185.04,103.61) --
	(185.06,103.62) --
	(185.09,103.64) --
	(185.11,103.64) --
	(185.13,103.65) --
	(185.16,103.65) --
	(185.18,103.67) --
	(185.20,103.68) --
	(185.23,103.69) --
	(185.25,103.69) --
	(185.28,103.71) --
	(185.30,103.71) --
	(185.32,103.72) --
	(185.35,103.72) --
	(185.37,103.74) --
	(185.39,103.76) --
	(185.42,103.79) --
	(185.44,103.79) --
	(185.46,103.80) --
	(185.49,103.81) --
	(185.51,103.82) --
	(185.54,103.84) --
	(185.56,103.84) --
	(185.58,103.85) --
	(185.61,103.86) --
	(185.63,103.88) --
	(185.65,103.89) --
	(185.68,103.91) --
	(185.70,103.91) --
	(185.73,103.94) --
	(185.75,103.94) --
	(185.77,103.97) --
	(185.80,104.04) --
	(185.82,104.04) --
	(185.84,104.04) --
	(185.87,104.05) --
	(185.89,104.07) --
	(185.91,104.08) --
	(185.94,104.09) --
	(185.96,104.10) --
	(185.99,104.12) --
	(186.01,104.13) --
	(186.03,104.17) --
	(186.06,104.19) --
	(186.08,104.19) --
	(186.10,104.21) --
	(186.13,104.25) --
	(186.15,104.25) --
	(186.18,104.25) --
	(186.20,104.27) --
	(186.22,104.29) --
	(186.25,104.29) --
	(186.27,104.32) --
	(186.29,104.32) --
	(186.32,104.34) --
	(186.34,104.35) --
	(186.36,104.36) --
	(186.39,104.37) --
	(186.41,104.37) --
	(186.44,104.38) --
	(186.46,104.39) --
	(186.48,104.39) --
	(186.51,104.40) --
	(186.53,104.43) --
	(186.55,104.44) --
	(186.58,104.45) --
	(186.60,104.46) --
	(186.63,104.47) --
	(186.65,104.48) --
	(186.67,104.48) --
	(186.70,104.48) --
	(186.72,104.49) --
	(186.74,104.52) --
	(186.77,104.55) --
	(186.79,104.56) --
	(186.81,104.58) --
	(186.84,104.61) --
	(186.86,104.61) --
	(186.89,104.62) --
	(186.91,104.65) --
	(186.93,104.66) --
	(186.96,104.67) --
	(186.98,104.68) --
	(187.00,104.70) --
	(187.03,104.71) --
	(187.05,104.76) --
	(187.08,104.77) --
	(187.10,104.78) --
	(187.12,104.79) --
	(187.15,104.79) --
	(187.17,104.81) --
	(187.19,104.81) --
	(187.22,104.84) --
	(187.24,104.84) --
	(187.27,104.85) --
	(187.29,104.85) --
	(187.31,104.86) --
	(187.34,104.86) --
	(187.36,104.87) --
	(187.38,104.87) --
	(187.41,104.89) --
	(187.43,104.90) --
	(187.45,104.94) --
	(187.48,104.95) --
	(187.50,104.96) --
	(187.53,104.96) --
	(187.55,104.98) --
	(187.57,105.00) --
	(187.60,105.01) --
	(187.62,105.02) --
	(187.64,105.02) --
	(187.67,105.04) --
	(187.69,105.08) --
	(187.72,105.09) --
	(187.74,105.09) --
	(187.76,105.11) --
	(187.79,105.12) --
	(187.81,105.15) --
	(187.83,105.20) --
	(187.86,105.24) --
	(187.88,105.24) --
	(187.90,105.28) --
	(187.93,105.32) --
	(187.95,105.33) --
	(187.98,105.33) --
	(188.00,105.34) --
	(188.02,105.35) --
	(188.05,105.36) --
	(188.07,105.38) --
	(188.09,105.38) --
	(188.12,105.38) --
	(188.14,105.39) --
	(188.17,105.41) --
	(188.19,105.41) --
	(188.21,105.42) --
	(188.24,105.43) --
	(188.26,105.44) --
	(188.28,105.47) --
	(188.31,105.48) --
	(188.33,105.48) --
	(188.35,105.48) --
	(188.38,105.51) --
	(188.40,105.51) --
	(188.43,105.52) --
	(188.45,105.53) --
	(188.47,105.55) --
	(188.50,105.56) --
	(188.52,105.58) --
	(188.54,105.58) --
	(188.57,105.59) --
	(188.59,105.63) --
	(188.62,105.64) --
	(188.64,105.65) --
	(188.66,105.68) --
	(188.69,105.69) --
	(188.71,105.73) --
	(188.73,105.74) --
	(188.76,105.75) --
	(188.78,105.77) --
	(188.80,105.79) --
	(188.83,105.80) --
	(188.85,105.82) --
	(188.88,105.83) --
	(188.90,105.84) --
	(188.92,105.85) --
	(188.95,105.86) --
	(188.97,105.87) --
	(188.99,105.87) --
	(189.02,105.88) --
	(189.04,105.89) --
	(189.07,105.89) --
	(189.09,105.90) --
	(189.11,105.90) --
	(189.14,105.90) --
	(189.16,105.95) --
	(189.18,105.97) --
	(189.21,105.97) --
	(189.23,106.00) --
	(189.25,106.00) --
	(189.28,106.00) --
	(189.30,106.03) --
	(189.33,106.04) --
	(189.35,106.05) --
	(189.37,106.06) --
	(189.40,106.07) --
	(189.42,106.07) --
	(189.44,106.07) --
	(189.47,106.09) --
	(189.49,106.09) --
	(189.52,106.09) --
	(189.54,106.09) --
	(189.56,106.11) --
	(189.59,106.12) --
	(189.61,106.13) --
	(189.63,106.15) --
	(189.66,106.15) --
	(189.68,106.15) --
	(189.71,106.17) --
	(189.73,106.17) --
	(189.75,106.18) --
	(189.78,106.18) --
	(189.80,106.21) --
	(189.82,106.21) --
	(189.85,106.23) --
	(189.87,106.23) --
	(189.89,106.24) --
	(189.92,106.24) --
	(189.94,106.27) --
	(189.97,106.27) --
	(189.99,106.29) --
	(190.01,106.31) --
	(190.04,106.34) --
	(190.06,106.34) --
	(190.08,106.35) --
	(190.11,106.37) --
	(190.13,106.38) --
	(190.16,106.39) --
	(190.18,106.40) --
	(190.20,106.44) --
	(190.23,106.48) --
	(190.25,106.49) --
	(190.27,106.49) --
	(190.30,106.50) --
	(190.32,106.50) --
	(190.34,106.55) --
	(190.37,106.55) --
	(190.39,106.55) --
	(190.42,106.59) --
	(190.44,106.60) --
	(190.46,106.61) --
	(190.49,106.64) --
	(190.51,106.65) --
	(190.53,106.68) --
	(190.56,106.68) --
	(190.58,106.71) --
	(190.61,106.72) --
	(190.63,106.72) --
	(190.65,106.72) --
	(190.68,106.72) --
	(190.70,106.73) --
	(190.72,106.74) --
	(190.75,106.74) --
	(190.77,106.77) --
	(190.79,106.77) --
	(190.82,106.78) --
	(190.84,106.80) --
	(190.87,106.81) --
	(190.89,106.81) --
	(190.91,106.83) --
	(190.94,106.83) --
	(190.96,106.85) --
	(190.98,106.87) --
	(191.01,106.88) --
	(191.03,106.88) --
	(191.06,106.88) --
	(191.08,106.90) --
	(191.10,106.90) --
	(191.13,106.91) --
	(191.15,106.94) --
	(191.17,106.95) --
	(191.20,106.95) --
	(191.22,106.96) --
	(191.24,106.97) --
	(191.27,106.98) --
	(191.29,107.01) --
	(191.32,107.01) --
	(191.34,107.01) --
	(191.36,107.04) --
	(191.39,107.04) --
	(191.41,107.05) --
	(191.43,107.05) --
	(191.46,107.10) --
	(191.48,107.10) --
	(191.51,107.12) --
	(191.53,107.12) --
	(191.55,107.12) --
	(191.58,107.14) --
	(191.60,107.14) --
	(191.62,107.14) --
	(191.65,107.15) --
	(191.67,107.15) --
	(191.69,107.16) --
	(191.72,107.17) --
	(191.74,107.19) --
	(191.77,107.21) --
	(191.79,107.26) --
	(191.81,107.28) --
	(191.84,107.29) --
	(191.86,107.29) --
	(191.88,107.31) --
	(191.91,107.34) --
	(191.93,107.34) --
	(191.96,107.35) --
	(191.98,107.36) --
	(192.00,107.38) --
	(192.03,107.41) --
	(192.05,107.43) --
	(192.07,107.43) --
	(192.10,107.43) --
	(192.12,107.45) --
	(192.15,107.46) --
	(192.17,107.46) --
	(192.19,107.48) --
	(192.22,107.51) --
	(192.24,107.51) --
	(192.26,107.52) --
	(192.29,107.52) --
	(192.31,107.54) --
	(192.33,107.55) --
	(192.36,107.58) --
	(192.38,107.58) --
	(192.41,107.59) --
	(192.43,107.61) --
	(192.45,107.61) --
	(192.48,107.61) --
	(192.50,107.64) --
	(192.52,107.65) --
	(192.55,107.67) --
	(192.57,107.69) --
	(192.60,107.69) --
	(192.62,107.70) --
	(192.64,107.70) --
	(192.67,107.71) --
	(192.69,107.71) --
	(192.71,107.72) --
	(192.74,107.76) --
	(192.76,107.77) --
	(192.78,107.77) --
	(192.81,107.77) --
	(192.83,107.80) --
	(192.86,107.81) --
	(192.88,107.81) --
	(192.90,107.82) --
	(192.93,107.83) --
	(192.95,107.86) --
	(192.97,107.87) --
	(193.00,107.89) --
	(193.02,107.89) --
	(193.05,107.90) --
	(193.07,107.94) --
	(193.09,107.94) --
	(193.12,107.94) --
	(193.14,107.96) --
	(193.16,107.96) --
	(193.19,107.99) --
	(193.21,107.99) --
	(193.23,107.99) --
	(193.26,107.99) --
	(193.28,108.01) --
	(193.31,108.03) --
	(193.33,108.06) --
	(193.35,108.07) --
	(193.38,108.08) --
	(193.40,108.12) --
	(193.42,108.12) --
	(193.45,108.16) --
	(193.47,108.17) --
	(193.50,108.19) --
	(193.52,108.24) --
	(193.54,108.26) --
	(193.57,108.26) --
	(193.59,108.26) --
	(193.61,108.27) --
	(193.64,108.27) --
	(193.66,108.28) --
	(193.68,108.28) --
	(193.71,108.28) --
	(193.73,108.28) --
	(193.76,108.30) --
	(193.78,108.30) --
	(193.80,108.30) --
	(193.83,108.31) --
	(193.85,108.35) --
	(193.87,108.39) --
	(193.90,108.41) --
	(193.92,108.42) --
	(193.95,108.43) --
	(193.97,108.44) --
	(193.99,108.45) --
	(194.02,108.45) --
	(194.04,108.45) --
	(194.06,108.51) --
	(194.09,108.51) --
	(194.11,108.54) --
	(194.13,108.56) --
	(194.16,108.57) --
	(194.18,108.57) --
	(194.21,108.59) --
	(194.23,108.59) --
	(194.25,108.59) --
	(194.28,108.59) --
	(194.30,108.60) --
	(194.32,108.61) --
	(194.35,108.69) --
	(194.37,108.70) --
	(194.40,108.70) --
	(194.42,108.72) --
	(194.44,108.75) --
	(194.47,108.75) --
	(194.49,108.76) --
	(194.51,108.77) --
	(194.54,108.78) --
	(194.56,108.79) --
	(194.59,108.79) --
	(194.61,108.80) --
	(194.63,108.80) --
	(194.66,108.82) --
	(194.68,108.83) --
	(194.70,108.85) --
	(194.73,108.87) --
	(194.75,108.90) --
	(194.77,108.90) --
	(194.80,108.90) --
	(194.82,108.91) --
	(194.85,108.92) --
	(194.87,108.94) --
	(194.89,108.95) --
	(194.92,108.98) --
	(194.94,108.98) --
	(194.96,109.02) --
	(194.99,109.04) --
	(195.01,109.05) --
	(195.04,109.06) --
	(195.06,109.06) --
	(195.08,109.08) --
	(195.11,109.08) --
	(195.13,109.08) --
	(195.15,109.09) --
	(195.18,109.11) --
	(195.20,109.12) --
	(195.22,109.13) --
	(195.25,109.17) --
	(195.27,109.18) --
	(195.30,109.20) --
	(195.32,109.21) --
	(195.34,109.22) --
	(195.37,109.22) --
	(195.39,109.24) --
	(195.41,109.24) --
	(195.44,109.25) --
	(195.46,109.27) --
	(195.49,109.27) --
	(195.51,109.32) --
	(195.53,109.35) --
	(195.56,109.35) --
	(195.58,109.35) --
	(195.60,109.38) --
	(195.63,109.39) --
	(195.65,109.40) --
	(195.67,109.43) --
	(195.70,109.50) --
	(195.72,109.54) --
	(195.75,109.58) --
	(195.77,109.58) --
	(195.79,109.61) --
	(195.82,109.65) --
	(195.84,109.66) --
	(195.86,109.68) --
	(195.89,109.69) --
	(195.91,109.74) --
	(195.94,109.78) --
	(195.96,109.81) --
	(195.98,109.81) --
	(196.01,109.82) --
	(196.03,109.85) --
	(196.05,109.88) --
	(196.08,109.95) --
	(196.10,109.98) --
	(196.12,109.98) --
	(196.15,110.00) --
	(196.17,110.02) --
	(196.20,110.05) --
	(196.22,110.06) --
	(196.24,110.07) --
	(196.27,110.11) --
	(196.29,110.11) --
	(196.31,110.12) --
	(196.34,110.14) --
	(196.36,110.14) --
	(196.39,110.14) --
	(196.41,110.14) --
	(196.43,110.22) --
	(196.46,110.25) --
	(196.48,110.25) --
	(196.50,110.25) --
	(196.53,110.25) --
	(196.55,110.26) --
	(196.57,110.26) --
	(196.60,110.27) --
	(196.62,110.27) --
	(196.65,110.28) --
	(196.67,110.30) --
	(196.69,110.30) --
	(196.72,110.31) --
	(196.74,110.31) --
	(196.76,110.31) --
	(196.79,110.31) --
	(196.81,110.34) --
	(196.84,110.34) --
	(196.86,110.38) --
	(196.88,110.38) --
	(196.91,110.38) --
	(196.93,110.39) --
	(196.95,110.41) --
	(196.98,110.41) --
	(197.00,110.43) --
	(197.03,110.44) --
	(197.05,110.44) --
	(197.07,110.49) --
	(197.10,110.52) --
	(197.12,110.54) --
	(197.14,110.56) --
	(197.17,110.57) --
	(197.19,110.57) --
	(197.21,110.58) --
	(197.24,110.58) --
	(197.26,110.58) --
	(197.29,110.59) --
	(197.31,110.61) --
	(197.33,110.62) --
	(197.36,110.68) --
	(197.38,110.73) --
	(197.40,110.75) --
	(197.43,110.76) --
	(197.45,110.78) --
	(197.48,110.79) --
	(197.50,110.80) --
	(197.52,110.82) --
	(197.55,110.82) --
	(197.57,110.84) --
	(197.59,110.85) --
	(197.62,110.88) --
	(197.64,110.88) --
	(197.66,110.91) --
	(197.69,110.91) --
	(197.71,110.92) --
	(197.74,110.93) --
	(197.76,110.94) --
	(197.78,110.95) --
	(197.81,110.96) --
	(197.83,110.96) --
	(197.85,110.96) --
	(197.88,110.98) --
	(197.90,110.99) --
	(197.93,110.99) --
	(197.95,111.01) --
	(197.97,111.02) --
	(198.00,111.04) --
	(198.02,111.05) --
	(198.04,111.05) --
	(198.07,111.09) --
	(198.09,111.09) --
	(198.11,111.11) --
	(198.14,111.11) --
	(198.16,111.13) --
	(198.19,111.15) --
	(198.21,111.16) --
	(198.23,111.16) --
	(198.26,111.21) --
	(198.28,111.24) --
	(198.30,111.26) --
	(198.33,111.26) --
	(198.35,111.27) --
	(198.38,111.27) --
	(198.40,111.28) --
	(198.42,111.28) --
	(198.45,111.29) --
	(198.47,111.31) --
	(198.49,111.31) --
	(198.52,111.32) --
	(198.54,111.34) --
	(198.56,111.35) --
	(198.59,111.41) --
	(198.61,111.41) --
	(198.64,111.42) --
	(198.66,111.43) --
	(198.68,111.45) --
	(198.71,111.45) --
	(198.73,111.46) --
	(198.75,111.47) --
	(198.78,111.50) --
	(198.80,111.51) --
	(198.83,111.51) --
	(198.85,111.54) --
	(198.87,111.54) --
	(198.90,111.57) --
	(198.92,111.57) --
	(198.94,111.58) --
	(198.97,111.59) --
	(198.99,111.63) --
	(199.01,111.69) --
	(199.04,111.70) --
	(199.06,111.70) --
	(199.09,111.71) --
	(199.11,111.72) --
	(199.13,111.72) --
	(199.16,111.73) --
	(199.18,111.77) --
	(199.20,111.80) --
	(199.23,111.81) --
	(199.25,111.83) --
	(199.28,111.85) --
	(199.30,111.88) --
	(199.32,111.91) --
	(199.35,111.92) --
	(199.37,111.93) --
	(199.39,111.94) --
	(199.42,111.94) --
	(199.44,111.94) --
	(199.47,111.95) --
	(199.49,111.99) --
	(199.51,112.00) --
	(199.54,112.01) --
	(199.56,112.03) --
	(199.58,112.04) --
	(199.61,112.05) --
	(199.63,112.07) --
	(199.65,112.07) --
	(199.68,112.09) --
	(199.70,112.09) --
	(199.73,112.10) --
	(199.75,112.11) --
	(199.77,112.11) --
	(199.80,112.13) --
	(199.82,112.16) --
	(199.84,112.20) --
	(199.87,112.20) --
	(199.89,112.21) --
	(199.92,112.22) --
	(199.94,112.24) --
	(199.96,112.24) --
	(199.99,112.25) --
	(200.01,112.25) --
	(200.03,112.27) --
	(200.06,112.31) --
	(200.08,112.33) --
	(200.10,112.35) --
	(200.13,112.35) --
	(200.15,112.36) --
	(200.18,112.36) --
	(200.20,112.39) --
	(200.22,112.39) --
	(200.25,112.40) --
	(200.27,112.43) --
	(200.29,112.45) --
	(200.32,112.53) --
	(200.34,112.54) --
	(200.37,112.55) --
	(200.39,112.55) --
	(200.41,112.55) --
	(200.44,112.62) --
	(200.46,112.62) --
	(200.48,112.63) --
	(200.51,112.65) --
	(200.53,112.65) --
	(200.55,112.65) --
	(200.58,112.68) --
	(200.60,112.69) --
	(200.63,112.72) --
	(200.65,112.73) --
	(200.67,112.73) --
	(200.70,112.75) --
	(200.72,112.79) --
	(200.74,112.81) --
	(200.77,112.82) --
	(200.79,112.84) --
	(200.82,112.84) --
	(200.84,112.85) --
	(200.86,112.86) --
	(200.89,112.87) --
	(200.91,112.88) --
	(200.93,112.88) --
	(200.96,112.89) --
	(200.98,112.91) --
	(201.00,112.94) --
	(201.03,112.95) --
	(201.05,112.95) --
	(201.08,112.96) --
	(201.10,113.00) --
	(201.12,113.02) --
	(201.15,113.03) --
	(201.17,113.03) --
	(201.19,113.05) --
	(201.22,113.06) --
	(201.24,113.08) --
	(201.27,113.09) --
	(201.29,113.12) --
	(201.31,113.13) --
	(201.34,113.16) --
	(201.36,113.16) --
	(201.38,113.17) --
	(201.41,113.17) --
	(201.43,113.17) --
	(201.45,113.18) --
	(201.48,113.20) --
	(201.50,113.20) --
	(201.53,113.21) --
	(201.55,113.21) --
	(201.57,113.24) --
	(201.60,113.24) --
	(201.62,113.29) --
	(201.64,113.29) --
	(201.67,113.30) --
	(201.69,113.32) --
	(201.72,113.32) --
	(201.74,113.33) --
	(201.76,113.33) --
	(201.79,113.33) --
	(201.81,113.34) --
	(201.83,113.35) --
	(201.86,113.36) --
	(201.88,113.39) --
	(201.90,113.40) --
	(201.93,113.40) --
	(201.95,113.40) --
	(201.98,113.41) --
	(202.00,113.41) --
	(202.02,113.42) --
	(202.05,113.42) --
	(202.07,113.43) --
	(202.09,113.45) --
	(202.12,113.46) --
	(202.14,113.48) --
	(202.17,113.49) --
	(202.19,113.51) --
	(202.21,113.51) --
	(202.24,113.52) --
	(202.26,113.54) --
	(202.28,113.58) --
	(202.31,113.58) --
	(202.33,113.58) --
	(202.36,113.59) --
	(202.38,113.59) --
	(202.40,113.60) --
	(202.43,113.62) --
	(202.45,113.62) --
	(202.47,113.65) --
	(202.50,113.65) --
	(202.52,113.65) --
	(202.54,113.68) --
	(202.57,113.68) --
	(202.59,113.69) --
	(202.62,113.70) --
	(202.64,113.74) --
	(202.66,113.75) --
	(202.69,113.75) --
	(202.71,113.78) --
	(202.73,113.79) --
	(202.76,113.80) --
	(202.78,113.80) --
	(202.81,113.81) --
	(202.83,113.81) --
	(202.85,113.82) --
	(202.88,113.84) --
	(202.90,113.85) --
	(202.92,113.88) --
	(202.95,113.88) --
	(202.97,113.88) --
	(202.99,113.90) --
	(203.02,113.91) --
	(203.04,113.92) --
	(203.07,113.96) --
	(203.09,113.96) --
	(203.11,113.97) --
	(203.14,113.97) --
	(203.16,113.98) --
	(203.18,113.98) --
	(203.21,113.99) --
	(203.23,113.99) --
	(203.26,114.00) --
	(203.28,114.00) --
	(203.30,114.02) --
	(203.33,114.02) --
	(203.35,114.02) --
	(203.37,114.03) --
	(203.40,114.03) --
	(203.42,114.04) --
	(203.44,114.08) --
	(203.47,114.10) --
	(203.49,114.11) --
	(203.52,114.13) --
	(203.54,114.13) --
	(203.56,114.15) --
	(203.59,114.16) --
	(203.61,114.22) --
	(203.63,114.23) --
	(203.66,114.23) --
	(203.68,114.27) --
	(203.71,114.27) --
	(203.73,114.28) --
	(203.75,114.30) --
	(203.78,114.32) --
	(203.80,114.33) --
	(203.82,114.33) --
	(203.85,114.34) --
	(203.87,114.34) --
	(203.89,114.34) --
	(203.92,114.37) --
	(203.94,114.41) --
	(203.97,114.42) --
	(203.99,114.43) --
	(204.01,114.45) --
	(204.04,114.46) --
	(204.06,114.47) --
	(204.08,114.47) --
	(204.11,114.49) --
	(204.13,114.49) --
	(204.16,114.51) --
	(204.18,114.51) --
	(204.20,114.52) --
	(204.23,114.52) --
	(204.25,114.52) --
	(204.27,114.53) --
	(204.30,114.58) --
	(204.32,114.58) --
	(204.34,114.60) --
	(204.37,114.60) --
	(204.39,114.63) --
	(204.42,114.64) --
	(204.44,114.65) --
	(204.46,114.66) --
	(204.49,114.69) --
	(204.51,114.69) --
	(204.53,114.70) --
	(204.56,114.71) --
	(204.58,114.72) --
	(204.61,114.72) --
	(204.63,114.73) --
	(204.65,114.76) --
	(204.68,114.77) --
	(204.70,114.78) --
	(204.72,114.79) --
	(204.75,114.79) --
	(204.77,114.82) --
	(204.80,114.83) --
	(204.82,114.86) --
	(204.84,114.87) --
	(204.87,114.89) --
	(204.89,114.89) --
	(204.91,114.89) --
	(204.94,114.90) --
	(204.96,114.93) --
	(204.98,114.93) --
	(205.01,114.98) --
	(205.03,114.99) --
	(205.06,115.03) --
	(205.08,115.06) --
	(205.10,115.06) --
	(205.13,115.07) --
	(205.15,115.08) --
	(205.17,115.08) --
	(205.20,115.10) --
	(205.22,115.10) --
	(205.25,115.12) --
	(205.27,115.12) --
	(205.29,115.13) --
	(205.32,115.14) --
	(205.34,115.16) --
	(205.36,115.17) --
	(205.39,115.18) --
	(205.41,115.18) --
	(205.43,115.20) --
	(205.46,115.21) --
	(205.48,115.22) --
	(205.51,115.27) --
	(205.53,115.27) --
	(205.55,115.27) --
	(205.58,115.27) --
	(205.60,115.28) --
	(205.62,115.29) --
	(205.65,115.31) --
	(205.67,115.32) --
	(205.70,115.32) --
	(205.72,115.33) --
	(205.74,115.33) --
	(205.77,115.36) --
	(205.79,115.36) --
	(205.81,115.36) --
	(205.84,115.39) --
	(205.86,115.40) --
	(205.88,115.41) --
	(205.91,115.41) --
	(205.93,115.41) --
	(205.96,115.43) --
	(205.98,115.44) --
	(206.00,115.45) --
	(206.03,115.45) --
	(206.05,115.45) --
	(206.07,115.46) --
	(206.10,115.51) --
	(206.12,115.51) --
	(206.15,115.52) --
	(206.17,115.52) --
	(206.19,115.53) --
	(206.22,115.56) --
	(206.24,115.59) --
	(206.26,115.61) --
	(206.29,115.65) --
	(206.31,115.65) --
	(206.33,115.66) --
	(206.36,115.66) --
	(206.38,115.66) --
	(206.41,115.67) --
	(206.43,115.70) --
	(206.45,115.72) --
	(206.48,115.78) --
	(206.50,115.79) --
	(206.52,115.80) --
	(206.55,115.80) --
	(206.57,115.82) --
	(206.60,115.84) --
	(206.62,115.84) --
	(206.64,115.85) --
	(206.67,115.87) --
	(206.69,115.89) --
	(206.71,115.89) --
	(206.74,115.92) --
	(206.76,115.93) --
	(206.78,115.96) --
	(206.81,115.96) --
	(206.83,115.97) --
	(206.86,115.97) --
	(206.88,115.98) --
	(206.90,116.07) --
	(206.93,116.12) --
	(206.95,116.13) --
	(206.97,116.16) --
	(207.00,116.19) --
	(207.02,116.21) --
	(207.05,116.22) --
	(207.07,116.22) --
	(207.09,116.23) --
	(207.12,116.24) --
	(207.14,116.24) --
	(207.16,116.27) --
	(207.19,116.28) --
	(207.21,116.28) --
	(207.24,116.30) --
	(207.26,116.31) --
	(207.28,116.33) --
	(207.31,116.33) --
	(207.33,116.33) --
	(207.35,116.34) --
	(207.38,116.34) --
	(207.40,116.35) --
	(207.42,116.35) --
	(207.45,116.37) --
	(207.47,116.38) --
	(207.50,116.40) --
	(207.52,116.43) --
	(207.54,116.45) --
	(207.57,116.46) --
	(207.59,116.46) --
	(207.61,116.52) --
	(207.64,116.55) --
	(207.66,116.55) --
	(207.69,116.55) --
	(207.71,116.56) --
	(207.73,116.57) --
	(207.76,116.59) --
	(207.78,116.59) --
	(207.80,116.61) --
	(207.83,116.61) --
	(207.85,116.61) --
	(207.87,116.64) --
	(207.90,116.65) --
	(207.92,116.65) --
	(207.95,116.67) --
	(207.97,116.68) --
	(207.99,116.69) --
	(208.02,116.71) --
	(208.04,116.77) --
	(208.06,116.77) --
	(208.09,116.77) --
	(208.11,116.77) --
	(208.14,116.78) --
	(208.16,116.79) --
	(208.18,116.81) --
	(208.21,116.82) --
	(208.23,116.82) --
	(208.25,116.83) --
	(208.28,116.87) --
	(208.30,116.87) --
	(208.32,116.89) --
	(208.35,116.89) --
	(208.37,116.90) --
	(208.40,116.92) --
	(208.42,116.92) --
	(208.44,116.95) --
	(208.47,116.97) --
	(208.49,117.03) --
	(208.51,117.04) --
	(208.54,117.09) --
	(208.56,117.09) --
	(208.59,117.16) --
	(208.61,117.17) --
	(208.63,117.18) --
	(208.66,117.20) --
	(208.68,117.20) --
	(208.70,117.24) --
	(208.73,117.27) --
	(208.75,117.28) --
	(208.77,117.31) --
	(208.80,117.33) --
	(208.82,117.36) --
	(208.85,117.40) --
	(208.87,117.42) --
	(208.89,117.43) --
	(208.92,117.43) --
	(208.94,117.47) --
	(208.96,117.49) --
	(208.99,117.50) --
	(209.01,117.51) --
	(209.04,117.51) --
	(209.06,117.56) --
	(209.08,117.57) --
	(209.11,117.57) --
	(209.13,117.58) --
	(209.15,117.61) --
	(209.18,117.69) --
	(209.20,117.72) --
	(209.22,117.73) --
	(209.25,117.73) --
	(209.27,117.74) --
	(209.30,117.75) --
	(209.32,117.78) --
	(209.34,117.80) --
	(209.37,117.84) --
	(209.39,117.85) --
	(209.41,117.87) --
	(209.44,117.87) --
	(209.46,117.88) --
	(209.49,117.91) --
	(209.51,117.91) --
	(209.53,117.91) --
	(209.56,117.92) --
	(209.58,117.94) --
	(209.60,117.95) --
	(209.63,117.96) --
	(209.65,117.97) --
	(209.68,118.01) --
	(209.70,118.03) --
	(209.72,118.04) --
	(209.75,118.06) --
	(209.77,118.08) --
	(209.79,118.09) --
	(209.82,118.09) --
	(209.84,118.10) --
	(209.86,118.11) --
	(209.89,118.12) --
	(209.91,118.17) --
	(209.94,118.17) --
	(209.96,118.22) --
	(209.98,118.23) --
	(210.01,118.23) --
	(210.03,118.23) --
	(210.05,118.24) --
	(210.08,118.27) --
	(210.10,118.29) --
	(210.13,118.31) --
	(210.15,118.32) --
	(210.17,118.32) --
	(210.20,118.33) --
	(210.22,118.34) --
	(210.24,118.35) --
	(210.27,118.36) --
	(210.29,118.36) --
	(210.31,118.38) --
	(210.34,118.39) --
	(210.36,118.43) --
	(210.39,118.44) --
	(210.41,118.44) --
	(210.43,118.45) --
	(210.46,118.45) --
	(210.48,118.46) --
	(210.50,118.47) --
	(210.53,118.47) --
	(210.55,118.48) --
	(210.58,118.49) --
	(210.60,118.49) --
	(210.62,118.51) --
	(210.65,118.52) --
	(210.67,118.52) --
	(210.69,118.53) --
	(210.72,118.54) --
	(210.74,118.55) --
	(210.76,118.56) --
	(210.79,118.60) --
	(210.81,118.62) --
	(210.84,118.63) --
	(210.86,118.66) --
	(210.88,118.66) --
	(210.91,118.67) --
	(210.93,118.68) --
	(210.95,118.72) --
	(210.98,118.73) --
	(211.00,118.73) --
	(211.03,118.73) --
	(211.05,118.74) --
	(211.07,118.74) --
	(211.10,118.74) --
	(211.12,118.74) --
	(211.14,118.78) --
	(211.17,118.81) --
	(211.19,118.84) --
	(211.21,118.85) --
	(211.24,118.86) --
	(211.26,118.88) --
	(211.29,118.89) --
	(211.31,118.90) --
	(211.33,118.90) --
	(211.36,118.95) --
	(211.38,118.97) --
	(211.40,118.97) --
	(211.43,119.00) --
	(211.45,119.02) --
	(211.48,119.08) --
	(211.50,119.08) --
	(211.52,119.10) --
	(211.55,119.11) --
	(211.57,119.12) --
	(211.59,119.13) --
	(211.62,119.15) --
	(211.64,119.18) --
	(211.66,119.18) --
	(211.69,119.18) --
	(211.71,119.19) --
	(211.74,119.21) --
	(211.76,119.21) --
	(211.78,119.22) --
	(211.81,119.22) --
	(211.83,119.24) --
	(211.85,119.24) --
	(211.88,119.25) --
	(211.90,119.25) --
	(211.93,119.25) --
	(211.95,119.27) --
	(211.97,119.30) --
	(212.00,119.30) --
	(212.02,119.30) --
	(212.04,119.31) --
	(212.07,119.34) --
	(212.09,119.34) --
	(212.12,119.35) --
	(212.14,119.36) --
	(212.16,119.37) --
	(212.19,119.38) --
	(212.21,119.39) --
	(212.23,119.39) --
	(212.26,119.43) --
	(212.28,119.43) --
	(212.30,119.44) --
	(212.33,119.48) --
	(212.35,119.49) --
	(212.38,119.49) --
	(212.40,119.50) --
	(212.42,119.51) --
	(212.45,119.52) --
	(212.47,119.52) --
	(212.49,119.53) --
	(212.52,119.56) --
	(212.54,119.57) --
	(212.57,119.62) --
	(212.59,119.63) --
	(212.61,119.63) --
	(212.64,119.65) --
	(212.66,119.65) --
	(212.68,119.67) --
	(212.71,119.70) --
	(212.73,119.70) --
	(212.75,119.71) --
	(212.78,119.73) --
	(212.80,119.79) --
	(212.83,119.79) --
	(212.85,119.79) --
	(212.87,119.81) --
	(212.90,119.81) --
	(212.92,119.82) --
	(212.94,119.82) --
	(212.97,119.83) --
	(212.99,119.83) --
	(213.02,119.84) --
	(213.04,119.86) --
	(213.06,119.86) --
	(213.09,119.87) --
	(213.11,119.89) --
	(213.13,119.90) --
	(213.16,119.92) --
	(213.18,119.93) --
	(213.20,119.93) --
	(213.23,119.94) --
	(213.25,119.94) --
	(213.28,119.95) --
	(213.30,119.95) --
	(213.32,119.96) --
	(213.35,119.97) --
	(213.37,119.97) --
	(213.39,119.97) --
	(213.42,119.98) --
	(213.44,120.05) --
	(213.47,120.05) --
	(213.49,120.07) --
	(213.51,120.07) --
	(213.54,120.09) --
	(213.56,120.11) --
	(213.58,120.13) --
	(213.61,120.13) --
	(213.63,120.16) --
	(213.65,120.17) --
	(213.68,120.18) --
	(213.70,120.19) --
	(213.73,120.23) --
	(213.75,120.23) --
	(213.77,120.24) --
	(213.80,120.24) --
	(213.82,120.26) --
	(213.84,120.26) --
	(213.87,120.27) --
	(213.89,120.27) --
	(213.92,120.27) --
	(213.94,120.28) --
	(213.96,120.29) --
	(213.99,120.29) --
	(214.01,120.29) --
	(214.03,120.30) --
	(214.06,120.30) --
	(214.08,120.35) --
	(214.10,120.38) --
	(214.13,120.38) --
	(214.15,120.38) --
	(214.18,120.40) --
	(214.20,120.40) --
	(214.22,120.42) --
	(214.25,120.43) --
	(214.27,120.43) --
	(214.29,120.44) --
	(214.32,120.45) --
	(214.34,120.46) --
	(214.37,120.48) --
	(214.39,120.49) --
	(214.41,120.50) --
	(214.44,120.50) --
	(214.46,120.51) --
	(214.48,120.52) --
	(214.51,120.54) --
	(214.53,120.55) --
	(214.56,120.58) --
	(214.58,120.59) --
	(214.60,120.60) --
	(214.63,120.60) --
	(214.65,120.61) --
	(214.67,120.62) --
	(214.70,120.63) --
	(214.72,120.63) --
	(214.74,120.64) --
	(214.77,120.69) --
	(214.79,120.69) --
	(214.82,120.70) --
	(214.84,120.70) --
	(214.86,120.70) --
	(214.89,120.70) --
	(214.91,120.71) --
	(214.93,120.72) --
	(214.96,120.72) --
	(214.98,120.72) --
	(215.01,120.73) --
	(215.03,120.74) --
	(215.05,120.74) --
	(215.08,120.74) --
	(215.10,120.74) --
	(215.12,120.74) --
	(215.15,120.76) --
	(215.17,120.76) --
	(215.19,120.77) --
	(215.22,120.78) --
	(215.24,120.81) --
	(215.27,120.81) --
	(215.29,120.85) --
	(215.31,120.86) --
	(215.34,120.86) --
	(215.36,120.86) --
	(215.38,120.88) --
	(215.41,120.88) --
	(215.43,120.88) --
	(215.46,120.89) --
	(215.48,120.89) --
	(215.50,120.92) --
	(215.53,120.94) --
	(215.55,120.95) --
	(215.57,120.96) --
	(215.60,120.97) --
	(215.62,120.97) --
	(215.64,120.98) --
	(215.67,120.99) --
	(215.69,121.00) --
	(215.72,121.00) --
	(215.74,121.04) --
	(215.76,121.05) --
	(215.79,121.06) --
	(215.81,121.07) --
	(215.83,121.11) --
	(215.86,121.11) --
	(215.88,121.11) --
	(215.91,121.14) --
	(215.93,121.15) --
	(215.95,121.17) --
	(215.98,121.17) --
	(216.00,121.20) --
	(216.02,121.22) --
	(216.05,121.26) --
	(216.07,121.28) --
	(216.09,121.30) --
	(216.12,121.31) --
	(216.14,121.36) --
	(216.17,121.36) --
	(216.19,121.39) --
	(216.21,121.40) --
	(216.24,121.41) --
	(216.26,121.43) --
	(216.28,121.45) --
	(216.31,121.46) --
	(216.33,121.48) --
	(216.36,121.48) --
	(216.38,121.48) --
	(216.40,121.49) --
	(216.43,121.49) --
	(216.45,121.51) --
	(216.47,121.52) --
	(216.50,121.55) --
	(216.52,121.56) --
	(216.54,121.57) --
	(216.57,121.60) --
	(216.59,121.63) --
	(216.62,121.65) --
	(216.64,121.67) --
	(216.66,121.68) --
	(216.69,121.69) --
	(216.71,121.69) --
	(216.73,121.71) --
	(216.76,121.71) --
	(216.78,121.71) --
	(216.81,121.71) --
	(216.83,121.73) --
	(216.85,121.73) --
	(216.88,121.79) --
	(216.90,121.79) --
	(216.92,121.80) --
	(216.95,121.80) --
	(216.97,121.83) --
	(217.00,121.84) --
	(217.02,121.85) --
	(217.04,121.85) --
	(217.07,121.86) --
	(217.09,121.86) --
	(217.11,121.87) --
	(217.14,121.89) --
	(217.16,121.89) --
	(217.18,121.90) --
	(217.21,121.91) --
	(217.23,121.92) --
	(217.26,121.93) --
	(217.28,121.95) --
	(217.30,121.96) --
	(217.33,121.99) --
	(217.35,122.03) --
	(217.37,122.04) --
	(217.40,122.06) --
	(217.42,122.08) --
	(217.45,122.12) --
	(217.47,122.14) --
	(217.49,122.15) --
	(217.52,122.16) --
	(217.54,122.16) --
	(217.56,122.17) --
	(217.59,122.20) --
	(217.61,122.23) --
	(217.63,122.25) --
	(217.66,122.26) --
	(217.68,122.26) --
	(217.71,122.27) --
	(217.73,122.29) --
	(217.75,122.30) --
	(217.78,122.30) --
	(217.80,122.31) --
	(217.82,122.32) --
	(217.85,122.33) --
	(217.87,122.34) --
	(217.90,122.34) --
	(217.92,122.36) --
	(217.94,122.36) --
	(217.97,122.38) --
	(217.99,122.39) --
	(218.01,122.41) --
	(218.04,122.42) --
	(218.06,122.42) --
	(218.08,122.48) --
	(218.11,122.49) --
	(218.13,122.50) --
	(218.16,122.50) --
	(218.18,122.52) --
	(218.20,122.54) --
	(218.23,122.58) --
	(218.25,122.61) --
	(218.27,122.61) --
	(218.30,122.62) --
	(218.32,122.65) --
	(218.35,122.65) --
	(218.37,122.68) --
	(218.39,122.69) --
	(218.42,122.71) --
	(218.44,122.72) --
	(218.46,122.75) --
	(218.49,122.81) --
	(218.51,122.82) --
	(218.53,122.82) --
	(218.56,122.84) --
	(218.58,122.85) --
	(218.61,122.86) --
	(218.63,122.87) --
	(218.65,122.88) --
	(218.68,122.90) --
	(218.70,122.90) --
	(218.72,122.90) --
	(218.75,122.91) --
	(218.77,122.92) --
	(218.80,122.95) --
	(218.82,122.96) --
	(218.84,122.96) --
	(218.87,122.97) --
	(218.89,122.98) --
	(218.91,122.99) --
	(218.94,122.99) --
	(218.96,123.02) --
	(218.98,123.03) --
	(219.01,123.08) --
	(219.03,123.08) --
	(219.06,123.09) --
	(219.08,123.10) --
	(219.10,123.11) --
	(219.13,123.11) --
	(219.15,123.13) --
	(219.17,123.13) --
	(219.20,123.16) --
	(219.22,123.16) --
	(219.25,123.19) --
	(219.27,123.20) --
	(219.29,123.21) --
	(219.32,123.21) --
	(219.34,123.22) --
	(219.36,123.22) --
	(219.39,123.28) --
	(219.41,123.28) --
	(219.44,123.32) --
	(219.46,123.32) --
	(219.48,123.35) --
	(219.51,123.36) --
	(219.53,123.37) --
	(219.55,123.37) --
	(219.58,123.38) --
	(219.60,123.38) --
	(219.62,123.38) --
	(219.65,123.39) --
	(219.67,123.42) --
	(219.70,123.43) --
	(219.72,123.44) --
	(219.74,123.45) --
	(219.77,123.58) --
	(219.79,123.58) --
	(219.81,123.59) --
	(219.84,123.59) --
	(219.86,123.64) --
	(219.89,123.65) --
	(219.91,123.65) --
	(219.93,123.71) --
	(219.96,123.71) --
	(219.98,123.72) --
	(220.00,123.74) --
	(220.03,123.75) --
	(220.05,123.75) --
	(220.07,123.77) --
	(220.10,123.77) --
	(220.12,123.77) --
	(220.15,123.79) --
	(220.17,123.80) --
	(220.19,123.81) --
	(220.22,123.83) --
	(220.24,123.86) --
	(220.26,123.86) --
	(220.29,123.87) --
	(220.31,123.87) --
	(220.34,123.92) --
	(220.36,123.93) --
	(220.38,123.93) --
	(220.41,123.93) --
	(220.43,123.93) --
	(220.45,123.94) --
	(220.48,123.95) --
	(220.50,123.97) --
	(220.52,123.98) --
	(220.55,124.00) --
	(220.57,124.01) --
	(220.60,124.02) --
	(220.62,124.02) --
	(220.64,124.03) --
	(220.67,124.07) --
	(220.69,124.13) --
	(220.71,124.15) --
	(220.74,124.15) --
	(220.76,124.16) --
	(220.79,124.17) --
	(220.81,124.21) --
	(220.83,124.22) --
	(220.86,124.23) --
	(220.88,124.23) --
	(220.90,124.25) --
	(220.93,124.27) --
	(220.95,124.29) --
	(220.97,124.31) --
	(221.00,124.31) --
	(221.02,124.32) --
	(221.05,124.33) --
	(221.07,124.41) --
	(221.09,124.42) --
	(221.12,124.42) --
	(221.14,124.42) --
	(221.16,124.45) --
	(221.19,124.47) --
	(221.21,124.47) --
	(221.24,124.51) --
	(221.26,124.52) --
	(221.28,124.53) --
	(221.31,124.54) --
	(221.33,124.55) --
	(221.35,124.55) --
	(221.38,124.56) --
	(221.40,124.58) --
	(221.42,124.60) --
	(221.45,124.68) --
	(221.47,124.69) --
	(221.50,124.70) --
	(221.52,124.70) --
	(221.54,124.70) --
	(221.57,124.71) --
	(221.59,124.73) --
	(221.61,124.74) --
	(221.64,124.74) --
	(221.66,124.74) --
	(221.69,124.76) --
	(221.71,124.76) --
	(221.73,124.77) --
	(221.76,124.78) --
	(221.78,124.78) --
	(221.80,124.83) --
	(221.83,124.83) --
	(221.85,124.85) --
	(221.88,124.86) --
	(221.90,124.88) --
	(221.92,124.90) --
	(221.95,124.91) --
	(221.97,124.93) --
	(221.99,124.93) --
	(222.02,124.94) --
	(222.04,124.94) --
	(222.06,124.94) --
	(222.09,124.96) --
	(222.11,124.97) --
	(222.14,124.99) --
	(222.16,124.99) --
	(222.18,124.99) --
	(222.21,124.99) --
	(222.23,125.02) --
	(222.25,125.03) --
	(222.28,125.07) --
	(222.30,125.07) --
	(222.33,125.09) --
	(222.35,125.11) --
	(222.37,125.12) --
	(222.40,125.16) --
	(222.42,125.16) --
	(222.44,125.20) --
	(222.47,125.22) --
	(222.49,125.25) --
	(222.51,125.26) --
	(222.54,125.26) --
	(222.56,125.27) --
	(222.59,125.27) --
	(222.61,125.27) --
	(222.63,125.27) --
	(222.66,125.29) --
	(222.68,125.29) --
	(222.70,125.30) --
	(222.73,125.31) --
	(222.75,125.32) --
	(222.78,125.32) --
	(222.80,125.39) --
	(222.82,125.40) --
	(222.85,125.43) --
	(222.87,125.45) --
	(222.89,125.45) --
	(222.92,125.46) --
	(222.94,125.47) --
	(222.96,125.48) --
	(222.99,125.49) --
	(223.01,125.51) --
	(223.04,125.52) --
	(223.06,125.52) --
	(223.08,125.53) --
	(223.11,125.54) --
	(223.13,125.54) --
	(223.15,125.56) --
	(223.18,125.57) --
	(223.20,125.59) --
	(223.23,125.63) --
	(223.25,125.63) --
	(223.27,125.65) --
	(223.30,125.65) --
	(223.32,125.69) --
	(223.34,125.71) --
	(223.37,125.73) --
	(223.39,125.75) --
	(223.41,125.75) --
	(223.44,125.79) --
	(223.46,125.79) --
	(223.49,125.81) --
	(223.51,125.83) --
	(223.53,125.86) --
	(223.56,125.87) --
	(223.58,125.87) --
	(223.60,125.87) --
	(223.63,125.91) --
	(223.65,125.93) --
	(223.68,125.93) --
	(223.70,125.93) --
	(223.72,125.95) --
	(223.75,125.99) --
	(223.77,125.99) --
	(223.79,126.01) --
	(223.82,126.03) --
	(223.84,126.04) --
	(223.86,126.06) --
	(223.89,126.09) --
	(223.91,126.10) --
	(223.94,126.11) --
	(223.96,126.12) --
	(223.98,126.14) --
	(224.01,126.14) --
	(224.03,126.15) --
	(224.05,126.17) --
	(224.08,126.17) --
	(224.10,126.18) --
	(224.13,126.19) --
	(224.15,126.19) --
	(224.17,126.20) --
	(224.20,126.21) --
	(224.22,126.22) --
	(224.24,126.24) --
	(224.27,126.25) --
	(224.29,126.26) --
	(224.32,126.27) --
	(224.34,126.28) --
	(224.36,126.37) --
	(224.39,126.38) --
	(224.41,126.38) --
	(224.43,126.44) --
	(224.46,126.45) --
	(224.48,126.45) --
	(224.50,126.46) --
	(224.53,126.48) --
	(224.55,126.52) --
	(224.58,126.53) --
	(224.60,126.53) --
	(224.62,126.55) --
	(224.65,126.61) --
	(224.67,126.61) --
	(224.69,126.62) --
	(224.72,126.62) --
	(224.74,126.63) --
	(224.77,126.65) --
	(224.79,126.67) --
	(224.81,126.67) --
	(224.84,126.69) --
	(224.86,126.70) --
	(224.88,126.72) --
	(224.91,126.73) --
	(224.93,126.74) --
	(224.95,126.75) --
	(224.98,126.79) --
	(225.00,126.80) --
	(225.03,126.82) --
	(225.05,126.82) --
	(225.07,126.82) --
	(225.10,126.83) --
	(225.12,126.83) --
	(225.14,126.84) --
	(225.17,126.86) --
	(225.19,126.92) --
	(225.22,126.92) --
	(225.24,126.93) --
	(225.26,126.94) --
	(225.29,126.95) --
	(225.31,126.95) --
	(225.33,126.97) --
	(225.36,126.99) --
	(225.38,126.99) --
	(225.40,127.00) --
	(225.43,127.00) --
	(225.45,127.04) --
	(225.48,127.04) --
	(225.50,127.05) --
	(225.52,127.05) --
	(225.55,127.06) --
	(225.57,127.09) --
	(225.59,127.11) --
	(225.62,127.14) --
	(225.64,127.14) --
	(225.67,127.15) --
	(225.69,127.16) --
	(225.71,127.16) --
	(225.74,127.17) --
	(225.76,127.17) --
	(225.78,127.18) --
	(225.81,127.18) --
	(225.83,127.19) --
	(225.85,127.23) --
	(225.88,127.24) --
	(225.90,127.25) --
	(225.93,127.28) --
	(225.95,127.31) --
	(225.97,127.32) --
	(226.00,127.36) --
	(226.02,127.38) --
	(226.04,127.39) --
	(226.07,127.39) --
	(226.09,127.41) --
	(226.12,127.41) --
	(226.14,127.41) --
	(226.16,127.42) --
	(226.19,127.43) --
	(226.21,127.47) --
	(226.23,127.48) --
	(226.26,127.48) --
	(226.28,127.48) --
	(226.30,127.49) --
	(226.33,127.51) --
	(226.35,127.53) --
	(226.38,127.54) --
	(226.40,127.57) --
	(226.42,127.58) --
	(226.45,127.60) --
	(226.47,127.60) --
	(226.49,127.60) --
	(226.52,127.61) --
	(226.54,127.67) --
	(226.57,127.68) --
	(226.59,127.71) --
	(226.61,127.72) --
	(226.64,127.72) --
	(226.66,127.73) --
	(226.68,127.77) --
	(226.71,127.78) --
	(226.73,127.78) --
	(226.75,127.82) --
	(226.78,127.85) --
	(226.80,127.88) --
	(226.83,127.89) --
	(226.85,127.89) --
	(226.87,127.89) --
	(226.90,127.91) --
	(226.92,127.91) --
	(226.94,127.92) --
	(226.97,127.93) --
	(226.99,127.93) --
	(227.02,127.96) --
	(227.04,127.98) --
	(227.06,127.98) --
	(227.09,127.99) --
	(227.11,127.99) --
	(227.13,128.00) --
	(227.16,128.00) --
	(227.18,128.04) --
	(227.21,128.04) --
	(227.23,128.08) --
	(227.25,128.09) --
	(227.28,128.15) --
	(227.30,128.17) --
	(227.32,128.17) --
	(227.35,128.18) --
	(227.37,128.22) --
	(227.39,128.23) --
	(227.42,128.24) --
	(227.44,128.24) --
	(227.47,128.25) --
	(227.49,128.25) --
	(227.51,128.25) --
	(227.54,128.26) --
	(227.56,128.27) --
	(227.58,128.28) --
	(227.61,128.30) --
	(227.63,128.31) --
	(227.66,128.34) --
	(227.68,128.36) --
	(227.70,128.38) --
	(227.73,128.38) --
	(227.75,128.38) --
	(227.77,128.43) --
	(227.80,128.43) --
	(227.82,128.44) --
	(227.84,128.45) --
	(227.87,128.45) --
	(227.89,128.46) --
	(227.92,128.48) --
	(227.94,128.51) --
	(227.96,128.55) --
	(227.99,128.55) --
	(228.01,128.55) --
	(228.03,128.55) --
	(228.06,128.56) --
	(228.08,128.57) --
	(228.11,128.58) --
	(228.13,128.60) --
	(228.15,128.61) --
	(228.18,128.64) --
	(228.20,128.67) --
	(228.22,128.68) --
	(228.25,128.68) --
	(228.27,128.73) --
	(228.29,128.74) --
	(228.32,128.77) --
	(228.34,128.78) --
	(228.37,128.83) --
	(228.39,128.83) --
	(228.41,128.84) --
	(228.44,128.88) --
	(228.46,128.89) --
	(228.48,128.91) --
	(228.51,128.91) --
	(228.53,128.92) --
	(228.56,128.92) --
	(228.58,128.92) --
	(228.60,128.92) --
	(228.63,128.94) --
	(228.65,128.95) --
	(228.67,129.06) --
	(228.70,129.08) --
	(228.72,129.11) --
	(228.74,129.11) --
	(228.77,129.12) --
	(228.79,129.15) --
	(228.82,129.16) --
	(228.84,129.21) --
	(228.86,129.21) --
	(228.89,129.22) --
	(228.91,129.22) --
	(228.93,129.24) --
	(228.96,129.24) --
	(228.98,129.25) --
	(229.01,129.27) --
	(229.03,129.29) --
	(229.05,129.31) --
	(229.08,129.32) --
	(229.10,129.33) --
	(229.12,129.33) --
	(229.15,129.35) --
	(229.17,129.37) --
	(229.19,129.38) --
	(229.22,129.42) --
	(229.24,129.43) --
	(229.27,129.44) --
	(229.29,129.47) --
	(229.31,129.47) --
	(229.34,129.50) --
	(229.36,129.50) --
	(229.38,129.52) --
	(229.41,129.53) --
	(229.43,129.54) --
	(229.46,129.55) --
	(229.48,129.57) --
	(229.50,129.59) --
	(229.53,129.59) --
	(229.55,129.59) --
	(229.57,129.59) --
	(229.60,129.60) --
	(229.62,129.60) --
	(229.65,129.66) --
	(229.67,129.67) --
	(229.69,129.67) --
	(229.72,129.68) --
	(229.74,129.69) --
	(229.76,129.70) --
	(229.79,129.70) --
	(229.81,129.71) --
	(229.83,129.73) --
	(229.86,129.73) --
	(229.88,129.74) --
	(229.91,129.75) --
	(229.93,129.75) --
	(229.95,129.76) --
	(229.98,129.76) --
	(230.00,129.76) --
	(230.02,129.76) --
	(230.05,129.78) --
	(230.07,129.80) --
	(230.10,129.81) --
	(230.12,129.82) --
	(230.14,129.83) --
	(230.17,129.83) --
	(230.19,129.84) --
	(230.21,129.85) --
	(230.24,129.85) --
	(230.26,129.86) --
	(230.28,129.86) --
	(230.31,129.87) --
	(230.33,129.87) --
	(230.36,129.89) --
	(230.38,129.91) --
	(230.40,129.91) --
	(230.43,129.94) --
	(230.45,129.96) --
	(230.47,129.96) --
	(230.50,130.00) --
	(230.52,130.01) --
	(230.55,130.01) --
	(230.57,130.03) --
	(230.59,130.08) --
	(230.62,130.09) --
	(230.64,130.10) --
	(230.66,130.15) --
	(230.69,130.15) --
	(230.71,130.16) --
	(230.73,130.16) --
	(230.76,130.17) --
	(230.78,130.24) --
	(230.81,130.24) --
	(230.83,130.24) --
	(230.85,130.25) --
	(230.88,130.26) --
	(230.90,130.26) --
	(230.92,130.26) --
	(230.95,130.26) --
	(230.97,130.27) --
	(231.00,130.30) --
	(231.02,130.31) --
	(231.04,130.34) --
	(231.07,130.35) --
	(231.09,130.35) --
	(231.11,130.35) --
	(231.14,130.36) --
	(231.16,130.36) --
	(231.18,130.38) --
	(231.21,130.38) --
	(231.23,130.39) --
	(231.26,130.39) --
	(231.28,130.41) --
	(231.30,130.43) --
	(231.33,130.44) --
	(231.35,130.48) --
	(231.37,130.49) --
	(231.40,130.49) --
	(231.42,130.50) --
	(231.45,130.52) --
	(231.47,130.54) --
	(231.49,130.54) --
	(231.52,130.59) --
	(231.54,130.59) --
	(231.56,130.62) --
	(231.59,130.64) --
	(231.61,130.65) --
	(231.63,130.68) --
	(231.66,130.72) --
	(231.68,130.73) --
	(231.71,130.73) --
	(231.73,130.75) --
	(231.75,130.76) --
	(231.78,130.77) --
	(231.80,130.77) --
	(231.82,130.77) --
	(231.85,130.77) --
	(231.87,130.81) --
	(231.90,130.82) --
	(231.92,130.83) --
	(231.94,130.84) --
	(231.97,130.85) --
	(231.99,130.87) --
	(232.01,130.87) --
	(232.04,130.87) --
	(232.06,130.89) --
	(232.09,130.89) --
	(232.11,130.89) --
	(232.13,130.90) --
	(232.16,130.93) --
	(232.18,130.95) --
	(232.20,130.95) --
	(232.23,130.95) --
	(232.25,130.98) --
	(232.27,130.99) --
	(232.30,130.99) --
	(232.32,131.00) --
	(232.35,131.02) --
	(232.37,131.05) --
	(232.39,131.05) --
	(232.42,131.09) --
	(232.44,131.11) --
	(232.46,131.11) --
	(232.49,131.15) --
	(232.51,131.17) --
	(232.54,131.18) --
	(232.56,131.18) --
	(232.58,131.20) --
	(232.61,131.22) --
	(232.63,131.22) --
	(232.65,131.23) --
	(232.68,131.23) --
	(232.70,131.23) --
	(232.72,131.26) --
	(232.75,131.26) --
	(232.77,131.26) --
	(232.80,131.29) --
	(232.82,131.31) --
	(232.84,131.32) --
	(232.87,131.33) --
	(232.89,131.33) --
	(232.91,131.34) --
	(232.94,131.34) --
	(232.96,131.36) --
	(232.99,131.36) --
	(233.01,131.36) --
	(233.03,131.36) --
	(233.06,131.37) --
	(233.08,131.38) --
	(233.10,131.40) --
	(233.13,131.40) --
	(233.15,131.41) --
	(233.17,131.42) --
	(233.20,131.45) --
	(233.22,131.45) --
	(233.25,131.45) --
	(233.27,131.46) --
	(233.29,131.48) --
	(233.32,131.48) --
	(233.34,131.48) --
	(233.36,131.50) --
	(233.39,131.50) --
	(233.41,131.52) --
	(233.44,131.52) --
	(233.46,131.53) --
	(233.48,131.53) --
	(233.51,131.53) --
	(233.53,131.54) --
	(233.55,131.55) --
	(233.58,131.57) --
	(233.60,131.59) --
	(233.62,131.61) --
	(233.65,131.62) --
	(233.67,131.64) --
	(233.70,131.64) --
	(233.72,131.67) --
	(233.74,131.68) --
	(233.77,131.73) --
	(233.79,131.79) --
	(233.81,131.79) --
	(233.84,131.86) --
	(233.86,131.87) --
	(233.89,131.89) --
	(233.91,131.91) --
	(233.93,131.97) --
	(233.96,131.98) --
	(233.98,132.00) --
	(234.00,132.03) --
	(234.03,132.06) --
	(234.05,132.10) --
	(234.07,132.15) --
	(234.10,132.17) --
	(234.12,132.18) --
	(234.15,132.19) --
	(234.17,132.19) --
	(234.19,132.19) --
	(234.22,132.22) --
	(234.24,132.23) --
	(234.26,132.23) --
	(234.29,132.27) --
	(234.31,132.27) --
	(234.34,132.28) --
	(234.36,132.31) --
	(234.38,132.31) --
	(234.41,132.33) --
	(234.43,132.34) --
	(234.45,132.37) --
	(234.48,132.37) --
	(234.50,132.39) --
	(234.53,132.40) --
	(234.55,132.40) --
	(234.57,132.43) --
	(234.60,132.44) --
	(234.62,132.45) --
	(234.64,132.46) --
	(234.67,132.49) --
	(234.69,132.50) --
	(234.71,132.51) --
	(234.74,132.53) --
	(234.76,132.53) --
	(234.79,132.57) --
	(234.81,132.58) --
	(234.83,132.58) --
	(234.86,132.63) --
	(234.88,132.64) --
	(234.90,132.64) --
	(234.93,132.64) --
	(234.95,132.64) --
	(234.98,132.65) --
	(235.00,132.67) --
	(235.02,132.69) --
	(235.05,132.70) --
	(235.07,132.71) --
	(235.09,132.71) --
	(235.12,132.77) --
	(235.14,132.78) --
	(235.16,132.81) --
	(235.19,132.81) --
	(235.21,132.82) --
	(235.24,132.84) --
	(235.26,132.84) --
	(235.28,132.86) --
	(235.31,132.87) --
	(235.33,132.90) --
	(235.35,132.93) --
	(235.38,132.94) --
	(235.40,132.96) --
	(235.43,132.96) --
	(235.45,132.99) --
	(235.47,133.00) --
	(235.50,133.01) --
	(235.52,133.01) --
	(235.54,133.04) --
	(235.57,133.05) --
	(235.59,133.07) --
	(235.61,133.07) --
	(235.64,133.08) --
	(235.66,133.08) --
	(235.69,133.09) --
	(235.71,133.09) --
	(235.73,133.11) --
	(235.76,133.11) --
	(235.78,133.11) --
	(235.80,133.14) --
	(235.83,133.15) --
	(235.85,133.16) --
	(235.88,133.16) --
	(235.90,133.24) --
	(235.92,133.24) --
	(235.95,133.25) --
	(235.97,133.29) --
	(235.99,133.29) --
	(236.02,133.30) --
	(236.04,133.31) --
	(236.06,133.31) --
	(236.09,133.32) --
	(236.11,133.32) --
	(236.14,133.32) --
	(236.16,133.33) --
	(236.18,133.35) --
	(236.21,133.36) --
	(236.23,133.37) --
	(236.25,133.40) --
	(236.28,133.40) --
	(236.30,133.41) --
	(236.33,133.43) --
	(236.35,133.43) --
	(236.37,133.45) --
	(236.40,133.47) --
	(236.42,133.47) --
	(236.44,133.47) --
	(236.47,133.49) --
	(236.49,133.50) --
	(236.51,133.50) --
	(236.54,133.51) --
	(236.56,133.53) --
	(236.59,133.56) --
	(236.61,133.56) --
	(236.63,133.59) --
	(236.66,133.60) --
	(236.68,133.60) --
	(236.70,133.63) --
	(236.73,133.67) --
	(236.75,133.68) --
	(236.78,133.68) --
	(236.80,133.69) --
	(236.82,133.69) --
	(236.85,133.71) --
	(236.87,133.76) --
	(236.89,133.77) --
	(236.92,133.77) --
	(236.94,133.78) --
	(236.97,133.79) --
	(236.99,133.80) --
	(237.01,133.81) --
	(237.04,133.83) --
	(237.06,133.85) --
	(237.08,133.85) --
	(237.11,133.94) --
	(237.13,133.96) --
	(237.15,133.96) --
	(237.18,133.98) --
	(237.20,134.00) --
	(237.23,134.00) --
	(237.25,134.03) --
	(237.27,134.05) --
	(237.30,134.06) --
	(237.32,134.06) --
	(237.34,134.07) --
	(237.37,134.09) --
	(237.39,134.12) --
	(237.42,134.12) --
	(237.44,134.16) --
	(237.46,134.19) --
	(237.49,134.20) --
	(237.51,134.23) --
	(237.53,134.24) --
	(237.56,134.26) --
	(237.58,134.28) --
	(237.60,134.29) --
	(237.63,134.29) --
	(237.65,134.29) --
	(237.68,134.29) --
	(237.70,134.30) --
	(237.72,134.30) --
	(237.75,134.30) --
	(237.77,134.33) --
	(237.79,134.33) --
	(237.82,134.34) --
	(237.84,134.34) --
	(237.87,134.35) --
	(237.89,134.36) --
	(237.91,134.36) --
	(237.94,134.37) --
	(237.96,134.37) --
	(237.98,134.37) --
	(238.01,134.39) --
	(238.03,134.39) --
	(238.05,134.40) --
	(238.08,134.40) --
	(238.10,134.41) --
	(238.13,134.41) --
	(238.15,134.41) --
	(238.17,134.43) --
	(238.20,134.45) --
	(238.22,134.45) --
	(238.24,134.45) --
	(238.27,134.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.05, 27.90) rectangle (247.95,139.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 30.21) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 55.58) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 80.96) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55,106.34) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55,131.71) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55, 32.96) --
	( 35.05, 32.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55, 58.34) --
	( 35.05, 58.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55, 83.71) --
	( 35.05, 83.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55,109.09) --
	( 35.05,109.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55,134.47) --
	( 35.05,134.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.72, 25.40) --
	( 44.72, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.11, 25.40) --
	( 93.11, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.50, 25.40) --
	(141.50, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.89, 25.40) --
	(189.89, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (238.28, 25.40) --
	(238.28, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.72, 17.89) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.11, 17.89) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.50, 17.89) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.89, 17.89) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.28, 17.89) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.50,  6.94) {Theoretical quantiles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 83.72) {Sample quantiles};
\end{scope}
\end{tikzpicture}


==> fig/rawEcdfs.tex <==
%
%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 69.78, 62.72) rectangle (240.94,168.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 69.78, 62.72) rectangle (240.94,168.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.78, 77.17) --
	(240.94, 77.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.78, 96.43) --
	(240.94, 96.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.78,115.70) --
	(240.94,115.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.78,134.96) --
	(240.94,134.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.78,154.23) --
	(240.94,154.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.56, 62.72) --
	( 77.56,168.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.87, 62.72) --
	(137.87,168.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.19, 62.72) --
	(198.19,168.67);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.78, 67.54) --
	(240.94, 67.54);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.78, 86.80) --
	(240.94, 86.80);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.78,106.06) --
	(240.94,106.06);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.78,125.33) --
	(240.94,125.33);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.78,144.59) --
	(240.94,144.59);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.78,163.86) --
	(240.94,163.86);

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.72, 62.72) --
	(107.72,168.67);

\path[draw=drawColor,line width= 1.2pt,line join=round] (168.03, 62.72) --
	(168.03,168.67);

\path[draw=drawColor,line width= 1.2pt,line join=round] (228.34, 62.72) --
	(228.34,168.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 69.78, 67.54) --
	( 77.56, 67.54) --
	( 77.56,117.98) --
	( 86.64,117.98) --
	( 86.64,141.56) --
	( 91.95,141.56) --
	( 91.95,148.51) --
	( 95.72,148.51) --
	( 95.72,152.82) --
	( 98.64,152.82) --
	( 98.64,154.98) --
	(101.03,154.98) --
	(101.03,156.55) --
	(103.05,156.55) --
	(103.05,157.56) --
	(104.80,157.56) --
	(104.80,158.32) --
	(106.34,158.32) --
	(106.34,158.87) --
	(107.72,158.87) --
	(107.72,159.32) --
	(108.97,159.32) --
	(108.97,159.66) --
	(110.11,159.66) --
	(110.11,159.94) --
	(111.15,159.94) --
	(111.15,160.18) --
	(112.12,160.18) --
	(112.12,160.38) --
	(113.03,160.38) --
	(113.03,160.54) --
	(113.87,160.54) --
	(113.87,160.69) --
	(114.67,160.69) --
	(114.67,160.83) --
	(115.42,160.83) --
	(115.42,160.94) --
	(116.12,160.94) --
	(116.12,161.05) --
	(116.80,161.05) --
	(116.80,161.14) --
	(117.43,161.14) --
	(117.43,161.23) --
	(118.04,161.23) --
	(118.04,161.32) --
	(118.63,161.32) --
	(118.63,161.39) --
	(119.18,161.39) --
	(119.18,161.46) --
	(119.72,161.46) --
	(119.72,161.53) --
	(120.23,161.53) --
	(120.23,161.59) --
	(120.73,161.59) --
	(120.73,161.65) --
	(121.20,161.65) --
	(121.20,161.71) --
	(121.66,161.71) --
	(121.66,161.77) --
	(122.11,161.77) --
	(122.11,161.83) --
	(122.54,161.83) --
	(122.54,161.88) --
	(122.95,161.88) --
	(122.95,161.94) --
	(123.35,161.94) --
	(123.35,161.99) --
	(123.75,161.99) --
	(123.75,162.05) --
	(124.12,162.05) --
	(124.12,162.09) --
	(124.49,162.09) --
	(124.49,162.14) --
	(124.85,162.14) --
	(124.85,162.18) --
	(125.20,162.18) --
	(125.20,162.22) --
	(125.54,162.22) --
	(125.54,162.26) --
	(125.87,162.26) --
	(125.87,162.30) --
	(126.20,162.30) --
	(126.20,162.34) --
	(126.51,162.34) --
	(126.51,162.38) --
	(126.82,162.38) --
	(126.82,162.42) --
	(127.12,162.42) --
	(127.12,162.45) --
	(127.42,162.45) --
	(127.42,162.48) --
	(127.70,162.48) --
	(127.70,162.51) --
	(127.99,162.51) --
	(127.99,162.54) --
	(128.26,162.54) --
	(128.26,162.56) --
	(128.53,162.56) --
	(128.53,162.59) --
	(128.80,162.59) --
	(128.80,162.62) --
	(129.06,162.62) --
	(129.06,162.64) --
	(129.31,162.64) --
	(129.31,162.67) --
	(129.56,162.67) --
	(129.56,162.69) --
	(129.80,162.69) --
	(129.80,162.71) --
	(130.04,162.71) --
	(130.04,162.73) --
	(130.28,162.73) --
	(130.28,162.75) --
	(130.51,162.75) --
	(130.51,162.76) --
	(130.74,162.76) --
	(130.74,162.78) --
	(130.96,162.78) --
	(130.96,162.80) --
	(131.18,162.80) --
	(131.18,162.81) --
	(131.40,162.81) --
	(131.40,162.83) --
	(131.61,162.83) --
	(131.61,162.84) --
	(131.82,162.84) --
	(131.82,162.86) --
	(132.03,162.86) --
	(132.03,162.87) --
	(132.23,162.87) --
	(132.23,162.88) --
	(132.43,162.88) --
	(132.43,162.90) --
	(132.63,162.90) --
	(132.63,162.91) --
	(132.82,162.91) --
	(132.82,162.92) --
	(133.01,162.92) --
	(133.01,162.93) --
	(133.20,162.93) --
	(133.20,162.94) --
	(133.39,162.94) --
	(133.39,162.95) --
	(133.57,162.95) --
	(133.57,162.96) --
	(133.75,162.96) --
	(133.75,162.97) --
	(133.93,162.97) --
	(133.93,162.98) --
	(134.11,162.98) --
	(134.11,162.99) --
	(134.28,162.99) --
	(134.28,163.00) --
	(134.45,163.00) --
	(134.45,163.01) --
	(134.62,163.01) --
	(134.62,163.02) --
	(134.79,163.02) --
	(134.79,163.03) --
	(134.95,163.03) --
	(134.95,163.04) --
	(135.11,163.04) --
	(135.11,163.05) --
	(135.27,163.05) --
	(135.27,163.06) --
	(135.43,163.06) --
	(135.43,163.07) --
	(135.59,163.07) --
	(135.59,163.08) --
	(135.75,163.08) --
	(135.75,163.09) --
	(135.90,163.09) --
	(135.90,163.09) --
	(136.05,163.09) --
	(136.05,163.10) --
	(136.20,163.10) --
	(136.20,163.11) --
	(136.35,163.11) --
	(136.35,163.12) --
	(136.49,163.12) --
	(136.49,163.13) --
	(136.64,163.13) --
	(136.64,163.13) --
	(136.78,163.13) --
	(136.78,163.14) --
	(136.92,163.14) --
	(136.92,163.15) --
	(137.06,163.15) --
	(137.06,163.16) --
	(137.20,163.16) --
	(137.20,163.16) --
	(137.34,163.16) --
	(137.34,163.17) --
	(137.47,163.17) --
	(137.47,163.18) --
	(137.61,163.18) --
	(137.61,163.19) --
	(137.74,163.19) --
	(137.74,163.19) --
	(137.87,163.19) --
	(137.87,163.20) --
	(138.00,163.20) --
	(138.00,163.21) --
	(138.13,163.21) --
	(138.13,163.21) --
	(138.26,163.21) --
	(138.26,163.22) --
	(138.39,163.22) --
	(138.39,163.22) --
	(138.51,163.22) --
	(138.51,163.23) --
	(138.64,163.23) --
	(138.64,163.23) --
	(138.76,163.23) --
	(138.76,163.24) --
	(138.88,163.24) --
	(138.88,163.25) --
	(139.00,163.25) --
	(139.00,163.25) --
	(139.12,163.25) --
	(139.12,163.26) --
	(139.24,163.26) --
	(139.24,163.26) --
	(139.36,163.26) --
	(139.36,163.27) --
	(139.47,163.27) --
	(139.47,163.27) --
	(139.59,163.27) --
	(139.59,163.28) --
	(139.70,163.28) --
	(139.70,163.29) --
	(139.82,163.29) --
	(139.82,163.29) --
	(139.93,163.29) --
	(139.93,163.30) --
	(140.04,163.30) --
	(140.04,163.30) --
	(140.15,163.30) --
	(140.15,163.31) --
	(140.26,163.31) --
	(140.26,163.31) --
	(140.37,163.31) --
	(140.37,163.32) --
	(140.48,163.32) --
	(140.48,163.32) --
	(140.59,163.32) --
	(140.59,163.33) --
	(140.69,163.33) --
	(140.69,163.34) --
	(140.80,163.34) --
	(140.80,163.34) --
	(140.90,163.34) --
	(140.90,163.35) --
	(141.00,163.35) --
	(141.00,163.35) --
	(141.11,163.35) --
	(141.11,163.36) --
	(141.21,163.36) --
	(141.21,163.37) --
	(141.31,163.37) --
	(141.31,163.37) --
	(141.41,163.37) --
	(141.41,163.38) --
	(141.51,163.38) --
	(141.51,163.39) --
	(141.61,163.39) --
	(141.61,163.39) --
	(141.71,163.39) --
	(141.71,163.40) --
	(141.80,163.40) --
	(141.80,163.41) --
	(141.90,163.41) --
	(141.90,163.42) --
	(142.00,163.42) --
	(142.00,163.43) --
	(142.09,163.43) --
	(142.09,163.43) --
	(142.19,163.43) --
	(142.19,163.44) --
	(142.28,163.44) --
	(142.28,163.45) --
	(142.37,163.45) --
	(142.37,163.46) --
	(142.47,163.46) --
	(142.47,163.46) --
	(142.56,163.46) --
	(142.56,163.47) --
	(142.65,163.47) --
	(142.65,163.48) --
	(142.74,163.48) --
	(142.74,163.49) --
	(142.83,163.49) --
	(142.83,163.49) --
	(142.92,163.49) --
	(142.92,163.50) --
	(143.01,163.50) --
	(143.01,163.51) --
	(143.10,163.51) --
	(143.10,163.51) --
	(143.18,163.51) --
	(143.18,163.52) --
	(143.27,163.52) --
	(143.27,163.52) --
	(143.36,163.52) --
	(143.36,163.53) --
	(143.44,163.53) --
	(143.44,163.53) --
	(143.53,163.53) --
	(143.53,163.54) --
	(143.61,163.54) --
	(143.61,163.54) --
	(143.70,163.54) --
	(143.70,163.54) --
	(143.78,163.54) --
	(143.78,163.55) --
	(143.86,163.55) --
	(143.86,163.55) --
	(143.95,163.55) --
	(143.95,163.55) --
	(144.03,163.55) --
	(144.03,163.56) --
	(144.11,163.56) --
	(144.11,163.56) --
	(144.19,163.56) --
	(144.19,163.56) --
	(144.27,163.56) --
	(144.27,163.57) --
	(144.35,163.57) --
	(144.35,163.57) --
	(144.43,163.57) --
	(144.43,163.57) --
	(144.51,163.57) --
	(144.51,163.57) --
	(144.59,163.57) --
	(144.59,163.57) --
	(144.67,163.57) --
	(144.67,163.58) --
	(144.75,163.58) --
	(144.75,163.58) --
	(144.82,163.58) --
	(144.82,163.58) --
	(144.90,163.58) --
	(144.90,163.58) --
	(144.98,163.58) --
	(144.98,163.59) --
	(145.05,163.59) --
	(145.05,163.59) --
	(145.13,163.59) --
	(145.13,163.59) --
	(145.20,163.59) --
	(145.20,163.59) --
	(145.28,163.59) --
	(145.28,163.59) --
	(145.35,163.59) --
	(145.35,163.60) --
	(145.43,163.60) --
	(145.43,163.60) --
	(145.50,163.60) --
	(145.50,163.60) --
	(145.57,163.60) --
	(145.57,163.60) --
	(145.64,163.60) --
	(145.64,163.60) --
	(145.72,163.60) --
	(145.72,163.61) --
	(145.79,163.61) --
	(145.79,163.61) --
	(145.86,163.61) --
	(145.86,163.61) --
	(145.93,163.61) --
	(145.93,163.61) --
	(146.00,163.61) --
	(146.00,163.61) --
	(146.07,163.61) --
	(146.07,163.62) --
	(146.14,163.62) --
	(146.14,163.62) --
	(146.21,163.62) --
	(146.21,163.62) --
	(146.28,163.62) --
	(146.28,163.62) --
	(146.35,163.62) --
	(146.35,163.62) --
	(146.42,163.62) --
	(146.42,163.63) --
	(146.49,163.63) --
	(146.49,163.63) --
	(146.55,163.63) --
	(146.55,163.63) --
	(146.62,163.63) --
	(146.62,163.63) --
	(146.69,163.63) --
	(146.69,163.63) --
	(146.75,163.63) --
	(146.75,163.63) --
	(146.82,163.63) --
	(146.82,163.64) --
	(146.89,163.64) --
	(146.89,163.64) --
	(146.95,163.64) --
	(146.95,163.64) --
	(147.02,163.64) --
	(147.02,163.64) --
	(147.08,163.64) --
	(147.08,163.64) --
	(147.15,163.64) --
	(147.15,163.64) --
	(147.21,163.64) --
	(147.21,163.65) --
	(147.28,163.65) --
	(147.28,163.65) --
	(147.34,163.65) --
	(147.34,163.65) --
	(147.40,163.65) --
	(147.40,163.65) --
	(147.47,163.65) --
	(147.47,163.65) --
	(147.53,163.65) --
	(147.53,163.65) --
	(147.59,163.65) --
	(147.59,163.66) --
	(147.65,163.66) --
	(147.65,163.66) --
	(147.71,163.66) --
	(147.71,163.66) --
	(147.78,163.66) --
	(147.78,163.66) --
	(147.84,163.66) --
	(147.84,163.66) --
	(147.90,163.66) --
	(147.90,163.66) --
	(147.96,163.66) --
	(147.96,163.66) --
	(148.02,163.66) --
	(148.02,163.67) --
	(148.08,163.67) --
	(148.08,163.67) --
	(148.14,163.67) --
	(148.14,163.67) --
	(148.20,163.67) --
	(148.20,163.67) --
	(148.26,163.67) --
	(148.26,163.67) --
	(148.32,163.67) --
	(148.32,163.67) --
	(148.38,163.67) --
	(148.38,163.67) --
	(148.44,163.67) --
	(148.44,163.67) --
	(148.49,163.67) --
	(148.49,163.68) --
	(148.55,163.68) --
	(148.55,163.68) --
	(148.61,163.68) --
	(148.61,163.68) --
	(148.67,163.68) --
	(148.67,163.68) --
	(148.72,163.68) --
	(148.72,163.68) --
	(148.78,163.68) --
	(148.78,163.68) --
	(148.84,163.68) --
	(148.84,163.68) --
	(148.90,163.68) --
	(148.90,163.69) --
	(148.95,163.69) --
	(148.95,163.69) --
	(149.01,163.69) --
	(149.01,163.69) --
	(149.06,163.69) --
	(149.06,163.69) --
	(149.12,163.69) --
	(149.12,163.69) --
	(149.17,163.69) --
	(149.17,163.69) --
	(149.23,163.69) --
	(149.23,163.69) --
	(149.28,163.69) --
	(149.28,163.69) --
	(149.34,163.69) --
	(149.34,163.69) --
	(149.39,163.69) --
	(149.39,163.70) --
	(149.45,163.70) --
	(149.45,163.70) --
	(149.50,163.70) --
	(149.50,163.70) --
	(149.56,163.70) --
	(149.56,163.70) --
	(149.61,163.70) --
	(149.61,163.70) --
	(149.66,163.70) --
	(149.66,163.70) --
	(149.72,163.70) --
	(149.72,163.70) --
	(149.77,163.70) --
	(149.77,163.70) --
	(149.82,163.70) --
	(149.82,163.70) --
	(149.87,163.70) --
	(149.87,163.70) --
	(149.93,163.70) --
	(149.93,163.71) --
	(149.98,163.71) --
	(149.98,163.71) --
	(150.03,163.71) --
	(150.03,163.71) --
	(150.08,163.71) --
	(150.08,163.71) --
	(150.13,163.71) --
	(150.13,163.71) --
	(150.18,163.71) --
	(150.18,163.71) --
	(150.24,163.71) --
	(150.24,163.71) --
	(150.29,163.71) --
	(150.29,163.71) --
	(150.34,163.71) --
	(150.34,163.71) --
	(150.39,163.71) --
	(150.39,163.71) --
	(150.44,163.71) --
	(150.44,163.71) --
	(150.49,163.71) --
	(150.49,163.71) --
	(150.54,163.71) --
	(150.54,163.72) --
	(150.59,163.72) --
	(150.59,163.72) --
	(150.64,163.72) --
	(150.64,163.72) --
	(150.69,163.72) --
	(150.69,163.72) --
	(150.74,163.72) --
	(150.74,163.72) --
	(150.78,163.72) --
	(150.78,163.72) --
	(150.83,163.72) --
	(150.83,163.72) --
	(150.88,163.72) --
	(150.88,163.72) --
	(150.93,163.72) --
	(150.93,163.72) --
	(150.98,163.72) --
	(150.98,163.72) --
	(151.03,163.72) --
	(151.03,163.72) --
	(151.07,163.72) --
	(151.07,163.72) --
	(151.12,163.72) --
	(151.12,163.72) --
	(151.17,163.72) --
	(151.17,163.72) --
	(151.22,163.72) --
	(151.22,163.72) --
	(151.26,163.72) --
	(151.26,163.73) --
	(151.31,163.73) --
	(151.31,163.73) --
	(151.36,163.73) --
	(151.36,163.73) --
	(151.40,163.73) --
	(151.40,163.73) --
	(151.45,163.73) --
	(151.45,163.73) --
	(151.50,163.73) --
	(151.50,163.73) --
	(151.54,163.73) --
	(151.54,163.73) --
	(151.59,163.73) --
	(151.59,163.73) --
	(151.64,163.73) --
	(151.64,163.73) --
	(151.68,163.73) --
	(151.68,163.73) --
	(151.73,163.73) --
	(151.73,163.73) --
	(151.77,163.73) --
	(151.77,163.73) --
	(151.82,163.73) --
	(151.82,163.73) --
	(151.86,163.73) --
	(151.86,163.73) --
	(151.91,163.73) --
	(151.91,163.73) --
	(151.95,163.73) --
	(151.95,163.73) --
	(152.00,163.73) --
	(152.00,163.74) --
	(152.04,163.74) --
	(152.04,163.74) --
	(152.09,163.74) --
	(152.09,163.74) --
	(152.13,163.74) --
	(152.13,163.74) --
	(152.17,163.74) --
	(152.17,163.74) --
	(152.22,163.74) --
	(152.22,163.74) --
	(152.26,163.74) --
	(152.26,163.74) --
	(152.31,163.74) --
	(152.31,163.74) --
	(152.35,163.74) --
	(152.35,163.74) --
	(152.39,163.74) --
	(152.39,163.74) --
	(152.44,163.74) --
	(152.44,163.74) --
	(152.48,163.74) --
	(152.48,163.74) --
	(152.52,163.74) --
	(152.52,163.74) --
	(152.56,163.74) --
	(152.56,163.74) --
	(152.61,163.74) --
	(152.61,163.74) --
	(152.65,163.74) --
	(152.65,163.74) --
	(152.69,163.74) --
	(152.69,163.74) --
	(152.73,163.74) --
	(152.73,163.74) --
	(152.78,163.74) --
	(152.78,163.74) --
	(152.82,163.74) --
	(152.82,163.74) --
	(152.86,163.74) --
	(152.86,163.74) --
	(152.90,163.74) --
	(152.90,163.75) --
	(152.94,163.75) --
	(152.94,163.75) --
	(152.98,163.75) --
	(152.98,163.75) --
	(153.02,163.75) --
	(153.02,163.75) --
	(153.07,163.75) --
	(153.07,163.75) --
	(153.11,163.75) --
	(153.11,163.75) --
	(153.15,163.75) --
	(153.15,163.75) --
	(153.19,163.75) --
	(153.19,163.75) --
	(153.23,163.75) --
	(153.23,163.75) --
	(153.27,163.75) --
	(153.27,163.75) --
	(153.31,163.75) --
	(153.31,163.75) --
	(153.35,163.75) --
	(153.35,163.75) --
	(153.39,163.75) --
	(153.39,163.75) --
	(153.43,163.75) --
	(153.43,163.75) --
	(153.47,163.75) --
	(153.47,163.75) --
	(153.51,163.75) --
	(153.51,163.75) --
	(153.55,163.75) --
	(153.55,163.75) --
	(153.59,163.75) --
	(153.59,163.75) --
	(153.63,163.75) --
	(153.63,163.75) --
	(153.67,163.75) --
	(153.67,163.75) --
	(153.71,163.75) --
	(153.71,163.75) --
	(153.75,163.75) --
	(153.75,163.75) --
	(153.78,163.75) --
	(153.78,163.75) --
	(153.82,163.75) --
	(153.82,163.75) --
	(153.86,163.75) --
	(153.86,163.76) --
	(153.90,163.76) --
	(153.90,163.76) --
	(153.94,163.76) --
	(153.94,163.76) --
	(153.98,163.76) --
	(153.98,163.76) --
	(154.02,163.76) --
	(154.02,163.76) --
	(154.05,163.76) --
	(154.05,163.76) --
	(154.09,163.76) --
	(154.09,163.76) --
	(154.13,163.76) --
	(154.13,163.76) --
	(154.17,163.76) --
	(154.17,163.76) --
	(154.21,163.76) --
	(154.21,163.76) --
	(154.24,163.76) --
	(154.24,163.76) --
	(154.28,163.76) --
	(154.28,163.76) --
	(154.32,163.76) --
	(154.32,163.76) --
	(154.36,163.76) --
	(154.36,163.76) --
	(154.39,163.76) --
	(154.39,163.76) --
	(154.43,163.76) --
	(154.43,163.76) --
	(154.47,163.76) --
	(154.47,163.76) --
	(154.50,163.76) --
	(154.50,163.76) --
	(154.54,163.76) --
	(154.54,163.76) --
	(154.58,163.76) --
	(154.58,163.76) --
	(154.61,163.76) --
	(154.61,163.76) --
	(154.65,163.76) --
	(154.65,163.76) --
	(154.69,163.76) --
	(154.69,163.76) --
	(154.72,163.76) --
	(154.72,163.76) --
	(154.76,163.76) --
	(154.76,163.76) --
	(154.79,163.76) --
	(154.79,163.76) --
	(154.83,163.76) --
	(154.83,163.76) --
	(154.87,163.76) --
	(154.87,163.77) --
	(154.90,163.77) --
	(154.90,163.77) --
	(154.94,163.77) --
	(154.94,163.77) --
	(154.97,163.77) --
	(154.97,163.77) --
	(155.01,163.77) --
	(155.01,163.77) --
	(155.04,163.77) --
	(155.04,163.77) --
	(155.08,163.77) --
	(155.08,163.77) --
	(155.11,163.77) --
	(155.11,163.77) --
	(155.15,163.77) --
	(155.15,163.77) --
	(155.18,163.77) --
	(155.18,163.77) --
	(155.22,163.77) --
	(155.22,163.77) --
	(155.25,163.77) --
	(155.25,163.77) --
	(155.29,163.77) --
	(155.29,163.77) --
	(155.32,163.77) --
	(155.32,163.77) --
	(155.36,163.77) --
	(155.36,163.77) --
	(155.39,163.77) --
	(155.39,163.77) --
	(155.43,163.77) --
	(155.43,163.77) --
	(155.46,163.77) --
	(155.46,163.77) --
	(155.49,163.77) --
	(155.49,163.77) --
	(155.53,163.77) --
	(155.53,163.77) --
	(155.56,163.77) --
	(155.56,163.77) --
	(155.60,163.77) --
	(155.60,163.77) --
	(155.63,163.77) --
	(155.63,163.77) --
	(155.66,163.77) --
	(155.66,163.77) --
	(155.70,163.77) --
	(155.70,163.77) --
	(155.73,163.77) --
	(155.73,163.77) --
	(155.76,163.77) --
	(155.76,163.77) --
	(155.80,163.77) --
	(155.80,163.77) --
	(155.83,163.77) --
	(155.83,163.77) --
	(155.86,163.77) --
	(155.86,163.77) --
	(155.90,163.77) --
	(155.90,163.77) --
	(155.93,163.77) --
	(155.93,163.77) --
	(155.96,163.77) --
	(155.96,163.78) --
	(156.00,163.78) --
	(156.00,163.78) --
	(156.03,163.78) --
	(156.03,163.78) --
	(156.06,163.78) --
	(156.06,163.78) --
	(156.09,163.78) --
	(156.09,163.78) --
	(156.13,163.78) --
	(156.13,163.78) --
	(156.16,163.78) --
	(156.16,163.78) --
	(156.19,163.78) --
	(156.19,163.78) --
	(156.22,163.78) --
	(156.22,163.78) --
	(156.26,163.78) --
	(156.26,163.78) --
	(156.29,163.78) --
	(156.29,163.78) --
	(156.32,163.78) --
	(156.32,163.78) --
	(156.35,163.78) --
	(156.35,163.78) --
	(156.38,163.78) --
	(156.38,163.78) --
	(156.42,163.78) --
	(156.42,163.78) --
	(156.45,163.78) --
	(156.45,163.78) --
	(156.48,163.78) --
	(156.48,163.78) --
	(156.51,163.78) --
	(156.51,163.78) --
	(156.54,163.78) --
	(156.54,163.78) --
	(156.57,163.78) --
	(156.57,163.78) --
	(156.61,163.78) --
	(156.61,163.78) --
	(156.64,163.78) --
	(156.64,163.78) --
	(156.67,163.78) --
	(156.67,163.78) --
	(156.70,163.78) --
	(156.70,163.78) --
	(156.73,163.78) --
	(156.73,163.78) --
	(156.76,163.78) --
	(156.76,163.78) --
	(156.79,163.78) --
	(156.79,163.78) --
	(156.82,163.78) --
	(156.82,163.78) --
	(156.85,163.78) --
	(156.85,163.78) --
	(156.88,163.78) --
	(156.88,163.78) --
	(156.92,163.78) --
	(156.92,163.78) --
	(156.95,163.78) --
	(156.95,163.78) --
	(156.98,163.78) --
	(156.98,163.78) --
	(157.01,163.78) --
	(157.01,163.78) --
	(157.04,163.78) --
	(157.04,163.78) --
	(157.07,163.78) --
	(157.07,163.78) --
	(157.10,163.78) --
	(157.10,163.78) --
	(157.13,163.78) --
	(157.13,163.78) --
	(157.16,163.78) --
	(157.16,163.78) --
	(157.19,163.78) --
	(157.19,163.78) --
	(157.22,163.78) --
	(157.22,163.78) --
	(157.25,163.78) --
	(157.25,163.78) --
	(157.31,163.78) --
	(157.31,163.78) --
	(157.34,163.78) --
	(157.34,163.78) --
	(157.37,163.78) --
	(157.37,163.79) --
	(157.40,163.79) --
	(157.40,163.79) --
	(157.43,163.79) --
	(157.43,163.79) --
	(157.46,163.79) --
	(157.46,163.79) --
	(157.48,163.79) --
	(157.48,163.79) --
	(157.51,163.79) --
	(157.51,163.79) --
	(157.54,163.79) --
	(157.54,163.79) --
	(157.57,163.79) --
	(157.57,163.79) --
	(157.60,163.79) --
	(157.60,163.79) --
	(157.63,163.79) --
	(157.63,163.79) --
	(157.66,163.79) --
	(157.66,163.79) --
	(157.69,163.79) --
	(157.69,163.79) --
	(157.72,163.79) --
	(157.72,163.79) --
	(157.75,163.79) --
	(157.75,163.79) --
	(157.77,163.79) --
	(157.77,163.79) --
	(157.80,163.79) --
	(157.80,163.79) --
	(157.83,163.79) --
	(157.83,163.79) --
	(157.86,163.79) --
	(157.86,163.79) --
	(157.89,163.79) --
	(157.89,163.79) --
	(157.92,163.79) --
	(157.92,163.79) --
	(157.94,163.79) --
	(157.94,163.79) --
	(157.97,163.79) --
	(157.97,163.79) --
	(158.00,163.79) --
	(158.00,163.79) --
	(158.03,163.79) --
	(158.03,163.79) --
	(158.06,163.79) --
	(158.06,163.79) --
	(158.09,163.79) --
	(158.09,163.79) --
	(158.11,163.79) --
	(158.11,163.79) --
	(158.14,163.79) --
	(158.14,163.79) --
	(158.17,163.79) --
	(158.17,163.79) --
	(158.20,163.79) --
	(158.20,163.79) --
	(158.22,163.79) --
	(158.22,163.79) --
	(158.25,163.79) --
	(158.25,163.79) --
	(158.28,163.79) --
	(158.28,163.79) --
	(158.31,163.79) --
	(158.31,163.79) --
	(158.34,163.79) --
	(158.34,163.79) --
	(158.36,163.79) --
	(158.36,163.79) --
	(158.42,163.79) --
	(158.42,163.79) --
	(158.44,163.79) --
	(158.44,163.79) --
	(158.47,163.79) --
	(158.47,163.79) --
	(158.50,163.79) --
	(158.50,163.79) --
	(158.53,163.79) --
	(158.53,163.79) --
	(158.55,163.79) --
	(158.55,163.79) --
	(158.58,163.79) --
	(158.58,163.79) --
	(158.61,163.79) --
	(158.61,163.79) --
	(158.63,163.79) --
	(158.63,163.79) --
	(158.66,163.79) --
	(158.66,163.79) --
	(158.69,163.79) --
	(158.69,163.79) --
	(158.71,163.79) --
	(158.71,163.79) --
	(158.74,163.79) --
	(158.74,163.79) --
	(158.77,163.79) --
	(158.77,163.79) --
	(158.79,163.79) --
	(158.79,163.79) --
	(158.82,163.79) --
	(158.82,163.79) --
	(158.85,163.79) --
	(158.85,163.79) --
	(158.87,163.79) --
	(158.87,163.79) --
	(158.90,163.79) --
	(158.90,163.80) --
	(158.93,163.80) --
	(158.93,163.80) --
	(158.95,163.80) --
	(158.95,163.80) --
	(158.98,163.80) --
	(158.98,163.80) --
	(159.00,163.80) --
	(159.00,163.80) --
	(159.06,163.80) --
	(159.06,163.80) --
	(159.08,163.80) --
	(159.08,163.80) --
	(159.11,163.80) --
	(159.11,163.80) --
	(159.13,163.80) --
	(159.13,163.80) --
	(159.16,163.80) --
	(159.16,163.80) --
	(159.19,163.80) --
	(159.19,163.80) --
	(159.21,163.80) --
	(159.21,163.80) --
	(159.24,163.80) --
	(159.24,163.80) --
	(159.26,163.80) --
	(159.26,163.80) --
	(159.29,163.80) --
	(159.29,163.80) --
	(159.31,163.80) --
	(159.31,163.80) --
	(159.34,163.80) --
	(159.34,163.80) --
	(159.39,163.80) --
	(159.39,163.80) --
	(159.42,163.80) --
	(159.42,163.80) --
	(159.44,163.80) --
	(159.44,163.80) --
	(159.47,163.80) --
	(159.47,163.80) --
	(159.49,163.80) --
	(159.49,163.80) --
	(159.52,163.80) --
	(159.52,163.80) --
	(159.54,163.80) --
	(159.54,163.80) --
	(159.57,163.80) --
	(159.57,163.80) --
	(159.59,163.80) --
	(159.59,163.80) --
	(159.62,163.80) --
	(159.62,163.80) --
	(159.64,163.80) --
	(159.64,163.80) --
	(159.67,163.80) --
	(159.67,163.80) --
	(159.69,163.80) --
	(159.69,163.80) --
	(159.71,163.80) --
	(159.71,163.80) --
	(159.74,163.80) --
	(159.74,163.80) --
	(159.76,163.80) --
	(159.76,163.80) --
	(159.79,163.80) --
	(159.79,163.80) --
	(159.81,163.80) --
	(159.81,163.80) --
	(159.84,163.80) --
	(159.84,163.80) --
	(159.86,163.80) --
	(159.86,163.80) --
	(159.89,163.80) --
	(159.89,163.80) --
	(159.91,163.80) --
	(159.91,163.80) --
	(159.94,163.80) --
	(159.94,163.80) --
	(159.96,163.80) --
	(159.96,163.80) --
	(159.98,163.80) --
	(159.98,163.80) --
	(160.03,163.80) --
	(160.03,163.80) --
	(160.06,163.80) --
	(160.06,163.80) --
	(160.08,163.80) --
	(160.08,163.80) --
	(160.10,163.80) --
	(160.10,163.80) --
	(160.13,163.80) --
	(160.13,163.80) --
	(160.15,163.80) --
	(160.15,163.80) --
	(160.18,163.80) --
	(160.18,163.80) --
	(160.20,163.80) --
	(160.20,163.80) --
	(160.22,163.80) --
	(160.22,163.80) --
	(160.27,163.80) --
	(160.27,163.80) --
	(160.32,163.80) --
	(160.32,163.80) --
	(160.34,163.80) --
	(160.34,163.80) --
	(160.37,163.80) --
	(160.37,163.80) --
	(160.39,163.80) --
	(160.39,163.80) --
	(160.41,163.80) --
	(160.41,163.80) --
	(160.44,163.80) --
	(160.44,163.80) --
	(160.46,163.80) --
	(160.46,163.80) --
	(160.48,163.80) --
	(160.48,163.80) --
	(160.51,163.80) --
	(160.51,163.80) --
	(160.53,163.80) --
	(160.53,163.80) --
	(160.55,163.80) --
	(160.55,163.80) --
	(160.58,163.80) --
	(160.58,163.80) --
	(160.60,163.80) --
	(160.60,163.80) --
	(160.62,163.80) --
	(160.62,163.80) --
	(160.64,163.80) --
	(160.64,163.80) --
	(160.69,163.80) --
	(160.69,163.80) --
	(160.71,163.80) --
	(160.71,163.80) --
	(160.74,163.80) --
	(160.74,163.80) --
	(160.76,163.80) --
	(160.76,163.80) --
	(160.78,163.80) --
	(160.78,163.80) --
	(160.81,163.80) --
	(160.81,163.80) --
	(160.83,163.80) --
	(160.83,163.80) --
	(160.85,163.80) --
	(160.85,163.80) --
	(160.87,163.80) --
	(160.87,163.80) --
	(160.90,163.80) --
	(160.90,163.80) --
	(160.92,163.80) --
	(160.92,163.80) --
	(160.94,163.80) --
	(160.94,163.80) --
	(160.96,163.80) --
	(160.96,163.80) --
	(160.99,163.80) --
	(160.99,163.80) --
	(161.01,163.80) --
	(161.01,163.80) --
	(161.03,163.80) --
	(161.03,163.81) --
	(161.05,163.81) --
	(161.05,163.81) --
	(161.08,163.81) --
	(161.08,163.81) --
	(161.10,163.81) --
	(161.10,163.81) --
	(161.12,163.81) --
	(161.12,163.81) --
	(161.14,163.81) --
	(161.14,163.81) --
	(161.16,163.81) --
	(161.16,163.81) --
	(161.19,163.81) --
	(161.19,163.81) --
	(161.23,163.81) --
	(161.23,163.81) --
	(161.25,163.81) --
	(161.25,163.81) --
	(161.27,163.81) --
	(161.27,163.81) --
	(161.30,163.81) --
	(161.30,163.81) --
	(161.34,163.81) --
	(161.34,163.81) --
	(161.36,163.81) --
	(161.36,163.81) --
	(161.38,163.81) --
	(161.38,163.81) --
	(161.40,163.81) --
	(161.40,163.81) --
	(161.43,163.81) --
	(161.43,163.81) --
	(161.45,163.81) --
	(161.45,163.81) --
	(161.47,163.81) --
	(161.47,163.81) --
	(161.49,163.81) --
	(161.49,163.81) --
	(161.53,163.81) --
	(161.53,163.81) --
	(161.56,163.81) --
	(161.56,163.81) --
	(161.58,163.81) --
	(161.58,163.81) --
	(161.60,163.81) --
	(161.60,163.81) --
	(161.62,163.81) --
	(161.62,163.81) --
	(161.64,163.81) --
	(161.64,163.81) --
	(161.66,163.81) --
	(161.66,163.81) --
	(161.68,163.81) --
	(161.68,163.81) --
	(161.71,163.81) --
	(161.71,163.81) --
	(161.75,163.81) --
	(161.75,163.81) --
	(161.77,163.81) --
	(161.77,163.81) --
	(161.79,163.81) --
	(161.79,163.81) --
	(161.83,163.81) --
	(161.83,163.81) --
	(161.87,163.81) --
	(161.87,163.81) --
	(161.90,163.81) --
	(161.90,163.81) --
	(161.92,163.81) --
	(161.92,163.81) --
	(161.94,163.81) --
	(161.94,163.81) --
	(161.96,163.81) --
	(161.96,163.81) --
	(161.98,163.81) --
	(161.98,163.81) --
	(162.00,163.81) --
	(162.00,163.81) --
	(162.02,163.81) --
	(162.02,163.81) --
	(162.04,163.81) --
	(162.04,163.81) --
	(162.06,163.81) --
	(162.06,163.81) --
	(162.08,163.81) --
	(162.08,163.81) --
	(162.10,163.81) --
	(162.10,163.81) --
	(162.12,163.81) --
	(162.12,163.81) --
	(162.14,163.81) --
	(162.14,163.81) --
	(162.16,163.81) --
	(162.16,163.81) --
	(162.18,163.81) --
	(162.18,163.81) --
	(162.21,163.81) --
	(162.21,163.81) --
	(162.23,163.81) --
	(162.23,163.81) --
	(162.25,163.81) --
	(162.25,163.81) --
	(162.27,163.81) --
	(162.27,163.81) --
	(162.29,163.81) --
	(162.29,163.81) --
	(162.31,163.81) --
	(162.31,163.81) --
	(162.33,163.81) --
	(162.33,163.81) --
	(162.37,163.81) --
	(162.37,163.81) --
	(162.39,163.81) --
	(162.39,163.81) --
	(162.41,163.81) --
	(162.41,163.81) --
	(162.47,163.81) --
	(162.47,163.81) --
	(162.51,163.81) --
	(162.51,163.81) --
	(162.53,163.81) --
	(162.53,163.81) --
	(162.55,163.81) --
	(162.55,163.81) --
	(162.57,163.81) --
	(162.57,163.81) --
	(162.59,163.81) --
	(162.59,163.81) --
	(162.61,163.81) --
	(162.61,163.81) --
	(162.63,163.81) --
	(162.63,163.81) --
	(162.65,163.81) --
	(162.65,163.81) --
	(162.67,163.81) --
	(162.67,163.81) --
	(162.69,163.81) --
	(162.69,163.81) --
	(162.75,163.81) --
	(162.75,163.81) --
	(162.77,163.81) --
	(162.77,163.81) --
	(162.78,163.81) --
	(162.78,163.81) --
	(162.80,163.81) --
	(162.80,163.81) --
	(162.84,163.81) --
	(162.84,163.81) --
	(162.88,163.81) --
	(162.88,163.81) --
	(162.90,163.81) --
	(162.90,163.81) --
	(162.92,163.81) --
	(162.92,163.81) --
	(162.96,163.81) --
	(162.96,163.81) --
	(162.98,163.81) --
	(162.98,163.81) --
	(163.00,163.81) --
	(163.00,163.81) --
	(163.02,163.81) --
	(163.02,163.81) --
	(163.04,163.81) --
	(163.04,163.81) --
	(163.06,163.81) --
	(163.06,163.81) --
	(163.07,163.81) --
	(163.07,163.81) --
	(163.09,163.81) --
	(163.09,163.81) --
	(163.11,163.81) --
	(163.11,163.81) --
	(163.13,163.81) --
	(163.13,163.81) --
	(163.15,163.81) --
	(163.15,163.81) --
	(163.21,163.81) --
	(163.21,163.81) --
	(163.26,163.81) --
	(163.26,163.81) --
	(163.30,163.81) --
	(163.30,163.81) --
	(163.32,163.81) --
	(163.32,163.82) --
	(163.34,163.82) --
	(163.34,163.82) --
	(163.36,163.82) --
	(163.36,163.82) --
	(163.41,163.82) --
	(163.41,163.82) --
	(163.43,163.82) --
	(163.43,163.82) --
	(163.45,163.82) --
	(163.45,163.82) --
	(163.47,163.82) --
	(163.47,163.82) --
	(163.49,163.82) --
	(163.49,163.82) --
	(163.54,163.82) --
	(163.54,163.82) --
	(163.58,163.82) --
	(163.58,163.82) --
	(163.60,163.82) --
	(163.60,163.82) --
	(163.62,163.82) --
	(163.62,163.82) --
	(163.64,163.82) --
	(163.64,163.82) --
	(163.65,163.82) --
	(163.65,163.82) --
	(163.67,163.82) --
	(163.67,163.82) --
	(163.69,163.82) --
	(163.69,163.82) --
	(163.71,163.82) --
	(163.71,163.82) --
	(163.73,163.82) --
	(163.73,163.82) --
	(163.75,163.82) --
	(163.75,163.82) --
	(163.78,163.82) --
	(163.78,163.82) --
	(163.82,163.82) --
	(163.82,163.82) --
	(163.84,163.82) --
	(163.84,163.82) --
	(163.89,163.82) --
	(163.89,163.82) --
	(163.91,163.82) --
	(163.91,163.82) --
	(163.93,163.82) --
	(163.93,163.82) --
	(163.94,163.82) --
	(163.94,163.82) --
	(163.96,163.82) --
	(163.96,163.82) --
	(163.98,163.82) --
	(163.98,163.82) --
	(164.02,163.82) --
	(164.02,163.82) --
	(164.03,163.82) --
	(164.03,163.82) --
	(164.07,163.82) --
	(164.07,163.82) --
	(164.09,163.82) --
	(164.09,163.82) --
	(164.10,163.82) --
	(164.10,163.82) --
	(164.14,163.82) --
	(164.14,163.82) --
	(164.16,163.82) --
	(164.16,163.82) --
	(164.19,163.82) --
	(164.19,163.82) --
	(164.21,163.82) --
	(164.21,163.82) --
	(164.24,163.82) --
	(164.24,163.82) --
	(164.26,163.82) --
	(164.26,163.82) --
	(164.31,163.82) --
	(164.31,163.82) --
	(164.33,163.82) --
	(164.33,163.82) --
	(164.35,163.82) --
	(164.35,163.82) --
	(164.38,163.82) --
	(164.38,163.82) --
	(164.40,163.82) --
	(164.40,163.82) --
	(164.42,163.82) --
	(164.42,163.82) --
	(164.45,163.82) --
	(164.45,163.82) --
	(164.47,163.82) --
	(164.47,163.82) --
	(164.50,163.82) --
	(164.50,163.82) --
	(164.54,163.82) --
	(164.54,163.82) --
	(164.56,163.82) --
	(164.56,163.82) --
	(164.57,163.82) --
	(164.57,163.82) --
	(164.59,163.82) --
	(164.59,163.82) --
	(164.61,163.82) --
	(164.61,163.82) --
	(164.62,163.82) --
	(164.62,163.82) --
	(164.64,163.82) --
	(164.64,163.82) --
	(164.67,163.82) --
	(164.67,163.82) --
	(164.69,163.82) --
	(164.69,163.82) --
	(164.71,163.82) --
	(164.71,163.82) --
	(164.74,163.82) --
	(164.74,163.82) --
	(164.78,163.82) --
	(164.78,163.82) --
	(164.81,163.82) --
	(164.81,163.82) --
	(164.84,163.82) --
	(164.84,163.82) --
	(164.86,163.82) --
	(164.86,163.82) --
	(164.89,163.82) --
	(164.89,163.82) --
	(164.96,163.82) --
	(164.96,163.82) --
	(165.01,163.82) --
	(165.01,163.82) --
	(165.03,163.82) --
	(165.03,163.82) --
	(165.04,163.82) --
	(165.04,163.82) --
	(165.06,163.82) --
	(165.06,163.82) --
	(165.09,163.82) --
	(165.09,163.82) --
	(165.11,163.82) --
	(165.11,163.82) --
	(165.14,163.82) --
	(165.14,163.82) --
	(165.19,163.82) --
	(165.19,163.82) --
	(165.24,163.82) --
	(165.24,163.82) --
	(165.30,163.82) --
	(165.30,163.82) --
	(165.32,163.82) --
	(165.32,163.82) --
	(165.35,163.82) --
	(165.35,163.82) --
	(165.37,163.82) --
	(165.37,163.82) --
	(165.38,163.82) --
	(165.38,163.82) --
	(165.41,163.82) --
	(165.41,163.82) --
	(165.43,163.82) --
	(165.43,163.82) --
	(165.46,163.82) --
	(165.46,163.82) --
	(165.51,163.82) --
	(165.51,163.82) --
	(165.53,163.82) --
	(165.53,163.82) --
	(165.56,163.82) --
	(165.56,163.82) --
	(165.57,163.82) --
	(165.57,163.82) --
	(165.61,163.82) --
	(165.61,163.82) --
	(165.62,163.82) --
	(165.62,163.82) --
	(165.67,163.82) --
	(165.67,163.82) --
	(165.68,163.82) --
	(165.68,163.82) --
	(165.72,163.82) --
	(165.72,163.82) --
	(165.73,163.82) --
	(165.73,163.82) --
	(165.75,163.82) --
	(165.75,163.82) --
	(165.76,163.82) --
	(165.76,163.82) --
	(165.78,163.82) --
	(165.78,163.82) --
	(165.79,163.82) --
	(165.79,163.82) --
	(165.81,163.82) --
	(165.81,163.82) --
	(165.84,163.82) --
	(165.84,163.82) --
	(165.85,163.82) --
	(165.85,163.82) --
	(165.87,163.82) --
	(165.87,163.82) --
	(165.89,163.82) --
	(165.89,163.82) --
	(165.95,163.82) --
	(165.95,163.82) --
	(165.96,163.82) --
	(165.96,163.82) --
	(165.98,163.82) --
	(165.98,163.82) --
	(166.01,163.82) --
	(166.01,163.82) --
	(166.02,163.82) --
	(166.02,163.82) --
	(166.05,163.82) --
	(166.05,163.82) --
	(166.10,163.82) --
	(166.10,163.82) --
	(166.12,163.82) --
	(166.12,163.82) --
	(166.15,163.82) --
	(166.15,163.82) --
	(166.18,163.82) --
	(166.18,163.82) --
	(166.22,163.82) --
	(166.22,163.82) --
	(166.24,163.82) --
	(166.24,163.82) --
	(166.27,163.82) --
	(166.27,163.82) --
	(166.28,163.82) --
	(166.28,163.82) --
	(166.33,163.82) --
	(166.33,163.82) --
	(166.34,163.82) --
	(166.34,163.82) --
	(166.36,163.82) --
	(166.36,163.82) --
	(166.37,163.82) --
	(166.37,163.82) --
	(166.39,163.82) --
	(166.39,163.82) --
	(166.40,163.82) --
	(166.40,163.82) --
	(166.41,163.82) --
	(166.41,163.82) --
	(166.44,163.82) --
	(166.44,163.82) --
	(166.47,163.82) --
	(166.47,163.82) --
	(166.49,163.82) --
	(166.49,163.82) --
	(166.53,163.82) --
	(166.53,163.82) --
	(166.59,163.82) --
	(166.59,163.82) --
	(166.61,163.82) --
	(166.61,163.82) --
	(166.66,163.82) --
	(166.66,163.82) --
	(166.71,163.82) --
	(166.71,163.82) --
	(166.72,163.82) --
	(166.72,163.82) --
	(166.74,163.82) --
	(166.74,163.82) --
	(166.75,163.82) --
	(166.75,163.82) --
	(166.77,163.82) --
	(166.77,163.82) --
	(166.84,163.82) --
	(166.84,163.83) --
	(166.87,163.83) --
	(166.87,163.83) --
	(166.88,163.83) --
	(166.88,163.83) --
	(166.94,163.83) --
	(166.94,163.83) --
	(166.95,163.83) --
	(166.95,163.83) --
	(166.98,163.83) --
	(166.98,163.83) --
	(167.04,163.83) --
	(167.04,163.83) --
	(167.08,163.83) --
	(167.08,163.83) --
	(167.09,163.83) --
	(167.09,163.83) --
	(167.16,163.83) --
	(167.16,163.83) --
	(167.18,163.83) --
	(167.18,163.83) --
	(167.26,163.83) --
	(167.26,163.83) --
	(167.29,163.83) --
	(167.29,163.83) --
	(167.34,163.83) --
	(167.34,163.83) --
	(167.40,163.83) --
	(167.40,163.83) --
	(167.43,163.83) --
	(167.43,163.83) --
	(167.45,163.83) --
	(167.45,163.83) --
	(167.50,163.83) --
	(167.50,163.83) --
	(167.51,163.83) --
	(167.51,163.83) --
	(167.54,163.83) --
	(167.54,163.83) --
	(167.56,163.83) --
	(167.56,163.83) --
	(167.62,163.83) --
	(167.62,163.83) --
	(167.63,163.83) --
	(167.63,163.83) --
	(167.64,163.83) --
	(167.64,163.83) --
	(167.66,163.83) --
	(167.66,163.83) --
	(167.68,163.83) --
	(167.68,163.83) --
	(167.72,163.83) --
	(167.72,163.83) --
	(167.77,163.83) --
	(167.77,163.83) --
	(167.78,163.83) --
	(167.78,163.83) --
	(167.85,163.83) --
	(167.85,163.83) --
	(167.86,163.83) --
	(167.86,163.83) --
	(167.87,163.83) --
	(167.87,163.83) --
	(167.88,163.83) --
	(167.88,163.83) --
	(167.92,163.83) --
	(167.92,163.83) --
	(167.96,163.83) --
	(167.96,163.83) --
	(167.99,163.83) --
	(167.99,163.83) --
	(168.00,163.83) --
	(168.00,163.83) --
	(168.04,163.83) --
	(168.04,163.83) --
	(168.06,163.83) --
	(168.06,163.83) --
	(168.07,163.83) --
	(168.07,163.83) --
	(168.08,163.83) --
	(168.08,163.83) --
	(168.09,163.83) --
	(168.09,163.83) --
	(168.11,163.83) --
	(168.11,163.83) --
	(168.15,163.83) --
	(168.15,163.83) --
	(168.16,163.83) --
	(168.16,163.83) --
	(168.17,163.83) --
	(168.17,163.83) --
	(168.19,163.83) --
	(168.19,163.83) --
	(168.21,163.83) --
	(168.21,163.83) --
	(168.25,163.83) --
	(168.25,163.83) --
	(168.28,163.83) --
	(168.28,163.83) --
	(168.31,163.83) --
	(168.31,163.83) --
	(168.34,163.83) --
	(168.34,163.83) --
	(168.35,163.83) --
	(168.35,163.83) --
	(168.39,163.83) --
	(168.39,163.83) --
	(168.42,163.83) --
	(168.42,163.83) --
	(168.47,163.83) --
	(168.47,163.83) --
	(168.52,163.83) --
	(168.52,163.83) --
	(168.53,163.83) --
	(168.53,163.83) --
	(168.57,163.83) --
	(168.57,163.83) --
	(168.58,163.83) --
	(168.58,163.83) --
	(168.61,163.83) --
	(168.61,163.83) --
	(168.62,163.83) --
	(168.62,163.83) --
	(168.71,163.83) --
	(168.71,163.83) --
	(168.77,163.83) --
	(168.77,163.83) --
	(168.79,163.83) --
	(168.79,163.83) --
	(168.82,163.83) --
	(168.82,163.83) --
	(168.84,163.83) --
	(168.84,163.83) --
	(168.92,163.83) --
	(168.92,163.83) --
	(168.96,163.83) --
	(168.96,163.83) --
	(168.98,163.83) --
	(168.98,163.83) --
	(169.09,163.83) --
	(169.09,163.83) --
	(169.10,163.83) --
	(169.10,163.83) --
	(169.12,163.83) --
	(169.12,163.83) --
	(169.16,163.83) --
	(169.16,163.83) --
	(169.17,163.83) --
	(169.17,163.83) --
	(169.21,163.83) --
	(169.21,163.83) --
	(169.22,163.83) --
	(169.22,163.83) --
	(169.24,163.83) --
	(169.24,163.83) --
	(169.29,163.83) --
	(169.29,163.83) --
	(169.35,163.83) --
	(169.35,163.83) --
	(169.36,163.83) --
	(169.36,163.83) --
	(169.37,163.83) --
	(169.37,163.83) --
	(169.40,163.83) --
	(169.40,163.83) --
	(169.44,163.83) --
	(169.44,163.83) --
	(169.46,163.83) --
	(169.46,163.83) --
	(169.47,163.83) --
	(169.47,163.83) --
	(169.49,163.83) --
	(169.49,163.83) --
	(169.51,163.83) --
	(169.51,163.83) --
	(169.53,163.83) --
	(169.53,163.83) --
	(169.54,163.83) --
	(169.54,163.83) --
	(169.58,163.83) --
	(169.58,163.83) --
	(169.60,163.83) --
	(169.60,163.83) --
	(169.62,163.83) --
	(169.62,163.83) --
	(169.64,163.83) --
	(169.64,163.83) --
	(169.65,163.83) --
	(169.65,163.83) --
	(169.68,163.83) --
	(169.68,163.83) --
	(169.70,163.83) --
	(169.70,163.83) --
	(169.77,163.83) --
	(169.77,163.83) --
	(169.79,163.83) --
	(169.79,163.83) --
	(169.83,163.83) --
	(169.83,163.83) --
	(169.85,163.83) --
	(169.85,163.83) --
	(169.86,163.83) --
	(169.86,163.83) --
	(169.88,163.83) --
	(169.88,163.83) --
	(169.89,163.83) --
	(169.89,163.83) --
	(169.92,163.83) --
	(169.92,163.83) --
	(169.94,163.83) --
	(169.94,163.83) --
	(169.96,163.83) --
	(169.96,163.83) --
	(169.98,163.83) --
	(169.98,163.83) --
	(170.05,163.83) --
	(170.05,163.83) --
	(170.06,163.83) --
	(170.06,163.83) --
	(170.09,163.83) --
	(170.09,163.83) --
	(170.10,163.83) --
	(170.10,163.83) --
	(170.13,163.83) --
	(170.13,163.83) --
	(170.16,163.83) --
	(170.16,163.83) --
	(170.22,163.83) --
	(170.22,163.83) --
	(170.23,163.83) --
	(170.23,163.83) --
	(170.26,163.83) --
	(170.26,163.83) --
	(170.32,163.83) --
	(170.32,163.83) --
	(170.36,163.83) --
	(170.36,163.83) --
	(170.37,163.83) --
	(170.37,163.83) --
	(170.41,163.83) --
	(170.41,163.83) --
	(170.44,163.83) --
	(170.44,163.83) --
	(170.52,163.83) --
	(170.52,163.83) --
	(170.53,163.83) --
	(170.53,163.83) --
	(170.55,163.83) --
	(170.55,163.83) --
	(170.56,163.83) --
	(170.56,163.83) --
	(170.58,163.83) --
	(170.58,163.83) --
	(170.59,163.83) --
	(170.59,163.83) --
	(170.60,163.83) --
	(170.60,163.83) --
	(170.66,163.83) --
	(170.66,163.83) --
	(170.71,163.83) --
	(170.71,163.83) --
	(170.75,163.83) --
	(170.75,163.83) --
	(170.79,163.83) --
	(170.79,163.83) --
	(170.88,163.83) --
	(170.88,163.83) --
	(170.89,163.83) --
	(170.89,163.83) --
	(170.90,163.83) --
	(170.90,163.83) --
	(170.95,163.83) --
	(170.95,163.83) --
	(170.98,163.83) --
	(170.98,163.83) --
	(171.00,163.83) --
	(171.00,163.83) --
	(171.04,163.83) --
	(171.04,163.83) --
	(171.05,163.83) --
	(171.05,163.83) --
	(171.06,163.83) --
	(171.06,163.83) --
	(171.09,163.83) --
	(171.09,163.83) --
	(171.14,163.83) --
	(171.14,163.83) --
	(171.15,163.83) --
	(171.15,163.83) --
	(171.16,163.83) --
	(171.16,163.83) --
	(171.20,163.83) --
	(171.20,163.83) --
	(171.21,163.83) --
	(171.21,163.83) --
	(171.23,163.83) --
	(171.23,163.83) --
	(171.24,163.83) --
	(171.24,163.83) --
	(171.31,163.83) --
	(171.31,163.83) --
	(171.36,163.83) --
	(171.36,163.83) --
	(171.38,163.83) --
	(171.38,163.83) --
	(171.42,163.83) --
	(171.42,163.83) --
	(171.43,163.83) --
	(171.43,163.83) --
	(171.47,163.83) --
	(171.47,163.83) --
	(171.56,163.83) --
	(171.56,163.83) --
	(171.59,163.83) --
	(171.59,163.83) --
	(171.69,163.83) --
	(171.69,163.83) --
	(171.73,163.83) --
	(171.73,163.83) --
	(171.76,163.83) --
	(171.76,163.83) --
	(171.77,163.83) --
	(171.77,163.83) --
	(171.79,163.83) --
	(171.79,163.83) --
	(171.82,163.83) --
	(171.82,163.83) --
	(171.83,163.83) --
	(171.83,163.83) --
	(171.87,163.83) --
	(171.87,163.83) --
	(171.92,163.83) --
	(171.92,163.83) --
	(171.94,163.83) --
	(171.94,163.84) --
	(171.97,163.84) --
	(171.97,163.84) --
	(171.98,163.84) --
	(171.98,163.84) --
	(171.99,163.84) --
	(171.99,163.84) --
	(172.00,163.84) --
	(172.00,163.84) --
	(172.01,163.84) --
	(172.01,163.84) --
	(172.05,163.84) --
	(172.05,163.84) --
	(172.09,163.84) --
	(172.09,163.84) --
	(172.10,163.84) --
	(172.10,163.84) --
	(172.19,163.84) --
	(172.19,163.84) --
	(172.20,163.84) --
	(172.20,163.84) --
	(172.25,163.84) --
	(172.25,163.84) --
	(172.28,163.84) --
	(172.28,163.84) --
	(172.30,163.84) --
	(172.30,163.84) --
	(172.31,163.84) --
	(172.31,163.84) --
	(172.32,163.84) --
	(172.32,163.84) --
	(172.33,163.84) --
	(172.33,163.84) --
	(172.34,163.84) --
	(172.34,163.84) --
	(172.36,163.84) --
	(172.36,163.84) --
	(172.37,163.84) --
	(172.37,163.84) --
	(172.38,163.84) --
	(172.38,163.84) --
	(172.43,163.84) --
	(172.43,163.84) --
	(172.44,163.84) --
	(172.44,163.84) --
	(172.45,163.84) --
	(172.45,163.84) --
	(172.46,163.84) --
	(172.46,163.84) --
	(172.47,163.84) --
	(172.47,163.84) --
	(172.48,163.84) --
	(172.48,163.84) --
	(172.51,163.84) --
	(172.51,163.84) --
	(172.53,163.84) --
	(172.53,163.84) --
	(172.56,163.84) --
	(172.56,163.84) --
	(172.59,163.84) --
	(172.59,163.84) --
	(172.63,163.84) --
	(172.63,163.84) --
	(172.67,163.84) --
	(172.67,163.84) --
	(172.71,163.84) --
	(172.71,163.84) --
	(172.75,163.84) --
	(172.75,163.84) --
	(172.77,163.84) --
	(172.77,163.84) --
	(172.78,163.84) --
	(172.78,163.84) --
	(172.82,163.84) --
	(172.82,163.84) --
	(172.84,163.84) --
	(172.84,163.84) --
	(172.85,163.84) --
	(172.85,163.84) --
	(172.86,163.84) --
	(172.86,163.84) --
	(172.88,163.84) --
	(172.88,163.84) --
	(172.92,163.84) --
	(172.92,163.84) --
	(172.97,163.84) --
	(172.97,163.84) --
	(172.98,163.84) --
	(172.98,163.84) --
	(173.00,163.84) --
	(173.00,163.84) --
	(173.02,163.84) --
	(173.02,163.84) --
	(173.07,163.84) --
	(173.07,163.84) --
	(173.08,163.84) --
	(173.08,163.84) --
	(173.09,163.84) --
	(173.09,163.84) --
	(173.11,163.84) --
	(173.11,163.84) --
	(173.14,163.84) --
	(173.14,163.84) --
	(173.16,163.84) --
	(173.16,163.84) --
	(173.20,163.84) --
	(173.20,163.84) --
	(173.25,163.84) --
	(173.25,163.84) --
	(173.32,163.84) --
	(173.32,163.84) --
	(173.44,163.84) --
	(173.44,163.84) --
	(173.48,163.84) --
	(173.48,163.84) --
	(173.58,163.84) --
	(173.58,163.84) --
	(173.63,163.84) --
	(173.63,163.84) --
	(173.65,163.84) --
	(173.65,163.84) --
	(173.81,163.84) --
	(173.81,163.84) --
	(173.84,163.84) --
	(173.84,163.84) --
	(173.96,163.84) --
	(173.96,163.84) --
	(173.99,163.84) --
	(173.99,163.84) --
	(174.00,163.84) --
	(174.00,163.84) --
	(174.06,163.84) --
	(174.06,163.84) --
	(174.26,163.84) --
	(174.26,163.84) --
	(174.29,163.84) --
	(174.29,163.84) --
	(174.30,163.84) --
	(174.30,163.84) --
	(174.38,163.84) --
	(174.38,163.84) --
	(174.39,163.84) --
	(174.39,163.84) --
	(174.43,163.84) --
	(174.43,163.84) --
	(174.46,163.84) --
	(174.46,163.84) --
	(174.50,163.84) --
	(174.50,163.84) --
	(174.62,163.84) --
	(174.62,163.84) --
	(174.67,163.84) --
	(174.67,163.84) --
	(174.75,163.84) --
	(174.75,163.84) --
	(174.78,163.84) --
	(174.78,163.84) --
	(174.84,163.84) --
	(174.84,163.84) --
	(174.88,163.84) --
	(174.88,163.84) --
	(174.91,163.84) --
	(174.91,163.84) --
	(174.92,163.84) --
	(174.92,163.84) --
	(174.94,163.84) --
	(174.94,163.84) --
	(174.95,163.84) --
	(174.95,163.84) --
	(174.96,163.84) --
	(174.96,163.84) --
	(174.97,163.84) --
	(174.97,163.84) --
	(174.99,163.84) --
	(174.99,163.84) --
	(174.99,163.84) --
	(174.99,163.84) --
	(175.04,163.84) --
	(175.04,163.84) --
	(175.09,163.84) --
	(175.09,163.84) --
	(175.14,163.84) --
	(175.14,163.84) --
	(175.22,163.84) --
	(175.22,163.84) --
	(175.25,163.84) --
	(175.25,163.84) --
	(175.33,163.84) --
	(175.33,163.84) --
	(175.36,163.84) --
	(175.36,163.84) --
	(175.44,163.84) --
	(175.44,163.84) --
	(175.47,163.84) --
	(175.47,163.84) --
	(175.51,163.84) --
	(175.51,163.84) --
	(175.56,163.84) --
	(175.56,163.84) --
	(175.67,163.84) --
	(175.67,163.84) --
	(175.68,163.84) --
	(175.68,163.84) --
	(175.70,163.84) --
	(175.70,163.84) --
	(175.71,163.84) --
	(175.71,163.84) --
	(175.73,163.84) --
	(175.73,163.84) --
	(175.74,163.84) --
	(175.74,163.84) --
	(175.75,163.84) --
	(175.75,163.84) --
	(175.77,163.84) --
	(175.77,163.84) --
	(175.79,163.84) --
	(175.79,163.84) --
	(176.04,163.84) --
	(176.04,163.84) --
	(176.17,163.84) --
	(176.17,163.84) --
	(176.18,163.84) --
	(176.18,163.84) --
	(176.22,163.84) --
	(176.22,163.84) --
	(176.26,163.84) --
	(176.26,163.84) --
	(176.26,163.84) --
	(176.26,163.84) --
	(176.32,163.84) --
	(176.32,163.84) --
	(176.35,163.84) --
	(176.35,163.84) --
	(176.37,163.84) --
	(176.37,163.84) --
	(176.42,163.84) --
	(176.42,163.84) --
	(176.48,163.84) --
	(176.48,163.84) --
	(176.50,163.84) --
	(176.50,163.84) --
	(176.60,163.84) --
	(176.60,163.84) --
	(176.63,163.84) --
	(176.63,163.84) --
	(176.72,163.84) --
	(176.72,163.84) --
	(176.74,163.84) --
	(176.74,163.84) --
	(176.75,163.84) --
	(176.75,163.84) --
	(176.78,163.84) --
	(176.78,163.84) --
	(176.79,163.84) --
	(176.79,163.84) --
	(176.81,163.84) --
	(176.81,163.84) --
	(176.84,163.84) --
	(176.84,163.84) --
	(176.90,163.84) --
	(176.90,163.84) --
	(176.90,163.84) --
	(176.90,163.84) --
	(176.94,163.84) --
	(176.94,163.84) --
	(176.94,163.84) --
	(176.94,163.84) --
	(177.07,163.84) --
	(177.07,163.84) --
	(177.07,163.84) --
	(177.07,163.84) --
	(177.10,163.84) --
	(177.10,163.84) --
	(177.11,163.84) --
	(177.11,163.84) --
	(177.13,163.84) --
	(177.13,163.84) --
	(177.15,163.84) --
	(177.15,163.84) --
	(177.16,163.84) --
	(177.16,163.84) --
	(177.22,163.84) --
	(177.22,163.84) --
	(177.23,163.84) --
	(177.23,163.84) --
	(177.24,163.84) --
	(177.24,163.84) --
	(177.31,163.84) --
	(177.31,163.84) --
	(177.32,163.84) --
	(177.32,163.84) --
	(177.35,163.84) --
	(177.35,163.84) --
	(177.44,163.84) --
	(177.44,163.84) --
	(177.56,163.84) --
	(177.56,163.84) --
	(177.58,163.84) --
	(177.58,163.84) --
	(177.60,163.84) --
	(177.60,163.84) --
	(177.63,163.84) --
	(177.63,163.84) --
	(177.68,163.84) --
	(177.68,163.84) --
	(177.70,163.84) --
	(177.70,163.84) --
	(177.78,163.84) --
	(177.78,163.84) --
	(177.83,163.84) --
	(177.83,163.84) --
	(177.99,163.84) --
	(177.99,163.84) --
	(178.02,163.84) --
	(178.02,163.84) --
	(178.04,163.84) --
	(178.04,163.84) --
	(178.05,163.84) --
	(178.05,163.84) --
	(178.07,163.84) --
	(178.07,163.84) --
	(178.09,163.84) --
	(178.09,163.84) --
	(178.15,163.84) --
	(178.15,163.84) --
	(178.21,163.84) --
	(178.21,163.84) --
	(178.29,163.84) --
	(178.29,163.84) --
	(178.40,163.84) --
	(178.40,163.84) --
	(178.41,163.84) --
	(178.41,163.84) --
	(178.46,163.84) --
	(178.46,163.84) --
	(178.47,163.84) --
	(178.47,163.84) --
	(178.49,163.84) --
	(178.49,163.84) --
	(178.52,163.84) --
	(178.52,163.84) --
	(178.62,163.84) --
	(178.62,163.84) --
	(178.64,163.84) --
	(178.64,163.84) --
	(178.95,163.84) --
	(178.95,163.84) --
	(179.17,163.84) --
	(179.17,163.84) --
	(179.62,163.84) --
	(179.62,163.84) --
	(179.72,163.84) --
	(179.72,163.84) --
	(179.95,163.84) --
	(179.95,163.84) --
	(179.96,163.84) --
	(179.96,163.84) --
	(180.00,163.84) --
	(180.00,163.84) --
	(180.02,163.84) --
	(180.02,163.84) --
	(180.16,163.84) --
	(180.16,163.84) --
	(180.17,163.84) --
	(180.17,163.84) --
	(180.18,163.84) --
	(180.18,163.84) --
	(180.19,163.84) --
	(180.19,163.84) --
	(180.20,163.84) --
	(180.20,163.84) --
	(180.23,163.84) --
	(180.23,163.84) --
	(180.40,163.84) --
	(180.40,163.84) --
	(180.46,163.84) --
	(180.46,163.84) --
	(180.56,163.84) --
	(180.56,163.84) --
	(180.56,163.84) --
	(180.56,163.85) --
	(180.57,163.85) --
	(180.57,163.85) --
	(180.76,163.85) --
	(180.76,163.85) --
	(180.85,163.85) --
	(180.85,163.85) --
	(180.90,163.85) --
	(180.90,163.85) --
	(180.92,163.85) --
	(180.92,163.85) --
	(181.02,163.85) --
	(181.02,163.85) --
	(181.12,163.85) --
	(181.12,163.85) --
	(181.13,163.85) --
	(181.13,163.85) --
	(181.24,163.85) --
	(181.24,163.85) --
	(181.36,163.85) --
	(181.36,163.85) --
	(181.51,163.85) --
	(181.51,163.85) --
	(181.71,163.85) --
	(181.71,163.85) --
	(181.73,163.85) --
	(181.73,163.85) --
	(181.74,163.85) --
	(181.74,163.85) --
	(181.79,163.85) --
	(181.79,163.85) --
	(181.83,163.85) --
	(181.83,163.85) --
	(181.91,163.85) --
	(181.91,163.85) --
	(182.27,163.85) --
	(182.27,163.85) --
	(182.40,163.85) --
	(182.40,163.85) --
	(182.76,163.85) --
	(182.76,163.85) --
	(182.82,163.85) --
	(182.82,163.85) --
	(182.89,163.85) --
	(182.89,163.85) --
	(182.92,163.85) --
	(182.92,163.85) --
	(182.97,163.85) --
	(182.97,163.85) --
	(183.11,163.85) --
	(183.11,163.85) --
	(183.17,163.85) --
	(183.17,163.85) --
	(183.19,163.85) --
	(183.19,163.85) --
	(183.28,163.85) --
	(183.28,163.85) --
	(183.29,163.85) --
	(183.29,163.85) --
	(183.34,163.85) --
	(183.34,163.85) --
	(183.59,163.85) --
	(183.59,163.85) --
	(183.59,163.85) --
	(183.59,163.85) --
	(183.61,163.85) --
	(183.61,163.85) --
	(183.63,163.85) --
	(183.63,163.85) --
	(183.72,163.85) --
	(183.72,163.85) --
	(183.72,163.85) --
	(183.72,163.85) --
	(183.95,163.85) --
	(183.95,163.85) --
	(183.98,163.85) --
	(183.98,163.85) --
	(184.08,163.85) --
	(184.08,163.85) --
	(184.10,163.85) --
	(184.10,163.85) --
	(184.13,163.85) --
	(184.13,163.85) --
	(184.35,163.85) --
	(184.35,163.85) --
	(184.41,163.85) --
	(184.41,163.85) --
	(184.44,163.85) --
	(184.44,163.85) --
	(184.45,163.85) --
	(184.45,163.85) --
	(184.46,163.85) --
	(184.46,163.85) --
	(184.56,163.85) --
	(184.56,163.85) --
	(184.68,163.85) --
	(184.68,163.85) --
	(184.68,163.85) --
	(184.68,163.85) --
	(184.71,163.85) --
	(184.71,163.85) --
	(184.74,163.85) --
	(184.74,163.85) --
	(184.79,163.85) --
	(184.79,163.85) --
	(184.83,163.85) --
	(184.83,163.85) --
	(185.14,163.85) --
	(185.14,163.85) --
	(185.15,163.85) --
	(185.15,163.85) --
	(185.15,163.85) --
	(185.15,163.85) --
	(185.19,163.85) --
	(185.19,163.85) --
	(185.22,163.85) --
	(185.22,163.85) --
	(185.22,163.85) --
	(185.22,163.85) --
	(185.22,163.85) --
	(185.22,163.85) --
	(185.32,163.85) --
	(185.32,163.85) --
	(185.60,163.85) --
	(185.60,163.85) --
	(185.76,163.85) --
	(185.76,163.85) --
	(185.83,163.85) --
	(185.83,163.85) --
	(185.97,163.85) --
	(185.97,163.85) --
	(185.99,163.85) --
	(185.99,163.85) --
	(186.11,163.85) --
	(186.11,163.85) --
	(186.13,163.85) --
	(186.13,163.85) --
	(186.14,163.85) --
	(186.14,163.85) --
	(186.37,163.85) --
	(186.37,163.85) --
	(186.61,163.85) --
	(186.61,163.85) --
	(186.71,163.85) --
	(186.71,163.85) --
	(186.73,163.85) --
	(186.73,163.85) --
	(186.77,163.85) --
	(186.77,163.85) --
	(186.85,163.85) --
	(186.85,163.85) --
	(187.09,163.85) --
	(187.09,163.85) --
	(187.17,163.85) --
	(187.17,163.85) --
	(187.36,163.85) --
	(187.36,163.85) --
	(187.63,163.85) --
	(187.63,163.85) --
	(187.70,163.85) --
	(187.70,163.85) --
	(187.72,163.85) --
	(187.72,163.85) --
	(187.84,163.85) --
	(187.84,163.85) --
	(187.88,163.85) --
	(187.88,163.85) --
	(188.14,163.85) --
	(188.14,163.85) --
	(188.21,163.85) --
	(188.21,163.85) --
	(188.58,163.85) --
	(188.58,163.85) --
	(188.92,163.85) --
	(188.92,163.85) --
	(188.99,163.85) --
	(188.99,163.85) --
	(189.25,163.85) --
	(189.25,163.85) --
	(189.25,163.85) --
	(189.25,163.85) --
	(189.32,163.85) --
	(189.32,163.85) --
	(189.50,163.85) --
	(189.50,163.85) --
	(189.66,163.85) --
	(189.66,163.85) --
	(189.67,163.85) --
	(189.67,163.85) --
	(189.68,163.85) --
	(189.68,163.85) --
	(189.70,163.85) --
	(189.70,163.85) --
	(189.77,163.85) --
	(189.77,163.85) --
	(189.91,163.85) --
	(189.91,163.85) --
	(190.03,163.85) --
	(190.03,163.85) --
	(190.06,163.85) --
	(190.06,163.85) --
	(190.07,163.85) --
	(190.07,163.85) --
	(190.09,163.85) --
	(190.09,163.85) --
	(190.12,163.85) --
	(190.12,163.85) --
	(190.14,163.85) --
	(190.14,163.85) --
	(190.25,163.85) --
	(190.25,163.85) --
	(190.40,163.85) --
	(190.40,163.85) --
	(190.45,163.85) --
	(190.45,163.85) --
	(190.51,163.85) --
	(190.51,163.85) --
	(190.57,163.85) --
	(190.57,163.85) --
	(190.60,163.85) --
	(190.60,163.85) --
	(190.78,163.85) --
	(190.78,163.85) --
	(190.78,163.85) --
	(190.78,163.85) --
	(190.80,163.85) --
	(190.80,163.85) --
	(190.81,163.85) --
	(190.81,163.85) --
	(190.86,163.85) --
	(190.86,163.85) --
	(190.86,163.85) --
	(190.86,163.85) --
	(190.89,163.85) --
	(190.89,163.85) --
	(190.91,163.85) --
	(190.91,163.85) --
	(190.96,163.85) --
	(190.96,163.85) --
	(191.02,163.85) --
	(191.02,163.85) --
	(191.08,163.85) --
	(191.08,163.85) --
	(191.09,163.85) --
	(191.09,163.85) --
	(191.13,163.85) --
	(191.13,163.85) --
	(191.20,163.85) --
	(191.20,163.85) --
	(191.55,163.85) --
	(191.55,163.85) --
	(191.69,163.85) --
	(191.69,163.85) --
	(191.85,163.85) --
	(191.85,163.85) --
	(191.93,163.85) --
	(191.93,163.85) --
	(192.42,163.85) --
	(192.42,163.85) --
	(192.56,163.85) --
	(192.56,163.85) --
	(192.57,163.85) --
	(192.57,163.85) --
	(192.57,163.85) --
	(192.57,163.85) --
	(192.63,163.85) --
	(192.63,163.85) --
	(192.64,163.85) --
	(192.64,163.85) --
	(192.75,163.85) --
	(192.75,163.85) --
	(192.77,163.85) --
	(192.77,163.85) --
	(192.82,163.85) --
	(192.82,163.85) --
	(192.97,163.85) --
	(192.97,163.85) --
	(193.18,163.85) --
	(193.18,163.85) --
	(193.57,163.85) --
	(193.57,163.85) --
	(193.57,163.85) --
	(193.57,163.85) --
	(193.58,163.85) --
	(193.58,163.85) --
	(193.59,163.85) --
	(193.59,163.85) --
	(193.59,163.85) --
	(193.59,163.85) --
	(193.93,163.85) --
	(193.93,163.85) --
	(193.93,163.85) --
	(193.93,163.85) --
	(194.21,163.85) --
	(194.21,163.85) --
	(194.21,163.85) --
	(194.21,163.85) --
	(194.66,163.85) --
	(194.66,163.85) --
	(195.28,163.85) --
	(195.28,163.85) --
	(195.46,163.85) --
	(195.46,163.85) --
	(195.47,163.85) --
	(195.47,163.85) --
	(195.47,163.85) --
	(195.47,163.85) --
	(195.50,163.85) --
	(195.50,163.85) --
	(195.54,163.85) --
	(195.54,163.85) --
	(195.54,163.85) --
	(195.54,163.85) --
	(195.54,163.85) --
	(195.54,163.85) --
	(195.65,163.85) --
	(195.65,163.85) --
	(195.85,163.85) --
	(195.85,163.85) --
	(195.92,163.85) --
	(195.92,163.85) --
	(195.94,163.85) --
	(195.94,163.85) --
	(196.00,163.85) --
	(196.00,163.85) --
	(196.04,163.85) --
	(196.04,163.85) --
	(196.14,163.85) --
	(196.14,163.85) --
	(196.14,163.85) --
	(196.14,163.85) --
	(196.21,163.85) --
	(196.21,163.85) --
	(196.24,163.85) --
	(196.24,163.85) --
	(196.25,163.85) --
	(196.25,163.85) --
	(196.27,163.85) --
	(196.27,163.85) --
	(196.29,163.85) --
	(196.29,163.85) --
	(196.32,163.85) --
	(196.32,163.85) --
	(196.32,163.85) --
	(196.32,163.85) --
	(196.32,163.85) --
	(196.32,163.85) --
	(196.32,163.85) --
	(196.32,163.85) --
	(196.33,163.85) --
	(196.33,163.85) --
	(196.34,163.85) --
	(196.34,163.85) --
	(196.34,163.85) --
	(196.34,163.85) --
	(196.35,163.85) --
	(196.35,163.85) --
	(196.38,163.85) --
	(196.38,163.85) --
	(196.59,163.85) --
	(196.59,163.85) --
	(196.59,163.85) --
	(196.59,163.85) --
	(196.73,163.85) --
	(196.73,163.85) --
	(196.78,163.85) --
	(196.78,163.85) --
	(196.79,163.85) --
	(196.79,163.85) --
	(196.81,163.85) --
	(196.81,163.85) --
	(196.88,163.85) --
	(196.88,163.85) --
	(197.03,163.85) --
	(197.03,163.85) --
	(197.65,163.85) --
	(197.65,163.85) --
	(197.68,163.85) --
	(197.68,163.85) --
	(197.73,163.85) --
	(197.73,163.85) --
	(198.02,163.85) --
	(198.02,163.85) --
	(198.02,163.85) --
	(198.02,163.86) --
	(198.08,163.86) --
	(198.08,163.86) --
	(198.14,163.86) --
	(198.14,163.86) --
	(199.22,163.86) --
	(199.22,163.86) --
	(199.32,163.86) --
	(199.32,163.86) --
	(199.32,163.86) --
	(199.32,163.86) --
	(199.41,163.86) --
	(199.41,163.86) --
	(199.81,163.86) --
	(199.81,163.86) --
	(200.09,163.86) --
	(200.09,163.86) --
	(200.12,163.86) --
	(200.12,163.86) --
	(200.16,163.86) --
	(200.16,163.86) --
	(200.16,163.86) --
	(200.16,163.86) --
	(200.73,163.86) --
	(200.73,163.86) --
	(201.20,163.86) --
	(201.20,163.86) --
	(201.59,163.86) --
	(201.59,163.86) --
	(201.61,163.86) --
	(201.61,163.86) --
	(201.88,163.86) --
	(201.88,163.86) --
	(202.07,163.86) --
	(202.07,163.86) --
	(202.08,163.86) --
	(202.08,163.86) --
	(202.09,163.86) --
	(202.09,163.86) --
	(202.10,163.86) --
	(202.10,163.86) --
	(202.25,163.86) --
	(202.25,163.86) --
	(202.43,163.86) --
	(202.43,163.86) --
	(202.52,163.86) --
	(202.52,163.86) --
	(202.53,163.86) --
	(202.53,163.86) --
	(202.68,163.86) --
	(202.68,163.86) --
	(202.68,163.86) --
	(202.68,163.86) --
	(202.68,163.86) --
	(202.68,163.86) --
	(202.68,163.86) --
	(202.68,163.86) --
	(202.70,163.86) --
	(202.70,163.86) --
	(202.73,163.86) --
	(202.73,163.86) --
	(202.78,163.86) --
	(202.78,163.86) --
	(203.67,163.86) --
	(203.67,163.86) --
	(203.80,163.86) --
	(203.80,163.86) --
	(203.97,163.86) --
	(203.97,163.86) --
	(204.48,163.86) --
	(204.48,163.86) --
	(204.61,163.86) --
	(204.61,163.86) --
	(204.70,163.86) --
	(204.70,163.86) --
	(204.93,163.86) --
	(204.93,163.86) --
	(204.98,163.86) --
	(204.98,163.86) --
	(205.94,163.86) --
	(205.94,163.86) --
	(206.62,163.86) --
	(206.62,163.86) --
	(207.65,163.86) --
	(207.65,163.86) --
	(209.45,163.86) --
	(209.45,163.86) --
	(209.83,163.86) --
	(209.83,163.86) --
	(209.86,163.86) --
	(209.86,163.86) --
	(209.88,163.86) --
	(209.88,163.86) --
	(209.89,163.86) --
	(209.89,163.86) --
	(209.89,163.86) --
	(209.89,163.86) --
	(210.03,163.86) --
	(210.03,163.86) --
	(210.14,163.86) --
	(210.14,163.86) --
	(210.41,163.86) --
	(210.41,163.86) --
	(212.46,163.86) --
	(212.46,163.86) --
	(212.66,163.86) --
	(212.66,163.86) --
	(213.12,163.86) --
	(213.12,163.86) --
	(213.23,163.86) --
	(213.23,163.86) --
	(213.23,163.86) --
	(213.23,163.86) --
	(213.52,163.86) --
	(213.52,163.86) --
	(214.13,163.86) --
	(214.13,163.86) --
	(214.55,163.86) --
	(214.55,163.86) --
	(215.64,163.86) --
	(215.64,163.86) --
	(221.27,163.86) --
	(221.27,163.86) --
	(221.36,163.86) --
	(221.36,163.86) --
	(222.51,163.86) --
	(222.51,163.86) --
	(223.23,163.86) --
	(223.23,163.86) --
	(223.23,163.86) --
	(223.23,163.86) --
	(223.57,163.86) --
	(223.57,163.86) --
	(223.57,163.86) --
	(223.57,163.86) --
	(224.95,163.86) --
	(224.95,163.86) --
	(225.01,163.86) --
	(225.01,163.86) --
	(225.62,163.86) --
	(225.62,163.86) --
	(231.85,163.86) --
	(231.85,163.86) --
	(233.16,163.86) --
	(233.16,163.86) --
	(240.94,163.86) --
	(240.94,163.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 69.78, 62.72) rectangle (240.94,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.98, 60.92) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.98, 80.19) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.98, 99.45) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.98,118.72) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.98,137.98) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.98,157.25) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 63.78, 67.54) --
	( 69.78, 67.54);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 63.78, 86.80) --
	( 69.78, 86.80);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 63.78,106.06) --
	( 69.78,106.06);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 63.78,125.33) --
	( 69.78,125.33);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 63.78,144.59) --
	( 69.78,144.59);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 63.78,163.86) --
	( 69.78,163.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.72, 56.72) --
	(107.72, 62.72);

\path[draw=drawColor,line width= 1.2pt,line join=round] (168.03, 56.72) --
	(168.03, 62.72);

\path[draw=drawColor,line width= 1.2pt,line join=round] (228.34, 56.72) --
	(228.34, 62.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (107.72, 38.69) {1e+01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (168.03, 38.69) {1e+03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (228.34, 38.69) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (155.36, 15.73) {Number of requests};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 25.23,115.70) {Emp. cum. prob.};
\end{scope}
\end{tikzpicture}


==> fig/uniqEcdfs.tex <==
%
%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 46.82, 62.72) rectangle (240.94,168.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.82, 62.72) rectangle (240.94,168.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.82, 77.17) --
	(240.94, 77.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.82, 96.43) --
	(240.94, 96.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.82,115.70) --
	(240.94,115.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.82,134.96) --
	(240.94,134.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.82,154.23) --
	(240.94,154.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.00, 62.72) --
	( 91.00,168.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72, 62.72) --
	(161.72,168.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.44, 62.72) --
	(232.44,168.67);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 46.82, 67.54) --
	(240.94, 67.54);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 46.82, 86.80) --
	(240.94, 86.80);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 46.82,106.06) --
	(240.94,106.06);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 46.82,125.33) --
	(240.94,125.33);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 46.82,144.59) --
	(240.94,144.59);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 46.82,163.86) --
	(240.94,163.86);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 55.65, 62.72) --
	( 55.65,168.67);

\path[draw=drawColor,line width= 1.2pt,line join=round] (126.36, 62.72) --
	(126.36,168.67);

\path[draw=drawColor,line width= 1.2pt,line join=round] (197.08, 62.72) --
	(197.08,168.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 46.82, 67.54) --
	( 55.65, 67.54) --
	( 55.65,142.90) --
	( 76.93,142.90) --
	( 76.93,155.24) --
	( 89.39,155.24) --
	( 89.39,158.84) --
	( 98.22,158.84) --
	( 98.22,160.54) --
	(105.07,160.54) --
	(105.07,161.48) --
	(110.67,161.48) --
	(110.67,162.04) --
	(115.41,162.04) --
	(115.41,162.40) --
	(119.51,162.40) --
	(119.51,162.65) --
	(123.13,162.65) --
	(123.13,162.83) --
	(126.36,162.83) --
	(126.36,162.99) --
	(129.29,162.99) --
	(129.29,163.12) --
	(131.96,163.12) --
	(131.96,163.23) --
	(134.42,163.23) --
	(134.42,163.32) --
	(136.70,163.32) --
	(136.70,163.40) --
	(138.81,163.40) --
	(138.81,163.47) --
	(140.80,163.47) --
	(140.80,163.52) --
	(142.66,163.52) --
	(142.66,163.55) --
	(144.41,163.55) --
	(144.41,163.57) --
	(146.07,163.57) --
	(146.07,163.59) --
	(147.65,163.59) --
	(147.65,163.61) --
	(149.15,163.61) --
	(149.15,163.62) --
	(150.58,163.62) --
	(150.58,163.64) --
	(151.94,163.64) --
	(151.94,163.66) --
	(153.25,163.66) --
	(153.25,163.68) --
	(154.50,163.68) --
	(154.50,163.70) --
	(155.71,163.70) --
	(155.71,163.71) --
	(156.87,163.71) --
	(156.87,163.72) --
	(157.98,163.72) --
	(157.98,163.73) --
	(159.06,163.73) --
	(159.06,163.74) --
	(160.10,163.74) --
	(160.10,163.75) --
	(161.11,163.75) --
	(161.11,163.76) --
	(162.08,163.76) --
	(162.08,163.76) --
	(163.03,163.76) --
	(163.03,163.77) --
	(163.95,163.77) --
	(163.95,163.77) --
	(164.84,163.77) --
	(164.84,163.78) --
	(165.70,163.78) --
	(165.70,163.79) --
	(166.54,163.79) --
	(166.54,163.79) --
	(167.36,163.79) --
	(167.36,163.80) --
	(168.16,163.80) --
	(168.16,163.80) --
	(168.94,163.80) --
	(168.94,163.80) --
	(169.70,163.80) --
	(169.70,163.80) --
	(170.44,163.80) --
	(170.44,163.81) --
	(171.16,163.81) --
	(171.16,163.81) --
	(171.86,163.81) --
	(171.86,163.81) --
	(172.55,163.81) --
	(172.55,163.81) --
	(173.23,163.81) --
	(173.23,163.82) --
	(173.89,163.82) --
	(173.89,163.82) --
	(174.54,163.82) --
	(174.54,163.82) --
	(175.17,163.82) --
	(175.17,163.82) --
	(175.79,163.82) --
	(175.79,163.82) --
	(176.40,163.82) --
	(176.40,163.82) --
	(177.00,163.82) --
	(177.00,163.83) --
	(177.58,163.83) --
	(177.58,163.83) --
	(178.15,163.83) --
	(178.15,163.83) --
	(178.72,163.83) --
	(178.72,163.83) --
	(179.27,163.83) --
	(179.27,163.83) --
	(179.81,163.83) --
	(179.81,163.83) --
	(180.35,163.83) --
	(180.35,163.84) --
	(180.87,163.84) --
	(180.87,163.84) --
	(181.39,163.84) --
	(181.39,163.84) --
	(181.90,163.84) --
	(181.90,163.84) --
	(182.40,163.84) --
	(182.40,163.84) --
	(182.89,163.84) --
	(182.89,163.84) --
	(183.37,163.84) --
	(183.37,163.84) --
	(183.85,163.84) --
	(183.85,163.84) --
	(184.32,163.84) --
	(184.32,163.84) --
	(184.78,163.84) --
	(184.78,163.84) --
	(185.23,163.84) --
	(185.23,163.84) --
	(185.68,163.84) --
	(185.68,163.84) --
	(186.12,163.84) --
	(186.12,163.84) --
	(186.56,163.84) --
	(186.56,163.84) --
	(186.99,163.84) --
	(186.99,163.84) --
	(187.41,163.84) --
	(187.41,163.84) --
	(187.83,163.84) --
	(187.83,163.84) --
	(188.24,163.84) --
	(188.24,163.84) --
	(188.65,163.84) --
	(188.65,163.84) --
	(189.05,163.84) --
	(189.05,163.85) --
	(189.45,163.85) --
	(189.45,163.85) --
	(189.84,163.85) --
	(189.84,163.85) --
	(190.23,163.85) --
	(190.23,163.85) --
	(190.61,163.85) --
	(190.61,163.85) --
	(190.98,163.85) --
	(190.98,163.85) --
	(191.36,163.85) --
	(191.36,163.85) --
	(191.72,163.85) --
	(191.72,163.85) --
	(192.09,163.85) --
	(192.09,163.85) --
	(192.45,163.85) --
	(192.45,163.85) --
	(192.80,163.85) --
	(192.80,163.85) --
	(193.15,163.85) --
	(193.15,163.85) --
	(193.50,163.85) --
	(193.50,163.85) --
	(193.84,163.85) --
	(193.84,163.85) --
	(194.18,163.85) --
	(194.18,163.85) --
	(194.52,163.85) --
	(194.52,163.85) --
	(194.85,163.85) --
	(194.85,163.85) --
	(195.18,163.85) --
	(195.18,163.85) --
	(195.50,163.85) --
	(195.50,163.85) --
	(195.82,163.85) --
	(195.82,163.85) --
	(196.14,163.85) --
	(196.14,163.85) --
	(196.46,163.85) --
	(196.46,163.85) --
	(196.77,163.85) --
	(196.77,163.85) --
	(197.08,163.85) --
	(197.08,163.85) --
	(197.38,163.85) --
	(197.38,163.85) --
	(197.69,163.85) --
	(197.69,163.85) --
	(197.99,163.85) --
	(197.99,163.85) --
	(198.28,163.85) --
	(198.28,163.85) --
	(198.58,163.85) --
	(198.58,163.85) --
	(198.87,163.85) --
	(198.87,163.85) --
	(199.16,163.85) --
	(199.16,163.85) --
	(199.72,163.85) --
	(199.72,163.85) --
	(200.01,163.85) --
	(200.01,163.85) --
	(200.28,163.85) --
	(200.28,163.85) --
	(200.56,163.85) --
	(200.56,163.85) --
	(200.83,163.85) --
	(200.83,163.85) --
	(201.37,163.85) --
	(201.37,163.85) --
	(201.64,163.85) --
	(201.64,163.85) --
	(201.90,163.85) --
	(201.90,163.85) --
	(202.42,163.85) --
	(202.42,163.85) --
	(202.68,163.85) --
	(202.68,163.85) --
	(203.19,163.85) --
	(203.19,163.85) --
	(203.44,163.85) --
	(203.44,163.85) --
	(203.68,163.85) --
	(203.68,163.85) --
	(203.93,163.85) --
	(203.93,163.85) --
	(204.42,163.85) --
	(204.42,163.85) --
	(204.66,163.85) --
	(204.66,163.85) --
	(204.90,163.85) --
	(204.90,163.85) --
	(205.14,163.85) --
	(205.14,163.85) --
	(205.37,163.85) --
	(205.37,163.85) --
	(205.60,163.85) --
	(205.60,163.85) --
	(205.84,163.85) --
	(205.84,163.85) --
	(206.07,163.85) --
	(206.07,163.85) --
	(206.29,163.85) --
	(206.29,163.85) --
	(206.52,163.85) --
	(206.52,163.85) --
	(206.75,163.85) --
	(206.75,163.85) --
	(206.97,163.85) --
	(206.97,163.85) --
	(207.19,163.85) --
	(207.19,163.85) --
	(207.63,163.85) --
	(207.63,163.85) --
	(207.85,163.85) --
	(207.85,163.85) --
	(208.06,163.85) --
	(208.06,163.85) --
	(208.28,163.85) --
	(208.28,163.85) --
	(208.70,163.85) --
	(208.70,163.85) --
	(208.91,163.85) --
	(208.91,163.85) --
	(209.33,163.85) --
	(209.33,163.85) --
	(209.53,163.85) --
	(209.53,163.86) --
	(209.73,163.86) --
	(209.73,163.86) --
	(210.14,163.86) --
	(210.14,163.86) --
	(210.34,163.86) --
	(210.34,163.86) --
	(210.54,163.86) --
	(210.54,163.86) --
	(210.74,163.86) --
	(210.74,163.86) --
	(210.93,163.86) --
	(210.93,163.86) --
	(211.32,163.86) --
	(211.32,163.86) --
	(211.70,163.86) --
	(211.70,163.86) --
	(211.89,163.86) --
	(211.89,163.86) --
	(212.08,163.86) --
	(212.08,163.86) --
	(212.83,163.86) --
	(212.83,163.86) --
	(213.37,163.86) --
	(213.37,163.86) --
	(213.91,163.86) --
	(213.91,163.86) --
	(214.09,163.86) --
	(214.09,163.86) --
	(214.26,163.86) --
	(214.26,163.86) --
	(214.79,163.86) --
	(214.79,163.86) --
	(215.13,163.86) --
	(215.13,163.86) --
	(215.47,163.86) --
	(215.47,163.86) --
	(215.64,163.86) --
	(215.64,163.86) --
	(215.97,163.86) --
	(215.97,163.86) --
	(216.30,163.86) --
	(216.30,163.86) --
	(216.47,163.86) --
	(216.47,163.86) --
	(217.27,163.86) --
	(217.27,163.86) --
	(217.43,163.86) --
	(217.43,163.86) --
	(217.75,163.86) --
	(217.75,163.86) --
	(217.90,163.86) --
	(217.90,163.86) --
	(218.67,163.86) --
	(218.67,163.86) --
	(218.82,163.86) --
	(218.82,163.86) --
	(218.97,163.86) --
	(218.97,163.86) --
	(219.42,163.86) --
	(219.42,163.86) --
	(219.72,163.86) --
	(219.72,163.86) --
	(219.86,163.86) --
	(219.86,163.86) --
	(220.44,163.86) --
	(220.44,163.86) --
	(221.01,163.86) --
	(221.01,163.86) --
	(221.43,163.86) --
	(221.43,163.86) --
	(221.57,163.86) --
	(221.57,163.86) --
	(222.12,163.86) --
	(222.12,163.86) --
	(222.26,163.86) --
	(222.26,163.86) --
	(222.52,163.86) --
	(222.52,163.86) --
	(222.66,163.86) --
	(222.66,163.86) --
	(222.79,163.86) --
	(222.79,163.86) --
	(223.06,163.86) --
	(223.06,163.86) --
	(223.45,163.86) --
	(223.45,163.86) --
	(223.58,163.86) --
	(223.58,163.86) --
	(224.09,163.86) --
	(224.09,163.86) --
	(224.22,163.86) --
	(224.22,163.86) --
	(224.72,163.86) --
	(224.72,163.86) --
	(224.85,163.86) --
	(224.85,163.86) --
	(224.97,163.86) --
	(224.97,163.86) --
	(225.10,163.86) --
	(225.10,163.86) --
	(225.46,163.86) --
	(225.46,163.86) --
	(225.59,163.86) --
	(225.59,163.86) --
	(225.71,163.86) --
	(225.71,163.86) --
	(225.95,163.86) --
	(225.95,163.86) --
	(226.31,163.86) --
	(226.31,163.86) --
	(226.42,163.86) --
	(226.42,163.86) --
	(227.01,163.86) --
	(227.01,163.86) --
	(227.47,163.86) --
	(227.47,163.86) --
	(227.58,163.86) --
	(227.58,163.86) --
	(227.81,163.86) --
	(227.81,163.86) --
	(228.03,163.86) --
	(228.03,163.86) --
	(228.26,163.86) --
	(228.26,163.86) --
	(229.14,163.86) --
	(229.14,163.86) --
	(229.35,163.86) --
	(229.35,163.86) --
	(229.67,163.86) --
	(229.67,163.86) --
	(229.88,163.86) --
	(229.88,163.86) --
	(230.20,163.86) --
	(230.20,163.86) --
	(230.51,163.86) --
	(230.51,163.86) --
	(231.43,163.86) --
	(231.43,163.86) --
	(232.12,163.86) --
	(232.12,163.86) --
	(240.94,163.86) --
	(240.94,163.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 46.82, 62.72) rectangle (240.94,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 36.02, 60.92) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 36.02, 80.19) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 36.02, 99.45) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 36.02,118.72) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 36.02,137.98) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 36.02,157.25) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 40.82, 67.54) --
	( 46.82, 67.54);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 40.82, 86.80) --
	( 46.82, 86.80);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 40.82,106.06) --
	( 46.82,106.06);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 40.82,125.33) --
	( 46.82,125.33);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 40.82,144.59) --
	( 46.82,144.59);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 40.82,163.86) --
	( 46.82,163.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 55.65, 56.72) --
	( 55.65, 62.72);

\path[draw=drawColor,line width= 1.2pt,line join=round] (126.36, 56.72) --
	(126.36, 62.72);

\path[draw=drawColor,line width= 1.2pt,line join=round] (197.08, 56.72) --
	(197.08, 62.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.65, 38.69) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (126.36, 38.69) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (197.08, 38.69) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (143.88, 15.73) {Number of unique peers};
\end{scope}
\end{tikzpicture}


==> fig/wantlist-request-rate-without-dups.tex <==
%
%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 36.98, 78.59) rectangle (246.94,174.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.98, 78.59) rectangle (246.95,174.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.98, 85.87) --
	(246.94, 85.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.98,106.48) --
	(246.94,106.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.98,127.09) --
	(246.94,127.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.98,147.70) --
	(246.94,147.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.98,168.31) --
	(246.94,168.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.91, 78.59) --
	( 49.91,174.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.02, 78.59) --
	( 77.02,174.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.13, 78.59) --
	(104.13,174.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23, 78.59) --
	(131.23,174.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.34, 78.59) --
	(158.34,174.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.45, 78.59) --
	(185.45,174.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.55, 78.59) --
	(212.55,174.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.66, 78.59) --
	(239.66,174.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.98, 96.18) --
	(246.94, 96.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.98,116.79) --
	(246.94,116.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.98,137.40) --
	(246.94,137.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.98,158.01) --
	(246.94,158.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.47, 78.59) --
	( 63.47,174.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57, 78.59) --
	( 90.57,174.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.68, 78.59) --
	(117.68,174.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.79, 78.59) --
	(144.79,174.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.89, 78.59) --
	(171.89,174.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.00, 78.59) --
	(199.00,174.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 78.59) --
	(226.11,174.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 46.52, 91.52) --
	( 47.65, 90.66) --
	( 48.78, 96.73) --
	( 49.91, 98.79) --
	( 51.04, 97.87) --
	( 52.17, 95.43) --
	( 53.30, 98.33) --
	( 54.43, 98.82) --
	( 55.56,109.89) --
	( 56.69,108.69) --
	( 57.82,107.24) --
	( 58.95,110.27) --
	( 60.08,109.32) --
	( 61.21,115.74) --
	( 62.34,118.38) --
	( 63.47,116.13) --
	( 64.59,115.77) --
	( 65.72,102.61) --
	( 66.85,111.05) --
	( 67.98,113.08) --
	( 69.11,105.15) --
	( 70.24,107.59) --
	( 71.37,105.21) --
	( 72.50,102.33) --
	( 73.63, 99.41) --
	( 74.76, 97.96) --
	( 75.89, 99.39) --
	( 77.02, 96.52) --
	( 78.15, 94.22) --
	( 79.28, 92.32) --
	( 80.41, 94.72) --
	( 81.54, 95.48) --
	( 82.67, 97.22) --
	( 83.80,105.61) --
	( 84.93,111.17) --
	( 86.05,109.84) --
	( 87.18,110.92) --
	( 88.31,120.18) --
	( 89.44,118.54) --
	( 90.57,117.56) --
	( 91.70,118.71) --
	( 92.83,123.59) --
	( 93.96,123.13) --
	( 95.09,124.73) --
	( 96.22,130.20) --
	( 97.35,134.43) --
	( 98.48,126.14) --
	( 99.61,130.88) --
	(100.74,127.10) --
	(101.87,111.20) --
	(103.00,107.92) --
	(104.13,115.44) --
	(105.26,113.84) --
	(106.38,107.54) --
	(107.51,101.38) --
	(108.64,104.19) --
	(109.77,114.45) --
	(110.90,128.70) --
	(112.03,130.89) --
	(113.16,127.64) --
	(114.29,124.09) --
	(115.42,116.93) --
	(116.55,115.68) --
	(117.68,110.90) --
	(118.81,112.18) --
	(119.94,121.67) --
	(121.07,117.39) --
	(122.20,123.05) --
	(123.33,123.75) --
	(124.46,126.45) --
	(125.59,125.21) --
	(126.71,122.45) --
	(127.84,115.74) --
	(128.97,111.95) --
	(130.10,106.67) --
	(131.23,104.31) --
	(132.36,103.52) --
	(133.49,100.18) --
	(134.62,106.63) --
	(135.75,108.82) --
	(136.88,117.40) --
	(138.01,122.21) --
	(139.14,134.62) --
	(140.27,134.18) --
	(141.40,137.60) --
	(142.53,129.93) --
	(143.66,131.17) --
	(144.79,140.64) --
	(145.92,146.59) --
	(147.04,151.25) --
	(148.17,154.56) --
	(149.30,139.20) --
	(150.43,123.85) --
	(151.56,119.01) --
	(152.69,121.15) --
	(153.82,117.30) --
	(154.95,117.83) --
	(156.08,109.84) --
	(157.21,103.64) --
	(158.34,104.40) --
	(159.47,100.88) --
	(160.60, 98.81) --
	(161.73,100.89) --
	(162.86,102.77) --
	(163.99,109.74) --
	(165.12,118.91) --
	(166.25,120.42) --
	(167.38,128.94) --
	(168.50,119.02) --
	(169.63,114.78) --
	(170.76,112.82) --
	(171.89,115.10) --
	(173.02,118.93) --
	(174.15,117.72) --
	(175.28,115.93) --
	(176.41,116.62) --
	(177.54,123.04) --
	(178.67,117.40) --
	(179.80,117.67) --
	(180.93,109.97) --
	(182.06,106.26) --
	(183.19,102.32) --
	(184.32,102.62) --
	(185.45,104.98) --
	(186.58,100.67) --
	(187.71, 97.75) --
	(188.83, 97.92) --
	(189.96, 97.40) --
	(191.09,107.57) --
	(192.22,109.62) --
	(193.35,109.59) --
	(194.48,119.73) --
	(195.61,107.10) --
	(196.74,109.41) --
	(197.87,111.09) --
	(199.00,119.40) --
	(200.13,126.78) --
	(201.26,124.38) --
	(202.39,127.26) --
	(203.52,136.74) --
	(204.65,130.48) --
	(205.78,119.59) --
	(206.91,127.23) --
	(208.04,127.84) --
	(209.16,123.56) --
	(210.29,108.24) --
	(211.42,101.11) --
	(212.55,104.09) --
	(213.68,107.07) --
	(214.81,101.13) --
	(215.94,101.36) --
	(217.07,108.74) --
	(218.20,108.66) --
	(219.33,116.93) --
	(220.46,120.07) --
	(221.59,128.48) --
	(222.72,133.31) --
	(223.85,122.50) --
	(224.98,123.95) --
	(226.11,121.59) --
	(227.24,112.53) --
	(228.37,118.86) --
	(229.49,115.40) --
	(230.62,113.91) --
	(231.75,111.20) --
	(232.88,116.92) --
	(234.01,115.61) --
	(235.14,116.29) --
	(236.27,102.80) --
	(237.40, 92.99);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] ( 46.52, 82.96) --
	( 47.65, 83.96) --
	( 48.78, 87.30) --
	( 49.91, 87.69) --
	( 51.04, 88.03) --
	( 52.17, 86.46) --
	( 53.30, 86.19) --
	( 54.43, 89.47) --
	( 55.56, 92.06) --
	( 56.69, 95.73) --
	( 57.82, 94.38) --
	( 58.95, 96.19) --
	( 60.08, 96.19) --
	( 61.21, 97.14) --
	( 62.34, 98.84) --
	( 63.47, 99.26) --
	( 64.59, 99.49) --
	( 65.72, 87.48) --
	( 66.85, 89.52) --
	( 67.98, 91.13) --
	( 69.11, 89.79) --
	( 70.24, 92.86) --
	( 71.37, 89.79) --
	( 72.50, 88.75) --
	( 73.63, 86.67) --
	( 74.76, 87.63) --
	( 75.89, 88.99) --
	( 77.02, 87.53) --
	( 78.15, 86.43) --
	( 79.28, 85.45) --
	( 80.41, 86.17) --
	( 81.54, 87.01) --
	( 82.67, 88.03) --
	( 83.80, 92.18) --
	( 84.93, 95.39) --
	( 86.05, 94.76) --
	( 87.18, 94.11) --
	( 88.31, 99.21) --
	( 89.44, 99.71) --
	( 90.57, 98.75) --
	( 91.70,101.13) --
	( 92.83,105.82) --
	( 93.96,100.23) --
	( 95.09,108.33) --
	( 96.22,108.50) --
	( 97.35,110.75) --
	( 98.48,106.31) --
	( 99.61,110.81) --
	(100.74,107.31) --
	(101.87, 96.86) --
	(103.00, 95.12) --
	(104.13,103.33) --
	(105.26,102.22) --
	(106.38, 97.79) --
	(107.51, 91.44) --
	(108.64, 91.50) --
	(109.77, 97.97) --
	(110.90,110.73) --
	(112.03,110.72) --
	(113.16,107.86) --
	(114.29,104.26) --
	(115.42, 96.60) --
	(116.55, 97.06) --
	(117.68, 92.92) --
	(118.81, 93.77) --
	(119.94, 98.90) --
	(121.07, 97.01) --
	(122.20,102.72) --
	(123.33,102.57) --
	(124.46, 97.81) --
	(125.59, 98.90) --
	(126.71,103.71) --
	(127.84,101.21) --
	(128.97, 97.95) --
	(130.10, 94.75) --
	(131.23, 95.75) --
	(132.36, 93.20) --
	(133.49, 91.51) --
	(134.62, 96.12) --
	(135.75, 99.48) --
	(136.88,103.94) --
	(138.01,103.52) --
	(139.14,115.85) --
	(140.27,115.25) --
	(141.40,116.44) --
	(142.53,107.87) --
	(143.66,109.55) --
	(144.79,117.03) --
	(145.92,120.89) --
	(147.04,127.01) --
	(148.17,129.16) --
	(149.30,117.92) --
	(150.43,102.02) --
	(151.56,102.27) --
	(152.69,102.77) --
	(153.82, 98.79) --
	(154.95, 99.52) --
	(156.08, 98.61) --
	(157.21, 93.64) --
	(158.34, 95.45) --
	(159.47, 94.40) --
	(160.60, 92.84) --
	(161.73, 91.71) --
	(162.86, 93.08) --
	(163.99, 97.28) --
	(165.12,106.30) --
	(166.25,105.66) --
	(167.38,106.92) --
	(168.50,101.11) --
	(169.63, 95.31) --
	(170.76, 95.12) --
	(171.89, 99.55) --
	(173.02,102.38) --
	(174.15, 99.06) --
	(175.28, 98.21) --
	(176.41,100.56) --
	(177.54,110.31) --
	(178.67,105.70) --
	(179.80,105.19) --
	(180.93,100.31) --
	(182.06, 98.33) --
	(183.19, 95.39) --
	(184.32, 95.57) --
	(185.45, 95.23) --
	(186.58, 92.36) --
	(187.71, 90.64) --
	(188.83, 91.46) --
	(189.96, 89.10) --
	(191.09, 98.08) --
	(192.22, 97.49) --
	(193.35, 98.27) --
	(194.48,109.74) --
	(195.61, 98.09) --
	(196.74, 98.11) --
	(197.87, 96.12) --
	(199.00,103.51) --
	(200.13,111.90) --
	(201.26,109.78) --
	(202.39,109.65) --
	(203.52,116.14) --
	(204.65,111.41) --
	(205.78,101.85) --
	(206.91,109.43) --
	(208.04,109.75) --
	(209.16,106.29) --
	(210.29, 95.37) --
	(211.42, 84.63) --
	(212.55, 90.75) --
	(213.68, 95.02) --
	(214.81, 90.49) --
	(215.94, 89.30) --
	(217.07, 95.91) --
	(218.20, 98.01) --
	(219.33,105.23) --
	(220.46,103.51) --
	(221.59,111.22) --
	(222.72,116.59) --
	(223.85,106.54) --
	(224.98,104.89) --
	(226.11, 97.52) --
	(227.24, 92.67) --
	(228.37, 96.74) --
	(229.49, 97.87) --
	(230.62, 94.89) --
	(231.75, 96.43) --
	(232.88, 98.45) --
	(234.01, 97.60) --
	(235.14, 97.22) --
	(236.27, 90.04) --
	(237.40, 85.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 2pt ,line join=round] ( 46.52, 99.56) --
	( 47.65, 91.09) --
	( 48.78,104.11) --
	( 49.91,108.88) --
	( 51.04,124.38) --
	( 52.17,117.13) --
	( 53.30,109.58) --
	( 54.43,104.79) --
	( 55.56,109.46) --
	( 56.69,113.35) --
	( 57.82,115.32) --
	( 58.95,113.15) --
	( 60.08,107.14) --
	( 61.21,116.97) --
	( 62.34,112.94) --
	( 63.47,114.07) --
	( 64.59,116.93) --
	( 65.72,115.59) --
	( 66.85,121.65) --
	( 67.98,123.06) --
	( 69.11,119.32) --
	( 70.24,111.41) --
	( 71.37,116.48) --
	( 72.50,116.11) --
	( 73.63,104.01) --
	( 74.76,104.48) --
	( 75.89,103.11) --
	( 77.02,103.38) --
	( 78.15,109.17) --
	( 79.28,112.73) --
	( 80.41,112.98) --
	( 81.54,108.04) --
	( 82.67,107.87) --
	( 83.80,109.25) --
	( 84.93,108.30) --
	( 86.05,117.94) --
	( 87.18,107.70) --
	( 88.31,110.27) --
	( 89.44,105.56) --
	( 90.57,108.53) --
	( 91.70,112.59) --
	( 92.83,112.85) --
	( 93.96,110.36) --
	( 95.09,113.37) --
	( 96.22,108.06) --
	( 97.35,105.44) --
	( 98.48,107.79) --
	( 99.61,111.59) --
	(100.74,109.26) --
	(101.87,114.12) --
	(103.00,107.21) --
	(104.13,104.24) --
	(105.26,105.14) --
	(106.38,108.66) --
	(107.51,108.35) --
	(108.64,111.95) --
	(109.77,113.92) --
	(110.90,105.28) --
	(112.03,110.41) --
	(113.16,113.94) --
	(114.29,112.14) --
	(115.42,105.66) --
	(116.55,109.59) --
	(117.68,110.92) --
	(118.81,107.03) --
	(119.94,113.94) --
	(121.07,112.29) --
	(122.20,112.28) --
	(123.33,109.06) --
	(124.46,106.10) --
	(125.59,102.83) --
	(126.71,114.37) --
	(127.84,111.47) --
	(128.97,102.48) --
	(130.10,105.75) --
	(131.23,108.67) --
	(132.36,103.97) --
	(133.49,110.83) --
	(134.62,111.63) --
	(135.75,113.60) --
	(136.88,112.57) --
	(138.01,110.37) --
	(139.14,107.04) --
	(140.27,119.66) --
	(141.40,110.26) --
	(142.53,114.43) --
	(143.66,115.18) --
	(144.79,113.79) --
	(145.92,111.98) --
	(147.04,114.37) --
	(148.17,118.90) --
	(149.30,118.01) --
	(150.43,118.82) --
	(151.56,113.25) --
	(152.69,114.54) --
	(153.82,122.45) --
	(154.95,114.58) --
	(156.08,114.31) --
	(157.21,118.74) --
	(158.34,110.20) --
	(159.47,109.59) --
	(160.60,108.44) --
	(161.73,114.70) --
	(162.86,118.77) --
	(163.99,119.50) --
	(165.12,116.25) --
	(166.25,111.18) --
	(167.38,117.61) --
	(168.50,117.81) --
	(169.63,112.58) --
	(170.76,112.60) --
	(171.89,107.12) --
	(173.02,109.61) --
	(174.15,115.22) --
	(175.28,121.67) --
	(176.41,125.99) --
	(177.54,124.49) --
	(178.67,116.39) --
	(179.80,121.66) --
	(180.93,138.29) --
	(182.06,120.04) --
	(183.19,112.13) --
	(184.32,120.27) --
	(185.45,122.28) --
	(186.58,123.72) --
	(187.71,120.76) --
	(188.83,118.45) --
	(189.96,113.97) --
	(191.09,113.53) --
	(192.22,118.50) --
	(193.35,113.85) --
	(194.48,125.78) --
	(195.61,118.23) --
	(196.74,117.01) --
	(197.87,115.57) --
	(199.00,121.80) --
	(200.13,170.31) --
	(201.26,125.25) --
	(202.39,120.18) --
	(203.52,117.21) --
	(204.65,115.75) --
	(205.78,116.05) --
	(206.91,119.27) --
	(208.04,124.05) --
	(209.16,116.10) --
	(210.29,120.39) --
	(211.42,124.58) --
	(212.55,123.17) --
	(213.68,124.85) --
	(214.81,122.92) --
	(215.94,127.96) --
	(217.07,123.83) --
	(218.20,135.10) --
	(219.33,132.72) --
	(220.46,115.81) --
	(221.59,112.76) --
	(222.72,114.62) --
	(223.85,111.97) --
	(224.98,116.95) --
	(226.11,126.09) --
	(227.24,137.64) --
	(228.37,129.05) --
	(229.49,125.44) --
	(230.62,126.03) --
	(231.75,118.60) --
	(232.88,121.78) --
	(234.01,124.42) --
	(235.14,121.63) --
	(236.27,107.68) --
	(237.40,111.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.98, 78.59) rectangle (246.95,174.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.58, 92.87) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.58,113.48) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.58,134.09) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.58,154.70) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.98, 96.18) --
	( 36.98, 96.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.98,116.79) --
	( 36.98,116.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.98,137.40) --
	( 36.98,137.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.98,158.01) --
	( 36.98,158.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.47, 75.59) --
	( 63.47, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57, 75.59) --
	( 90.57, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.68, 75.59) --
	(117.68, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.79, 75.59) --
	(144.79, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.89, 75.59) --
	(171.89, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.00, 75.59) --
	(199.00, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.11, 75.59) --
	(226.11, 78.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.77, 67.46) {04/30 13:00};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.88, 67.46) {05/01 13:00};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.99, 67.46) {05/02 13:00};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.09, 67.46) {05/03 13:00};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.20, 67.46) {05/04 13:00};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (202.31, 67.46) {05/05 13:00};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.41, 67.46) {05/06 13:00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.96, 30.34) {Timestamp (UTC)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 12.61,126.63) {Requests/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.35,  6.00) rectangle (262.57, 18.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.35,  6.00) rectangle ( 44.70, 23.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 29.09, 14.67) -- ( 42.96, 14.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.64,  6.00) rectangle (128.99, 23.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] (113.38, 14.67) -- (127.25, 14.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.29,  6.00) rectangle (200.63, 23.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 2pt ,line join=round] (185.02, 14.67) -- (198.90, 14.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.70, 11.37) {All Gateways};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.99, 11.37) {Cloudflare};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.63, 11.37) {Non-Gateway};
\end{scope}
\end{tikzpicture}

